Quantum (sl_n, \land V_n) link invariant and matrix factorizations

M. Khovanov and L. Rozansky gave a categorification of the HOMFLY-PT polynomial. This study is a generalization of the Khovanov-Rozansky homology. We define a homology associated to the quantum $(sl_n,\land V_n)$ link invariant, where $\land V_n$ is the set of the fundamental representations of the quantum group of $sl_n$. In the case of a [1,k]-colored link diagram, we prove that its homology is a link invariant. In the case of an [i,j]-colored link diagram, we define a normalized Poincare polynomial of its homology and prove the polynomial is a link invariant.

==> figure/fig-3-valent-cycle.tex <==
%WinTpicVersion2.13
\unitlength 0.1in
\begin{picture}(12.00,9.00)(2.00,-11.00)
% VECTOR 2 0 3 0
% 4 200 600 400 1000 400 1000 200 1200
% 
\special{pn 8}%
\special{pa 200 200}%
\special{pa 400 600}%
\special{fp}%
\special{sh 1}%
\special{pa 400 600}%
\special{pa 388 531}%
\special{pa 376 552}%
\special{pa 352 549}%
\special{pa 400 600}%
\special{fp}%
\special{pa 400 600}%
\special{pa 200 800}%
\special{fp}%
\special{sh 1}%
\special{pa 200 800}%
\special{pa 261 767}%
\special{pa 238 762}%
\special{pa 233 739}%
\special{pa 200 800}%
\special{fp}%
% VECTOR 2 0 3 0
% 6 400 1000 600 1100 600 1100 800 800 800 800 710 600
% 
\special{pn 8}%
\special{pa 400 600}%
\special{pa 600 700}%
\special{fp}%
\special{sh 1}%
\special{pa 600 700}%
\special{pa 549 652}%
\special{pa 552 676}%
\special{pa 531 688}%
\special{pa 600 700}%
\special{fp}%
\special{pa 600 700}%
\special{pa 800 400}%
\special{fp}%
\special{sh 1}%
\special{pa 800 400}%
\special{pa 746 444}%
\special{pa 770 444}%
\special{pa 780 467}%
\special{pa 800 400}%
\special{fp}%
\special{pa 800 400}%
\special{pa 710 200}%
\special{fp}%
\special{sh 1}%
\special{pa 710 200}%
\special{pa 719 269}%
\special{pa 732 249}%
\special{pa 756 253}%
\special{pa 710 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 4 800 800 1200 900 1200 900 1400 700
% 
\special{pn 8}%
\special{pa 800 400}%
\special{pa 1200 500}%
\special{fp}%
\special{sh 1}%
\special{pa 1200 500}%
\special{pa 1140 464}%
\special{pa 1148 487}%
\special{pa 1130 503}%
\special{pa 1200 500}%
\special{fp}%
\special{pa 1200 500}%
\special{pa 1400 300}%
\special{fp}%
\special{sh 1}%
\special{pa 1400 300}%
\special{pa 1339 333}%
\special{pa 1362 338}%
\special{pa 1367 361}%
\special{pa 1400 300}%
\special{fp}%
% VECTOR 2 0 3 0
% 6 1200 900 1100 1400 1100 1400 1300 1600 1300 1600 1300 1600
% 
\special{pn 8}%
\special{pa 1200 500}%
\special{pa 1100 1000}%
\special{fp}%
\special{sh 1}%
\special{pa 1100 1000}%
\special{pa 1133 939}%
\special{pa 1110 948}%
\special{pa 1093 931}%
\special{pa 1100 1000}%
\special{fp}%
\special{pa 1100 1000}%
\special{pa 1300 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 1300 1200}%
\special{pa 1267 1139}%
\special{pa 1262 1162}%
\special{pa 1239 1167}%
\special{pa 1300 1200}%
\special{fp}%
\special{pa 1300 1200}%
\special{pa 1300 1200}%
\special{fp}%
% VECTOR 2 0 3 0
% 4 1100 1400 700 1400 700 1400 600 1600
% 
\special{pn 8}%
\special{pa 1100 1000}%
\special{pa 700 1000}%
\special{fp}%
\special{sh 1}%
\special{pa 700 1000}%
\special{pa 767 1020}%
\special{pa 753 1000}%
\special{pa 767 980}%
\special{pa 700 1000}%
\special{fp}%
\special{pa 700 1000}%
\special{pa 600 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 600 1200}%
\special{pa 648 1149}%
\special{pa 624 1152}%
\special{pa 612 1131}%
\special{pa 600 1200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 600 1100 700 1400
% 
\special{pn 8}%
\special{pa 600 700}%
\special{pa 700 1000}%
\special{fp}%
\special{sh 1}%
\special{pa 700 1000}%
\special{pa 698 930}%
\special{pa 683 949}%
\special{pa 660 943}%
\special{pa 700 1000}%
\special{fp}%
% STR 2 0 3 0
% 3 310 590 310 690 5 0
% {}
\put(3.5000,-2.9000){\makebox(0,0){${}_{m_1}$}}%
% STR 2 0 3 0
% 3 330 1080 330 1180 5 0
% {}
\put(3.600,-7.7000){\makebox(0,0){${}_{m_2}$}}%
% STR 2 0 3 0
% 3 490 870 490 970 5 0
% {}
\put(5.000,-5.7000){\makebox(0,0){${}_{m_3}$}}%
% STR 2 0 3 0
% 3 760 890 760 990 5 0
% {}
\put(7.8000,-5.9000){\makebox(0,0){${}_{m_4}$}}%
% STR 2 0 3 0
% 3 820 570 820 670 5 0
% {}
\put(8.6000,-2.7000){\makebox(0,0){${}_{m_5}$}}%
% STR 2 0 3 0
% 3 1010 660 1010 760 5 0
% {}
\put(10.1000,-3.9000){\makebox(0,0){${}_{m_6}$}}%
% STR 2 0 3 0
% 3 1370 780 1370 880 5 0
% {}
\put(13.7000,-4.5000){\makebox(0,0){${}_{m_7}$}}%
% STR 2 0 3 0
% 3 1250 1070 1250 1170 5 0
% {}
\put(12.5000,-7.7000){\makebox(0,0){${}_{m_8}$}}%
% STR 2 0 3 0
% 3 1250 1350 1250 1450 5 0
% {}
\put(12.7000,-10.5000){\makebox(0,0){${}_{m_9}$}}%
% STR 2 0 3 0
% 3 890 1200 890 1300 5 0
% {}
\put(8.9000,-9.50000){\makebox(0,0){${}_{m_{10}}$}}%
% STR 2 0 3 0
% 3 720 1450 720 1550 5 0
% {}
\put(7.9000,-11.000){\makebox(0,0){${}_{m_{11}}$}}%
% STR 2 0 3 0
% 3 570 1160 570 1260 5 0
% {}
\put(5.5000,-8.6000){\makebox(0,0){${}_{m_{12}}$}}%
\end{picture}%


==> figure/fig-3-valent1-formal-index-en.tex <==
%WinTpicVersion2.13
\unitlength 0.1in
\begin{picture}(12.00,10.00)(2.00,-11.500)
\put(1.0000,-3.5000){\makebox(0,0){$\en{1}$}}%
\put(10.750000,-1.25000){\makebox(0,0){$\en{2}$}}%
\put(3.0000,-12.5000){\makebox(0,0){$\en{3}$}}%
\put(14.50000,-3.000){\makebox(0,0){$\en{4}$}}%
\put(14.750000,-12.75000){\makebox(0,0){$\en{5}$}}%
% VECTOR 2 0 3 0
% 2 600 1000 200 800
% 
\special{pn 8}%
\special{pa 600 600}%
\special{pa 200 400}%
\special{fp}%
\special{sh 1}%
\special{pa 200 400}%
\special{pa 251 448}%
\special{pa 248 424}%
\special{pa 269 412}%
\special{pa 200 400}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 600 1000 1000 600
% 
\special{pn 8}%
\special{pa 600 600}%
\special{pa 1000 200}%
\special{fp}%
\special{sh 1}%
\special{pa 1000 200}%
\special{pa 939 233}%
\special{pa 962 238}%
\special{pa 967 261}%
\special{pa 1000 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 800 1400 600 1000
% 
\special{pn 8}%
\special{pa 800 1000}%
\special{pa 600 600}%
\special{fp}%
\special{sh 1}%
\special{pa 600 600}%
\special{pa 612 669}%
\special{pa 624 648}%
\special{pa 648 651}%
\special{pa 600 600}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 400 1600 800 1400
% 
\special{pn 8}%
\special{pa 400 1200}%
\special{pa 800 1000}%
\special{fp}%
\special{sh 1}%
\special{pa 800 1000}%
\special{pa 731 1012}%
\special{pa 752 1024}%
\special{pa 749 1048}%
\special{pa 800 1000}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 800 1400 1200 1400
% 
\special{pn 8}%
\special{pa 800 1000}%
\special{pa 1200 1000}%
\special{fp}%
\special{sh 1}%
\special{pa 1200 1000}%
\special{pa 1133 980}%
\special{pa 1147 1000}%
\special{pa 1133 1020}%
\special{pa 1200 1000}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1200 1400 1400 1600
% 
\special{pn 8}%
\special{pa 1200 1000}%
\special{pa 1400 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 1400 1200}%
\special{pa 1367 1139}%
\special{pa 1362 1162}%
\special{pa 1339 1167}%
\special{pa 1400 1200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1200 1400 1400 800
% 
\special{pn 8}%
\special{pa 1200 1000}%
\special{pa 1400 400}%
\special{fp}%
\special{sh 1}%
\special{pa 1400 400}%
\special{pa 1360 457}%
\special{pa 1383 451}%
\special{pa 1398 470}%
\special{pa 1400 400}%
\special{fp}%
% STR 2 0 3 0
% 3 300 680 300 780 5 0
% i
\put(3.0000,-3.5000){\makebox(0,0){${}_{m_1}$}}%
% STR 2 0 3 0
% 3 1000 600 1000 700 5 0
% i
\put(10.0000,-3.30000){\makebox(0,0){${}_{m_2}$}}%
% STR 2 0 3 0
% 3 790 1100 790 1200 5 0
% i
\put(5.5000,-7.0000){\makebox(0,0){${}_{m_6}$}}%
% STR 2 0 3 0
% 3 500 1300 500 1400 5 0
% i
\put(5.0000,-10.50000){\makebox(0,0){${}_{m_3}$}}%
% STR 2 0 3 0
% 3 1300 700 1300 800 5 0
% i
\put(12.50000,-4.50000){\makebox(0,0){${}_{m_4}$}}%
% STR 2 0 3 0
% 3 1000 1200 1000 1300 5 0
% i
\put(11.0000,-9.250000){\makebox(0,0){${}_{m_7}$}}%
% STR 2 0 3 0
% 3 1250 1450 1250 1550 5 0
% i
\put(12.5000,-11.75000){\makebox(0,0){${}_{m_5}$}}%
\end{picture}%


==> figure/fig-3-valent1-formal-index.tex <==
%WinTpicVersion2.13
\unitlength 0.1in
\begin{picture}(12.00,10.00)(2.00,-12.00)
\put(0.0000,-4.000){\makebox(0,0){$\mathbb{X}^{(m_1)}_{(1)}$}}%
\put(10.750000,-1.25000){\makebox(0,0){$\mathbb{X}^{(m_2)}_{(2)}$}}%
\put(3.0000,-13.000){\makebox(0,0){$\mathbb{X}^{(m_3)}_{(3)}$}}%
\put(14.50000,-3.000){\makebox(0,0){$\mathbb{X}^{(m_4)}_{(4)}$}}%
\put(14.750000,-13.000){\makebox(0,0){$\mathbb{X}^{(m_5)}_{(5)}$}}%
% VECTOR 2 0 3 0
% 2 600 1000 200 800
% 
\special{pn 8}%
\special{pa 600 600}%
\special{pa 200 400}%
\special{fp}%
\special{sh 1}%
\special{pa 200 400}%
\special{pa 251 448}%
\special{pa 248 424}%
\special{pa 269 412}%
\special{pa 200 400}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 600 1000 1000 600
% 
\special{pn 8}%
\special{pa 600 600}%
\special{pa 1000 200}%
\special{fp}%
\special{sh 1}%
\special{pa 1000 200}%
\special{pa 939 233}%
\special{pa 962 238}%
\special{pa 967 261}%
\special{pa 1000 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 800 1400 600 1000
% 
\special{pn 8}%
\special{pa 800 1000}%
\special{pa 600 600}%
\special{fp}%
\special{sh 1}%
\special{pa 600 600}%
\special{pa 612 669}%
\special{pa 624 648}%
\special{pa 648 651}%
\special{pa 600 600}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 400 1600 800 1400
% 
\special{pn 8}%
\special{pa 400 1200}%
\special{pa 800 1000}%
\special{fp}%
\special{sh 1}%
\special{pa 800 1000}%
\special{pa 731 1012}%
\special{pa 752 1024}%
\special{pa 749 1048}%
\special{pa 800 1000}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 800 1400 1200 1400
% 
\special{pn 8}%
\special{pa 800 1000}%
\special{pa 1200 1000}%
\special{fp}%
\special{sh 1}%
\special{pa 1200 1000}%
\special{pa 1133 980}%
\special{pa 1147 1000}%
\special{pa 1133 1020}%
\special{pa 1200 1000}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1200 1400 1400 1600
% 
\special{pn 8}%
\special{pa 1200 1000}%
\special{pa 1400 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 1400 1200}%
\special{pa 1367 1139}%
\special{pa 1362 1162}%
\special{pa 1339 1167}%
\special{pa 1400 1200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1200 1400 1400 800
% 
\special{pn 8}%
\special{pa 1200 1000}%
\special{pa 1400 400}%
\special{fp}%
\special{sh 1}%
\special{pa 1400 400}%
\special{pa 1360 457}%
\special{pa 1383 451}%
\special{pa 1398 470}%
\special{pa 1400 400}%
\special{fp}%
% STR 2 0 3 0
% 3 300 680 300 780 5 0
% i
\put(3.0000,-3.5000){\makebox(0,0){${}_{m_1}$}}%
% STR 2 0 3 0
% 3 1000 600 1000 700 5 0
% i
\put(10.0000,-3.30000){\makebox(0,0){${}_{m_2}$}}%
% STR 2 0 3 0
% 3 790 1100 790 1200 5 0
% i
\put(5.5000,-7.0000){\makebox(0,0){${}_{m_6}$}}%
% STR 2 0 3 0
% 3 500 1300 500 1400 5 0
% i
\put(5.0000,-10.50000){\makebox(0,0){${}_{m_3}$}}%
% STR 2 0 3 0
% 3 1300 700 1300 800 5 0
% i
\put(12.50000,-4.50000){\makebox(0,0){${}_{m_4}$}}%
% STR 2 0 3 0
% 3 1000 1200 1000 1300 5 0
% i
\put(11.0000,-9.250000){\makebox(0,0){${}_{m_7}$}}%
% STR 2 0 3 0
% 3 1250 1450 1250 1550 5 0
% i
\put(12.5000,-11.75000){\makebox(0,0){${}_{m_5}$}}%
\end{picture}%


==> figure/fig-3-valent1.tex <==
%WinTpicVersion2.13
\unitlength 0.1in
\begin{picture}(12.00,10.00)(2.00,-11.500)
% VECTOR 2 0 3 0
% 2 600 1000 200 800
% 
\special{pn 8}%
\special{pa 600 600}%
\special{pa 200 400}%
\special{fp}%
\special{sh 1}%
\special{pa 200 400}%
\special{pa 251 448}%
\special{pa 248 424}%
\special{pa 269 412}%
\special{pa 200 400}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 600 1000 1000 600
% 
\special{pn 8}%
\special{pa 600 600}%
\special{pa 1000 200}%
\special{fp}%
\special{sh 1}%
\special{pa 1000 200}%
\special{pa 939 233}%
\special{pa 962 238}%
\special{pa 967 261}%
\special{pa 1000 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 800 1400 600 1000
% 
\special{pn 8}%
\special{pa 800 1000}%
\special{pa 600 600}%
\special{fp}%
\special{sh 1}%
\special{pa 600 600}%
\special{pa 612 669}%
\special{pa 624 648}%
\special{pa 648 651}%
\special{pa 600 600}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 400 1600 800 1400
% 
\special{pn 8}%
\special{pa 400 1200}%
\special{pa 800 1000}%
\special{fp}%
\special{sh 1}%
\special{pa 800 1000}%
\special{pa 731 1012}%
\special{pa 752 1024}%
\special{pa 749 1048}%
\special{pa 800 1000}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 800 1400 1200 1400
% 
\special{pn 8}%
\special{pa 800 1000}%
\special{pa 1200 1000}%
\special{fp}%
\special{sh 1}%
\special{pa 1200 1000}%
\special{pa 1133 980}%
\special{pa 1147 1000}%
\special{pa 1133 1020}%
\special{pa 1200 1000}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1200 1400 1400 1600
% 
\special{pn 8}%
\special{pa 1200 1000}%
\special{pa 1400 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 1400 1200}%
\special{pa 1367 1139}%
\special{pa 1362 1162}%
\special{pa 1339 1167}%
\special{pa 1400 1200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1200 1400 1400 800
% 
\special{pn 8}%
\special{pa 1200 1000}%
\special{pa 1400 400}%
\special{fp}%
\special{sh 1}%
\special{pa 1400 400}%
\special{pa 1360 457}%
\special{pa 1383 451}%
\special{pa 1398 470}%
\special{pa 1400 400}%
\special{fp}%
% STR 2 0 3 0
% 3 300 680 300 780 5 0
% i
\put(3.0000,-3.5000){\makebox(0,0){${}_{m_1}$}}%
% STR 2 0 3 0
% 3 1000 600 1000 700 5 0
% i
\put(10.0000,-3.30000){\makebox(0,0){${}_{m_2}$}}%
% STR 2 0 3 0
% 3 790 1100 790 1200 5 0
% i
\put(5.5000,-7.0000){\makebox(0,0){${}_{m_6}$}}%
% STR 2 0 3 0
% 3 500 1300 500 1400 5 0
% i
\put(5.0000,-10.50000){\makebox(0,0){${}_{m_3}$}}%
% STR 2 0 3 0
% 3 1300 700 1300 800 5 0
% i
\put(12.50000,-4.50000){\makebox(0,0){${}_{m_4}$}}%
% STR 2 0 3 0
% 3 1000 1200 1000 1300 5 0
% i
\put(11.0000,-9.250000){\makebox(0,0){${}_{m_7}$}}%
% STR 2 0 3 0
% 3 1250 1450 1250 1550 5 0
% i
\put(12.5000,-11.75000){\makebox(0,0){${}_{m_5}$}}%
\end{picture}%


==> figure/fig-ass-dia1-mf.tex <==
\unitlength 0.1in
\begin{picture}(12.500,6.0)(0.00,-6.00)
% SPLINE 2 0 3 0
% 4 200 1200 400 1000 600 1200 600 1200
% 
\special{pn 8}%
\special{pa 200 800}%
\special{pa 223 766}%
\special{pa 245 733}%
\special{pa 268 702}%
\special{pa 291 674}%
\special{pa 313 648}%
\special{pa 336 628}%
\special{pa 358 612}%
\special{pa 381 603}%
\special{pa 404 600}%
\special{pa 426 605}%
\special{pa 449 616}%
\special{pa 472 634}%
\special{pa 494 656}%
\special{pa 517 682}%
\special{pa 539 712}%
\special{pa 562 744}%
\special{pa 585 777}%
\special{pa 600 800}%
\special{sp}%
% SPLINE 2 0 3 0
% 4 400 800 600 1000 1000 600 1000 600
% 
\special{pn 8}%
\special{pa 461 455}%
\special{pa 521 515}%
\special{sp}%
% SPLINE 2 0 3 0
% 4 400 1000 600 800 1000 1200 1000 1200
% 
\special{pn 8}%
\special{pa 400 600}%
\special{pa 423 570}%
\special{pa 445 540}%
\special{pa 468 512}%
\special{pa 491 485}%
\special{pa 513 461}%
\special{pa 536 440}%
\special{pa 558 422}%
\special{pa 581 408}%
\special{pa 604 399}%
\special{pa 626 395}%
\special{pa 649 395}%
\special{pa 672 400}%
\special{pa 694 409}%
\special{pa 717 423}%
\special{pa 739 439}%
\special{pa 762 460}%
\special{pa 785 483}%
\special{pa 807 509}%
\special{pa 830 537}%
\special{pa 853 568}%
\special{pa 875 600}%
\special{pa 898 634}%
\special{pa 920 669}%
\special{pa 943 706}%
\special{pa 966 743}%
\special{pa 988 781}%
\special{pa 1000 800}%
\special{sp}%
%%line
\special{pn 8}%
\special{pa 637 195}%
\special{pa 637 395}%
\special{fp}%
\special{sh 1}%
\special{pa 637 195}%
\special{pa 617 263}%
\special{pa 637 249}%
\special{pa 657 263}%
\special{pa 637 195}%
\special{fp}%
%vector
\special{sh 1}%
\special{pa 637 395}%
\special{pa 567 397}%
\special{pa 586 412}%
\special{pa 580 435}%
\special{pa 637 395}%
\special{fp}%
\special{sh 1}%
\special{pa 637 395}%
\special{pa 694 435}%
\special{pa 688 412}%
\special{pa 707 397}%
\special{pa 637 395}%
\special{fp}%
%vector
\special{sh 1}%
\special{pa 400 600}%
\special{pa 330 602}%
\special{pa 349 617}%
\special{pa 343 640}%
\special{pa 400 600}%
\special{fp}%
\special{sh 1}%
\special{pa 400 600}%
\special{pa 457 640}%
\special{pa 451 617}%
\special{pa 470 602}%
\special{pa 400 600}%
\special{fp}%
% STR 2 0 3 0
% 3 400 500 400 600 5 0
% ${}_{r}$
\put(7.250000,-3.250000){\makebox(0,0){${}^{m_4}$}}%
% STR 2 0 3 0
% 3 400 500 400 600 5 0
% ${}_{r}$
%\put(6.0000,-5.50000){\makebox(0,0){${}_{r_1+r_2}$}}%
% STR 2 0 3 0
% 3 400 500 400 600 5 0
% ${}_{r}$
\put(10.250000,-7.0000){\makebox(0,0){${}_{m_3}$}}%
% STR 2 0 3 0
% 3 400 500 400 600 5 0
% ${}_{r}$
\put(1.750000,-7.0000){\makebox(0,0){${}_{m_1}$}}%
% STR 2 0 3 0
% 3 400 500 400 600 5 0
% ${}_{r}$
\put(6.250000,-7.0000){\makebox(0,0){${}_{m_2}$}}%
% STR 2 0 3 0
% 3 400 500 400 600 5 0
\put(6.370000,-1.0000){\makebox(0,0){$\mathbb{X}_{(4)}^{(m_4)}$}}%
% STR 2 0 3 0
% 3 400 500 400 600 5 0
% ${}_{r}$
\put(3.750000,-4.0000){\makebox(0,0){$\mathbb{X}_{(5)}^{(m_5)}$}}%
\special{pn 8}%
\special{pa 460 460}%
\special{pa 520 520}%
\special{fp}%
% STR 2 0 3 0
% 3 400 500 400 600 5 0
% ${}_{r}$
\put(10.0000,-9.0000){\makebox(0,0){$\mathbb{X}_{(3)}^{(m_3)}$}}%
% STR 2 0 3 0
% 3 400 500 400 600 5 0
% ${}_{r}$
\put(2.000,-9.0000){\makebox(0,0){$\mathbb{X}_{(1)}^{(m_1)}$}}%
% STR 2 0 3 0
% 3 400 500 400 600 5 0
% ${}_{r}$
\put(6.0000,-9.0000){\makebox(0,0){$\mathbb{X}_{(2)}^{(m_2)}$}}%
\end{picture}%


==> figure/fig-ass-dia1.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(9.00,6.0)(2.00,-6.00)
% SPLINE 2 0 3 0
% 4 200 1200 400 1000 600 1200 600 1200
% 
\special{pn 8}%
\special{pa 200 800}%
\special{pa 223 766}%
\special{pa 245 733}%
\special{pa 268 702}%
\special{pa 291 674}%
\special{pa 313 648}%
\special{pa 336 628}%
\special{pa 358 612}%
\special{pa 381 603}%
\special{pa 404 600}%
\special{pa 426 605}%
\special{pa 449 616}%
\special{pa 472 634}%
\special{pa 494 656}%
\special{pa 517 682}%
\special{pa 539 712}%
\special{pa 562 744}%
\special{pa 585 777}%
\special{pa 600 800}%
\special{sp}%
% SPLINE 2 0 3 0
% 4 400 1000 600 800 1000 1200 1000 1200
% 
\special{pn 8}%
\special{pa 400 600}%
\special{pa 423 570}%
\special{pa 445 540}%
\special{pa 468 512}%
\special{pa 491 485}%
\special{pa 513 461}%
\special{pa 536 440}%
\special{pa 558 422}%
\special{pa 581 408}%
\special{pa 604 399}%
\special{pa 626 395}%
\special{pa 649 395}%
\special{pa 672 400}%
\special{pa 694 409}%
\special{pa 717 423}%
\special{pa 739 439}%
\special{pa 762 460}%
\special{pa 785 483}%
\special{pa 807 509}%
\special{pa 830 537}%
\special{pa 853 568}%
\special{pa 875 600}%
\special{pa 898 634}%
\special{pa 920 669}%
\special{pa 943 706}%
\special{pa 966 743}%
\special{pa 988 781}%
\special{pa 1000 800}%
\special{sp}%
%%line
\special{pn 8}%
\special{pa 637 195}%
\special{pa 637 395}%
\special{fp}%
\special{sh 1}%
\special{pa 637 195}%
\special{pa 617 263}%
\special{pa 637 249}%
\special{pa 657 263}%
\special{pa 637 195}%
\special{fp}%
%vector
\special{sh 1}%
\special{pa 637 395}%
\special{pa 567 397}%
\special{pa 586 412}%
\special{pa 580 435}%
\special{pa 637 395}%
\special{fp}%
\special{sh 1}%
\special{pa 637 395}%
\special{pa 694 435}%
\special{pa 688 412}%
\special{pa 707 397}%
\special{pa 637 395}%
\special{fp}%
%vector
\special{sh 1}%
\special{pa 400 600}%
\special{pa 330 602}%
\special{pa 349 617}%
\special{pa 343 640}%
\special{pa 400 600}%
\special{fp}%
\special{sh 1}%
\special{pa 400 600}%
\special{pa 457 640}%
\special{pa 451 617}%
\special{pa 470 602}%
\special{pa 400 600}%
\special{fp}%
% STR 2 0 3 0
% 3 400 500 400 600 5 0
% ${}_{r}$
\put(7.0000,-3.250000){\makebox(0,0){${}^{i_4}$}}%
% STR 2 0 3 0
% 3 400 500 400 600 5 0
% ${}_{r}$
\put(3.750000,-5.0000){\makebox(0,0){${}_{i_5}$}}%
% STR 2 0 3 0
% 3 400 500 400 600 5 0
% ${}_{r}$
\put(10.50000,-7.50000){\makebox(0,0){${}_{i_3}$}}%
% STR 2 0 3 0
% 3 400 500 400 600 5 0
% ${}_{r}$
\put(3.0000,-7.50000){\makebox(0,0){${}_{i_1}$}}%
% STR 2 0 3 0
% 3 400 500 400 600 5 0
% ${}_{r}$
\put(6.50000,-7.50000){\makebox(0,0){${}_{i_2}$}}%
\end{picture}%


==> figure/fig-ass-dia2-mf.tex <==
\unitlength 0.1in
\begin{picture}(12.500,6.0)(0.00,-6.00)
% SPLINE 2 0 3 0
% 4 1000 1200 800 1000 600 1200 600 1200
% 
\special{pn 8}%
\special{pa 1000 800}%
\special{pa 977 766}%
\special{pa 955 733}%
\special{pa 932 702}%
\special{pa 909 674}%
\special{pa 887 648}%
\special{pa 864 628}%
\special{pa 842 612}%
\special{pa 819 603}%
\special{pa 796 600}%
\special{pa 774 605}%
\special{pa 751 616}%
\special{pa 728 634}%
\special{pa 706 656}%
\special{pa 683 682}%
\special{pa 661 712}%
\special{pa 638 744}%
\special{pa 615 777}%
\special{pa 600 800}%
\special{sp}%
% SPLINE 2 0 3 0
% 4 400 800 600 1000 1000 600 1000 600
% 
\special{pn 8}%
\special{pa 750 460}%
\special{pa 690 520}%
\special{fp}%
% SPLINE 2 0 3 0
% 4 800 1000 600 800 200 1200 200 1200
% 
\special{pn 8}%
\special{pa 800 600}%
\special{pa 777 570}%
\special{pa 755 540}%
\special{pa 732 512}%
\special{pa 709 485}%
\special{pa 687 461}%
\special{pa 664 440}%
\special{pa 642 422}%
\special{pa 619 408}%
\special{pa 596 399}%
\special{pa 574 395}%
\special{pa 551 395}%
\special{pa 528 400}%
\special{pa 506 409}%
\special{pa 483 423}%
\special{pa 461 439}%
\special{pa 438 460}%
\special{pa 415 483}%
\special{pa 393 509}%
\special{pa 370 537}%
\special{pa 347 568}%
\special{pa 325 600}%
\special{pa 302 634}%
\special{pa 280 669}%
\special{pa 257 706}%
\special{pa 234 743}%
\special{pa 212 781}%
\special{pa 200 800}%
\special{sp}%
%%line
\special{pn 8}%
\special{pa 562 195}%
\special{pa 562 395}%
\special{fp}%
\special{sh 1}%
\special{pa 562 195}%
\special{pa 542 263}%
\special{pa 562 249}%
\special{pa 582 263}%
\special{pa 562 195}%
\special{fp}%
%vector
\special{sh 1}%
\special{pa 562 395}%
\special{pa 492 397}%
\special{pa 511 412}%
\special{pa 505 435}%
\special{pa 562 395}%
\special{fp}%
\special{sh 1}%
\special{pa 562 395}%
\special{pa 619 435}%
\special{pa 613 412}%
\special{pa 632 397}%
\special{pa 562 395}%
\special{fp}%
%vector
\special{sh 1}%
\special{pa 800 600}%
\special{pa 730 602}%
\special{pa 749 617}%
\special{pa 743 640}%
\special{pa 800 600}%
\special{fp}%
\special{sh 1}%
\special{pa 800 600}%
\special{pa 857 640}%
\special{pa 851 617}%
\special{pa 870 602}%
\special{pa 800 600}%
\special{fp}%
% STR 2 0 3 0
% 3 400 500 400 600 5 0
% ${}_{r}$
\put(4.750000,-3.250000){\makebox(0,0){${}^{m_4}$}}%
% STR 2 0 3 0
% 3 400 500 400 600 5 0
% ${}_{r}$
%\put(6.0000,-5.50000){\makebox(0,0){${}_{r_2+r_3}$}}%
% STR 2 0 3 0
% 3 400 500 400 600 5 0
% ${}_{r}$
\put(10.250000,-7.0000){\makebox(0,0){${}_{m_3}$}}%
% STR 2 0 3 0
% 3 400 500 400 600 5 0
% ${}_{r}$
\put(1.750000,-7.0000){\makebox(0,0){${}_{m_1}$}}%
% STR 2 0 3 0
% 3 400 500 400 600 5 0
% ${}_{r}$
\put(5.750000,-7.0000){\makebox(0,0){${}_{m_2}$}}%
% STR 2 0 3 0
% 3 400 500 400 600 5 0
\put(5.620000,-1.0000){\makebox(0,0){$\mathbb{X}_{(4)}^{(m_4)}$}}%
% STR 2 0 3 0
% 3 400 500 400 600 5 0
% ${}_{r}$
\put(8.750000,-4.0000){\makebox(0,0){$\mathbb{X}_{(6)}^{(m_6)}$}}%
% STR 2 0 3 0
% 3 400 500 400 600 5 0
% ${}_{r}$
\put(10.0000,-9.0000){\makebox(0,0){$\mathbb{X}_{(3)}^{(m_3)}$}}%
% STR 2 0 3 0
% 3 400 500 400 600 5 0
% ${}_{r}$
\put(2.000,-9.0000){\makebox(0,0){$\mathbb{X}_{(1)}^{(m_1)}$}}%
% STR 2 0 3 0
% 3 400 500 400 600 5 0
% ${}_{r}$
\put(6.0000,-9.0000){\makebox(0,0){$\mathbb{X}_{(2)}^{(m_2)}$}}%
\end{picture}%


==> figure/fig-ass-dia2.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(9.00,6.0)(2.00,-6.00)
% SPLINE 2 0 3 0
% 4 1000 1200 800 1000 600 1200 600 1200
% 
\special{pn 8}%
\special{pa 1000 800}%
\special{pa 977 766}%
\special{pa 955 733}%
\special{pa 932 702}%
\special{pa 909 674}%
\special{pa 887 648}%
\special{pa 864 628}%
\special{pa 842 612}%
\special{pa 819 603}%
\special{pa 796 600}%
\special{pa 774 605}%
\special{pa 751 616}%
\special{pa 728 634}%
\special{pa 706 656}%
\special{pa 683 682}%
\special{pa 661 712}%
\special{pa 638 744}%
\special{pa 615 777}%
\special{pa 600 800}%
\special{sp}%
% SPLINE 2 0 3 0
% 4 800 1000 600 800 200 1200 200 1200
% 
\special{pn 8}%
\special{pa 800 600}%
\special{pa 777 570}%
\special{pa 755 540}%
\special{pa 732 512}%
\special{pa 709 485}%
\special{pa 687 461}%
\special{pa 664 440}%
\special{pa 642 422}%
\special{pa 619 408}%
\special{pa 596 399}%
\special{pa 574 395}%
\special{pa 551 395}%
\special{pa 528 400}%
\special{pa 506 409}%
\special{pa 483 423}%
\special{pa 461 439}%
\special{pa 438 460}%
\special{pa 415 483}%
\special{pa 393 509}%
\special{pa 370 537}%
\special{pa 347 568}%
\special{pa 325 600}%
\special{pa 302 634}%
\special{pa 280 669}%
\special{pa 257 706}%
\special{pa 234 743}%
\special{pa 212 781}%
\special{pa 200 800}%
\special{sp}%
%%line
\special{pn 8}%
\special{pa 562 195}%
\special{pa 562 395}%
\special{fp}%
\special{sh 1}%
\special{pa 562 195}%
\special{pa 542 263}%
\special{pa 562 249}%
\special{pa 582 263}%
\special{pa 562 195}%
\special{fp}%
%vector
\special{sh 1}%
\special{pa 562 395}%
\special{pa 492 397}%
\special{pa 511 412}%
\special{pa 505 435}%
\special{pa 562 395}%
\special{fp}%
\special{sh 1}%
\special{pa 562 395}%
\special{pa 619 435}%
\special{pa 613 412}%
\special{pa 632 397}%
\special{pa 562 395}%
\special{fp}%
%vector
\special{sh 1}%
\special{pa 800 600}%
\special{pa 730 602}%
\special{pa 749 617}%
\special{pa 743 640}%
\special{pa 800 600}%
\special{fp}%
\special{sh 1}%
\special{pa 800 600}%
\special{pa 857 640}%
\special{pa 851 617}%
\special{pa 870 602}%
\special{pa 800 600}%
\special{fp}%
% STR 2 0 3 0
% 3 400 500 400 600 5 0
% ${}_{r}$
\put(5.0000,-3.250000){\makebox(0,0){${}^{i_4}$}}%
% STR 2 0 3 0
% 3 400 500 400 600 5 0
% ${}_{r}$
\put(8.0000,-5.0000){\makebox(0,0){${}_{i_6}$}}%
% STR 2 0 3 0
% 3 400 500 400 600 5 0
% ${}_{r}$
\put(10.50000,-7.50000){\makebox(0,0){${}_{i_3}$}}%
% STR 2 0 3 0
% 3 400 500 400 600 5 0
% ${}_{r}$
\put(3.0000,-7.50000){\makebox(0,0){${}_{i_1}$}}%
% STR 2 0 3 0
% 3 400 500 400 600 5 0
% ${}_{r}$
\put(5.50000,-7.50000){\makebox(0,0){${}_{i_2}$}}%
\end{picture}%


==> figure/fig-ass-dia3-mf.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}(  7.00,  6.0000)(  -0.5000,-7.0000)
% VECTOR 2 0 3 0
% 2 300 1000 300 200
% 
\special{pn 8}%
\special{pa 300 900}%
\special{pa 300 300}%
\special{fp}%
\special{sh 1}%
\special{pa 300 300}%
\special{pa 280 368}%
\special{pa 300 354}%
\special{pa 320 368}%
\special{pa 300 300}%
\special{fp}%
% STR 2 0 3 0
% 3 400 500 400 600 5 0
% ${}_{r}$
\put(4.0000,-6.0000){\makebox(0,0){${}_{m_4}$}}%
% STR 2 0 3 0
% 3 400 500 400 600 5 0
% ${}_{r}$
\put(3.0000,-10.0000){\makebox(0,0){$\mathbb{X}_{(1,2,3)}^{(m_1,m_2,m_3)}$}}%
% STR 2 0 3 0
% 3 400 500 400 600 5 0
% ${}_{r}$
\put(3.0000,-2.0000){\makebox(0,0){$\mathbb{X}_{(4)}^{(m_4)}$}}%
\end{picture}%


==> figure/fig-bubble-color-mf.tex <==
\unitlength 0.1in
\begin{picture}( 13.0000,  5.0000)( -0.50000,-7.0000)
% VECTOR 2 0 3 0
% 2 600 1000 600 800
% 
\special{pn 8}%
\special{pa 600 900}%
\special{pa 600 800}%
\special{fp}%
\special{sh 1}%
\special{pa 600 800}%
\special{pa 580 868}%
\special{pa 600 854}%
\special{pa 620 868}%
\special{pa 600 800}%
\special{fp}%
%vector
\special{sh 1}%
\special{pa 600 400}%
\special{pa 530 402}%
\special{pa 549 417}%
\special{pa 543 440}%
\special{pa 600 400}%
\special{fp}%
\special{sh 1}%
\special{pa 600 400}%
\special{pa 657 440}%
\special{pa 651 417}%
\special{pa 670 402}%
\special{pa 600 400}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 600 400 600 200
% 
\special{pn 8}%
\special{pa 600 400}%
\special{pa 600 300}%
\special{fp}%
\special{sh 1}%
\special{pa 600 300}%
\special{pa 580 368}%
\special{pa 600 354}%
\special{pa 620 368}%
\special{pa 600 300}%
\special{fp}%
% SPLINE 2 0 3 0
% 4 600 800 200 600 600 400 600 400
% 
\special{pn 8}%
\special{pa 600 800}%
\special{pa 558 786}%
\special{pa 516 772}%
\special{pa 474 758}%
\special{pa 434 744}%
\special{pa 394 728}%
\special{pa 358 714}%
\special{pa 326 700}%
\special{pa 294 686}%
\special{pa 268 672}%
\special{pa 244 658}%
\special{pa 226 644}%
\special{pa 212 628}%
\special{pa 204 614}%
\special{pa 200 600}%
\special{pa 204 586}%
\special{pa 212 572}%
\special{pa 226 558}%
\special{pa 246 542}%
\special{pa 268 528}%
\special{pa 296 514}%
\special{pa 326 500}%
\special{pa 360 486}%
\special{pa 396 472}%
\special{pa 436 458}%
\special{pa 476 442}%
\special{pa 518 428}%
\special{pa 560 414}%
\special{pa 600 400}%
\special{sp}%
% SPLINE 2 0 3 0
% 4 600 400 1000 600 600 800 600 800
% 
\special{pn 8}%
\special{pa 600 400}%
\special{pa 644 414}%
\special{pa 686 430}%
\special{pa 728 444}%
\special{pa 768 458}%
\special{pa 806 472}%
\special{pa 842 486}%
\special{pa 876 500}%
\special{pa 906 514}%
\special{pa 934 530}%
\special{pa 956 544}%
\special{pa 976 558}%
\special{pa 990 572}%
\special{pa 998 586}%
\special{pa 1000 600}%
\special{pa 998 616}%
\special{pa 988 630}%
\special{pa 974 644}%
\special{pa 956 658}%
\special{pa 932 672}%
\special{pa 906 686}%
\special{pa 874 702}%
\special{pa 840 716}%
\special{pa 804 730}%
\special{pa 766 744}%
\special{pa 726 758}%
\special{pa 684 772}%
\special{pa 642 786}%
\special{pa 600 800}%
\special{sp}%
% STR 2 0 3 0
% 3 650 200 650 300 5 0
% ${}_{r}$
\put(7.25000,-3.50000){\makebox(0,0){${}_{m_3}$}}%
% STR 2 0 3 0
% 3 650 800 650 900 5 0
% ${}_{r}$
\put(7.25000,-8.50000){\makebox(0,0){${}_{m_3}$}}%
% STR 2 0 3 0
% 3 650 200 650 300 5 0
% ${}_{r}$
\put(6.000,-2.0000){\makebox(0,0){$\en{1}$}}%
% STR 2 0 3 0
% 3 650 800 650 900 5 0
% ${}_{r}$
\put(6.000,-10.0000){\makebox(0,0){$\en{2}$}}%
% STR 2 0 3 0
% 3 260 500 260 600 5 0
% ${}_{1}$
\put(2.5000,-7.500000){\makebox(0,0){${}_{m_1}$}}%
% STR 2 0 3 0
% 3 1060 500 1060 600 5 0
% ${}_{1}$
\put(10.1000,-7.500000){\makebox(0,0){${}_{m_2}$}}%
% STR 2 0 3 0
% 3 260 500 260 600 5 0
% ${}_{1}$
\put(0.250000,-6.0000){\makebox(0,0){$\en{3}$}}%
% STR 2 0 3 0
% 3 1060 500 1060 600 5 0
% ${}_{1}$
\put(11.750000,-6.0000){\makebox(0,0){$\en{4}$}}%
%line
\special{pn 8}%
\special{pa 250 600}%
\special{pa 150 600}%
\special{fp}%
%line
\special{pn 8}%
\special{pa 1050 600}%
\special{pa 950 600}%
\special{fp}%
\end{picture}%


==> figure/fig-bubble-color-mf1.tex <==
\unitlength 0.1in
\begin{picture}( 13.0000,  5.0000)( -0.50000,-7.0000)
% VECTOR 2 0 3 0
% 2 600 1000 600 800
% 
\special{pn 8}%
\special{pa 600 900}%
\special{pa 600 800}%
\special{fp}%
\special{sh 1}%
\special{pa 600 800}%
\special{pa 580 868}%
\special{pa 600 854}%
\special{pa 620 868}%
\special{pa 600 800}%
\special{fp}%
%vector
\special{sh 1}%
\special{pa 600 400}%
\special{pa 530 402}%
\special{pa 549 417}%
\special{pa 543 440}%
\special{pa 600 400}%
\special{fp}%
\special{sh 1}%
\special{pa 600 400}%
\special{pa 657 440}%
\special{pa 651 417}%
\special{pa 670 402}%
\special{pa 600 400}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 600 400 600 200
% 
\special{pn 8}%
\special{pa 600 400}%
\special{pa 600 300}%
\special{fp}%
\special{sh 1}%
\special{pa 600 300}%
\special{pa 580 368}%
\special{pa 600 354}%
\special{pa 620 368}%
\special{pa 600 300}%
\special{fp}%
% SPLINE 2 0 3 0
% 4 600 800 200 600 600 400 600 400
% 
\special{pn 8}%
\special{pa 600 800}%
\special{pa 558 786}%
\special{pa 516 772}%
\special{pa 474 758}%
\special{pa 434 744}%
\special{pa 394 728}%
\special{pa 358 714}%
\special{pa 326 700}%
\special{pa 294 686}%
\special{pa 268 672}%
\special{pa 244 658}%
\special{pa 226 644}%
\special{pa 212 628}%
\special{pa 204 614}%
\special{pa 200 600}%
\special{pa 204 586}%
\special{pa 212 572}%
\special{pa 226 558}%
\special{pa 246 542}%
\special{pa 268 528}%
\special{pa 296 514}%
\special{pa 326 500}%
\special{pa 360 486}%
\special{pa 396 472}%
\special{pa 436 458}%
\special{pa 476 442}%
\special{pa 518 428}%
\special{pa 560 414}%
\special{pa 600 400}%
\special{sp}%
% SPLINE 2 0 3 0
% 4 600 400 1000 600 600 800 600 800
% 
\special{pn 8}%
\special{pa 600 400}%
\special{pa 644 414}%
\special{pa 686 430}%
\special{pa 728 444}%
\special{pa 768 458}%
\special{pa 806 472}%
\special{pa 842 486}%
\special{pa 876 500}%
\special{pa 906 514}%
\special{pa 934 530}%
\special{pa 956 544}%
\special{pa 976 558}%
\special{pa 990 572}%
\special{pa 998 586}%
\special{pa 1000 600}%
\special{pa 998 616}%
\special{pa 988 630}%
\special{pa 974 644}%
\special{pa 956 658}%
\special{pa 932 672}%
\special{pa 906 686}%
\special{pa 874 702}%
\special{pa 840 716}%
\special{pa 804 730}%
\special{pa 766 744}%
\special{pa 726 758}%
\special{pa 684 772}%
\special{pa 642 786}%
\special{pa 600 800}%
\special{sp}%
% STR 2 0 3 0
% 3 650 200 650 300 5 0
% ${}_{r}$
\put(7.25000,-3.50000){\makebox(0,0){${}_{m_3}$}}%
% STR 2 0 3 0
% 3 650 800 650 900 5 0
% ${}_{r}$
\put(7.25000,-8.50000){\makebox(0,0){${}_{m_3}$}}%
% STR 2 0 3 0
% 3 650 200 650 300 5 0
% ${}_{r}$
\put(6.000,-2.0000){\makebox(0,0){$\en{1}$}}%
% STR 2 0 3 0
% 3 650 800 650 900 5 0
% ${}_{r}$
\put(6.000,-10.0000){\makebox(0,0){$\en{2}$}}%
% STR 2 0 3 0
% 3 260 500 260 600 5 0
% ${}_{1}$
\put(1.000,-6.00000){\makebox(0,0){${}_{m_1}$}}%
% STR 2 0 3 0
% 3 1060 500 1060 600 5 0
% ${}_{1}$
\put(11.000,-6.00000){\makebox(0,0){${}_{m_2}$}}%
\end{picture}%


==> figure/fig-bubble-color.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 10.0000,  5.0000)( 1.0000,-7.0000)
% VECTOR 2 0 3 0
% 2 600 1000 600 800
% 
\special{pn 8}%
\special{pa 600 900}%
\special{pa 600 800}%
\special{fp}%
\special{sh 1}%
\special{pa 600 800}%
\special{pa 580 868}%
\special{pa 600 854}%
\special{pa 620 868}%
\special{pa 600 800}%
\special{fp}%
%vector
\special{sh 1}%
\special{pa 600 400}%
\special{pa 530 402}%
\special{pa 549 417}%
\special{pa 543 440}%
\special{pa 600 400}%
\special{fp}%
\special{sh 1}%
\special{pa 600 400}%
\special{pa 657 440}%
\special{pa 651 417}%
\special{pa 670 402}%
\special{pa 600 400}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 600 400 600 200
% 
\special{pn 8}%
\special{pa 600 400}%
\special{pa 600 300}%
\special{fp}%
\special{sh 1}%
\special{pa 600 300}%
\special{pa 580 368}%
\special{pa 600 354}%
\special{pa 620 368}%
\special{pa 600 300}%
\special{fp}%
% SPLINE 2 0 3 0
% 4 600 800 200 600 600 400 600 400
% 
\special{pn 8}%
\special{pa 600 800}%
\special{pa 558 786}%
\special{pa 516 772}%
\special{pa 474 758}%
\special{pa 434 744}%
\special{pa 394 728}%
\special{pa 358 714}%
\special{pa 326 700}%
\special{pa 294 686}%
\special{pa 268 672}%
\special{pa 244 658}%
\special{pa 226 644}%
\special{pa 212 628}%
\special{pa 204 614}%
\special{pa 200 600}%
\special{pa 204 586}%
\special{pa 212 572}%
\special{pa 226 558}%
\special{pa 246 542}%
\special{pa 268 528}%
\special{pa 296 514}%
\special{pa 326 500}%
\special{pa 360 486}%
\special{pa 396 472}%
\special{pa 436 458}%
\special{pa 476 442}%
\special{pa 518 428}%
\special{pa 560 414}%
\special{pa 600 400}%
\special{sp}%
% SPLINE 2 0 3 0
% 4 600 400 1000 600 600 800 600 800
% 
\special{pn 8}%
\special{pa 600 400}%
\special{pa 644 414}%
\special{pa 686 430}%
\special{pa 728 444}%
\special{pa 768 458}%
\special{pa 806 472}%
\special{pa 842 486}%
\special{pa 876 500}%
\special{pa 906 514}%
\special{pa 934 530}%
\special{pa 956 544}%
\special{pa 976 558}%
\special{pa 990 572}%
\special{pa 998 586}%
\special{pa 1000 600}%
\special{pa 998 616}%
\special{pa 988 630}%
\special{pa 974 644}%
\special{pa 956 658}%
\special{pa 932 672}%
\special{pa 906 686}%
\special{pa 874 702}%
\special{pa 840 716}%
\special{pa 804 730}%
\special{pa 766 744}%
\special{pa 726 758}%
\special{pa 684 772}%
\special{pa 642 786}%
\special{pa 600 800}%
\special{sp}%
% STR 2 0 3 0
% 3 650 200 650 300 5 0
% ${}_{r}$
\put(6.75000,-3.50000){\makebox(0,0){${}_{i_3}$}}%
% STR 2 0 3 0
% 3 650 800 650 900 5 0
% ${}_{r}$
\put(6.75000,-8.50000){\makebox(0,0){${}_{i_3}$}}%
% STR 2 0 3 0
% 3 260 500 260 600 5 0
% ${}_{1}$
\put(1.5000,-6.0000){\makebox(0,0){${}_{i_1}$}}%
% STR 2 0 3 0
% 3 1060 500 1060 600 5 0
% ${}_{1}$
\put(10.6000,-6.0000){\makebox(0,0){${}_{i_2}$}}%
\end{picture}%


==> figure/fig-bubble-color1-mf.tex <==
\unitlength 0.1in
\begin{picture}( 13.0000,  5.0000)( -0.50000,-7.0000)
% VECTOR 2 0 3 0
% 2 600 1000 600 800
% 
\special{pn 8}%
\special{pa 600 900}%
\special{pa 600 800}%
\special{fp}%
\special{sh 1}%
\special{pa 600 800}%
\special{pa 580 868}%
\special{pa 600 854}%
\special{pa 620 868}%
\special{pa 600 800}%
\special{fp}%
%vector
\special{sh 1}%
\special{pa 600 400}%
\special{pa 530 402}%
\special{pa 549 417}%
\special{pa 543 440}%
\special{pa 600 400}%
\special{fp}%
\special{sh 1}%
\special{pa 600 800}%
\special{pa 657 760}%
\special{pa 651 783}%
\special{pa 670 798}%
\special{pa 600 800}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 600 400 600 200
% 
\special{pn 8}%
\special{pa 600 400}%
\special{pa 600 300}%
\special{fp}%
\special{sh 1}%
\special{pa 600 300}%
\special{pa 580 368}%
\special{pa 600 354}%
\special{pa 620 368}%
\special{pa 600 300}%
\special{fp}%
% SPLINE 2 0 3 0
% 4 600 800 200 600 600 400 600 400
% 
\special{pn 8}%
\special{pa 600 800}%
\special{pa 558 786}%
\special{pa 516 772}%
\special{pa 474 758}%
\special{pa 434 744}%
\special{pa 394 728}%
\special{pa 358 714}%
\special{pa 326 700}%
\special{pa 294 686}%
\special{pa 268 672}%
\special{pa 244 658}%
\special{pa 226 644}%
\special{pa 212 628}%
\special{pa 204 614}%
\special{pa 200 600}%
\special{pa 204 586}%
\special{pa 212 572}%
\special{pa 226 558}%
\special{pa 246 542}%
\special{pa 268 528}%
\special{pa 296 514}%
\special{pa 326 500}%
\special{pa 360 486}%
\special{pa 396 472}%
\special{pa 436 458}%
\special{pa 476 442}%
\special{pa 518 428}%
\special{pa 560 414}%
\special{pa 600 400}%
\special{sp}%
% SPLINE 2 0 3 0
% 4 600 400 1000 600 600 800 600 800
% 
\special{pn 8}%
\special{pa 600 400}%
\special{pa 644 414}%
\special{pa 686 430}%
\special{pa 728 444}%
\special{pa 768 458}%
\special{pa 806 472}%
\special{pa 842 486}%
\special{pa 876 500}%
\special{pa 906 514}%
\special{pa 934 530}%
\special{pa 956 544}%
\special{pa 976 558}%
\special{pa 990 572}%
\special{pa 998 586}%
\special{pa 1000 600}%
\special{pa 998 616}%
\special{pa 988 630}%
\special{pa 974 644}%
\special{pa 956 658}%
\special{pa 932 672}%
\special{pa 906 686}%
\special{pa 874 702}%
\special{pa 840 716}%
\special{pa 804 730}%
\special{pa 766 744}%
\special{pa 726 758}%
\special{pa 684 772}%
\special{pa 642 786}%
\special{pa 600 800}%
\special{sp}%
% STR 2 0 3 0
% 3 650 200 650 300 5 0
% ${}_{r}$
\put(7.25000,-3.50000){\makebox(0,0){${}_{m_1}$}}%
% STR 2 0 3 0
% 3 650 800 650 900 5 0
% ${}_{r}$
\put(7.25000,-8.50000){\makebox(0,0){${}_{m_1}$}}%
% STR 2 0 3 0
% 3 650 200 650 300 5 0
% ${}_{r}$
\put(6.000,-2.00000){\makebox(0,0){$\en{1}$}}%
% STR 2 0 3 0
% 3 650 800 650 900 5 0
% ${}_{r}$
\put(6.000,-10.00000){\makebox(0,0){$\en{2}$}}%
% STR 2 0 3 0
% 3 260 500 260 600 5 0
% ${}_{1}$
\put(2.5000,-7.50000){\makebox(0,0){${}_{m_3}$}}%
% STR 2 0 3 0
% 3 1060 500 1060 600 5 0
% ${}_{1}$
\put(10.1000,-7.50000){\makebox(0,0){${}_{m_2}$}}%
% STR 2 0 3 0
% 3 260 500 260 600 5 0
% ${}_{1}$
\put(0.250000,-6.0000){\makebox(0,0){$\en{3}$}}%
% STR 2 0 3 0
% 3 1060 500 1060 600 5 0
% ${}_{1}$
\put(11.750000,-6.0000){\makebox(0,0){$\en{4}$}}%
%line
\special{pn 8}%
\special{pa 250 600}%
\special{pa 150 600}%
\special{fp}%
%line
\special{pn 8}%
\special{pa 1050 600}%
\special{pa 950 600}%
\special{fp}%
\end{picture}%


==> figure/fig-bubble-color1-mf1.tex <==
\unitlength 0.1in
\begin{picture}( 13.0000,  5.0000)( -0.50000,-7.0000)
% VECTOR 2 0 3 0
% 2 600 1000 600 800
% 
\special{pn 8}%
\special{pa 600 900}%
\special{pa 600 800}%
\special{fp}%
\special{sh 1}%
\special{pa 600 800}%
\special{pa 580 868}%
\special{pa 600 854}%
\special{pa 620 868}%
\special{pa 600 800}%
\special{fp}%
%vector
\special{sh 1}%
\special{pa 600 400}%
\special{pa 530 402}%
\special{pa 549 417}%
\special{pa 543 440}%
\special{pa 600 400}%
\special{fp}%
\special{sh 1}%
\special{pa 600 800}%
\special{pa 657 760}%
\special{pa 651 783}%
\special{pa 670 798}%
\special{pa 600 800}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 600 400 600 200
% 
\special{pn 8}%
\special{pa 600 400}%
\special{pa 600 300}%
\special{fp}%
\special{sh 1}%
\special{pa 600 300}%
\special{pa 580 368}%
\special{pa 600 354}%
\special{pa 620 368}%
\special{pa 600 300}%
\special{fp}%
% SPLINE 2 0 3 0
% 4 600 800 200 600 600 400 600 400
% 
\special{pn 8}%
\special{pa 600 800}%
\special{pa 558 786}%
\special{pa 516 772}%
\special{pa 474 758}%
\special{pa 434 744}%
\special{pa 394 728}%
\special{pa 358 714}%
\special{pa 326 700}%
\special{pa 294 686}%
\special{pa 268 672}%
\special{pa 244 658}%
\special{pa 226 644}%
\special{pa 212 628}%
\special{pa 204 614}%
\special{pa 200 600}%
\special{pa 204 586}%
\special{pa 212 572}%
\special{pa 226 558}%
\special{pa 246 542}%
\special{pa 268 528}%
\special{pa 296 514}%
\special{pa 326 500}%
\special{pa 360 486}%
\special{pa 396 472}%
\special{pa 436 458}%
\special{pa 476 442}%
\special{pa 518 428}%
\special{pa 560 414}%
\special{pa 600 400}%
\special{sp}%
% SPLINE 2 0 3 0
% 4 600 400 1000 600 600 800 600 800
% 
\special{pn 8}%
\special{pa 600 400}%
\special{pa 644 414}%
\special{pa 686 430}%
\special{pa 728 444}%
\special{pa 768 458}%
\special{pa 806 472}%
\special{pa 842 486}%
\special{pa 876 500}%
\special{pa 906 514}%
\special{pa 934 530}%
\special{pa 956 544}%
\special{pa 976 558}%
\special{pa 990 572}%
\special{pa 998 586}%
\special{pa 1000 600}%
\special{pa 998 616}%
\special{pa 988 630}%
\special{pa 974 644}%
\special{pa 956 658}%
\special{pa 932 672}%
\special{pa 906 686}%
\special{pa 874 702}%
\special{pa 840 716}%
\special{pa 804 730}%
\special{pa 766 744}%
\special{pa 726 758}%
\special{pa 684 772}%
\special{pa 642 786}%
\special{pa 600 800}%
\special{sp}%
% STR 2 0 3 0
% 3 650 200 650 300 5 0
% ${}_{r}$
\put(7.25000,-3.50000){\makebox(0,0){${}_{m_1}$}}%
% STR 2 0 3 0
% 3 650 800 650 900 5 0
% ${}_{r}$
\put(7.25000,-8.50000){\makebox(0,0){${}_{m_1}$}}%
% STR 2 0 3 0
% 3 650 200 650 300 5 0
% ${}_{r}$
\put(6.000,-2.00000){\makebox(0,0){$\en{1}$}}%
% STR 2 0 3 0
% 3 650 800 650 900 5 0
% ${}_{r}$
\put(6.000,-10.00000){\makebox(0,0){$\en{2}$}}%
% STR 2 0 3 0
% 3 260 500 260 600 5 0
% ${}_{1}$
\put(1.000,-6.0000){\makebox(0,0){${}_{m_3}$}}%
% STR 2 0 3 0
% 3 1060 500 1060 600 5 0
% ${}_{1}$
\put(11.000,-6.0000){\makebox(0,0){${}_{m_2}$}}%
\end{picture}%


==> figure/fig-bubble-color1.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 10.0000,  5.0000)( 1.0000,-7.0000)
% VECTOR 2 0 3 0
% 2 600 1000 600 800
% 
\special{pn 8}%
\special{pa 600 900}%
\special{pa 600 800}%
\special{fp}%
\special{sh 1}%
\special{pa 600 800}%
\special{pa 580 868}%
\special{pa 600 854}%
\special{pa 620 868}%
\special{pa 600 800}%
\special{fp}%
%vector
\special{sh 1}%
\special{pa 600 400}%
\special{pa 530 402}%
\special{pa 549 417}%
\special{pa 543 440}%
\special{pa 600 400}%
\special{fp}%
\special{sh 1}%
\special{pa 600 800}%
\special{pa 657 760}%
\special{pa 651 783}%
\special{pa 670 798}%
\special{pa 600 800}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 600 400 600 200
% 
\special{pn 8}%
\special{pa 600 400}%
\special{pa 600 300}%
\special{fp}%
\special{sh 1}%
\special{pa 600 300}%
\special{pa 580 368}%
\special{pa 600 354}%
\special{pa 620 368}%
\special{pa 600 300}%
\special{fp}%
% SPLINE 2 0 3 0
% 4 600 800 200 600 600 400 600 400
% 
\special{pn 8}%
\special{pa 600 800}%
\special{pa 558 786}%
\special{pa 516 772}%
\special{pa 474 758}%
\special{pa 434 744}%
\special{pa 394 728}%
\special{pa 358 714}%
\special{pa 326 700}%
\special{pa 294 686}%
\special{pa 268 672}%
\special{pa 244 658}%
\special{pa 226 644}%
\special{pa 212 628}%
\special{pa 204 614}%
\special{pa 200 600}%
\special{pa 204 586}%
\special{pa 212 572}%
\special{pa 226 558}%
\special{pa 246 542}%
\special{pa 268 528}%
\special{pa 296 514}%
\special{pa 326 500}%
\special{pa 360 486}%
\special{pa 396 472}%
\special{pa 436 458}%
\special{pa 476 442}%
\special{pa 518 428}%
\special{pa 560 414}%
\special{pa 600 400}%
\special{sp}%
% SPLINE 2 0 3 0
% 4 600 400 1000 600 600 800 600 800
% 
\special{pn 8}%
\special{pa 600 400}%
\special{pa 644 414}%
\special{pa 686 430}%
\special{pa 728 444}%
\special{pa 768 458}%
\special{pa 806 472}%
\special{pa 842 486}%
\special{pa 876 500}%
\special{pa 906 514}%
\special{pa 934 530}%
\special{pa 956 544}%
\special{pa 976 558}%
\special{pa 990 572}%
\special{pa 998 586}%
\special{pa 1000 600}%
\special{pa 998 616}%
\special{pa 988 630}%
\special{pa 974 644}%
\special{pa 956 658}%
\special{pa 932 672}%
\special{pa 906 686}%
\special{pa 874 702}%
\special{pa 840 716}%
\special{pa 804 730}%
\special{pa 766 744}%
\special{pa 726 758}%
\special{pa 684 772}%
\special{pa 642 786}%
\special{pa 600 800}%
\special{sp}%
% STR 2 0 3 0
% 3 650 200 650 300 5 0
% ${}_{r}$
\put(6.75000,-3.50000){\makebox(0,0){${}_{i_1}$}}%
% STR 2 0 3 0
% 3 650 800 650 900 5 0
% ${}_{r}$
\put(6.75000,-8.50000){\makebox(0,0){${}_{i_1}$}}%
% STR 2 0 3 0
% 3 260 500 260 600 5 0
% ${}_{1}$
\put(1.5000,-6.0000){\makebox(0,0){${}_{i_3}$}}%
% STR 2 0 3 0
% 3 1060 500 1060 600 5 0
% ${}_{1}$
\put(10.6000,-6.0000){\makebox(0,0){${}_{i_2}$}}%
\end{picture}%


==> figure/fig-coass-dia1-mf.tex <==
\unitlength 0.1in
\begin{picture}(12.500,6.0)(0.00,-5.0)
% SPLINE 2 0 3 0
% 4 200 600 400 800 600 600 600 600
% 
\special{pn 8}%
\special{pa 200 200}%
\special{pa 223 234}%
\special{pa 245 267}%
\special{pa 268 298}%
\special{pa 291 326}%
\special{pa 313 352}%
\special{pa 336 372}%
\special{pa 358 388}%
\special{pa 381 397}%
\special{pa 404 400}%
\special{pa 426 395}%
\special{pa 449 384}%
\special{pa 472 366}%
\special{pa 494 344}%
\special{pa 517 318}%
\special{pa 539 288}%
\special{pa 562 256}%
\special{pa 585 223}%
\special{pa 600 200}%
\special{sp}%
% SPLINE 2 0 3 0
% 4 400 800 600 1000 1000 600 1000 600
% 
\special{pn 8}%
\special{pa 460 520}%
\special{pa 520 460}%
\special{fp}%
% SPLINE 2 0 3 0
% 4 400 800 600 1000 1000 600 1000 600
% 
\special{pn 8}%
\special{pa 400 400}%
\special{pa 423 430}%
\special{pa 445 460}%
\special{pa 468 488}%
\special{pa 491 515}%
\special{pa 513 539}%
\special{pa 536 560}%
\special{pa 558 578}%
\special{pa 581 592}%
\special{pa 604 601}%
\special{pa 626 605}%
\special{pa 649 605}%
\special{pa 672 600}%
\special{pa 694 591}%
\special{pa 717 577}%
\special{pa 739 561}%
\special{pa 762 540}%
\special{pa 785 517}%
\special{pa 807 491}%
\special{pa 830 463}%
\special{pa 853 432}%
\special{pa 875 400}%
\special{pa 898 366}%
\special{pa 920 331}%
\special{pa 943 294}%
\special{pa 966 257}%
\special{pa 988 219}%
\special{pa 1000 200}%
\special{sp}%
%%line
\special{pn 8}%
\special{pa 637 605}%
\special{pa 637 800}%
\special{fp}%
\special{sh 1}%
\special{pa 637 605}%
\special{pa 617 673}%
\special{pa 637 659}%
\special{pa 657 673}%
\special{pa 637 605}%
\special{fp}%
%vector
\special{sh 1}%
\special{pa 400 400}%
\special{pa 455 448}%
\special{pa 430 448}%
\special{pa 420 468}%
\special{pa 400 400}%
\special{fp}%
%vector
\special{sh 1}%
\special{pa 1000 200}%
\special{pa 980 268}%
\special{pa 970 248}%
\special{pa 945 248}%
\special{pa 1000 200}%
\special{fp}%
%vector
\special{sh 1}%
\special{pa 200 200}%
\special{pa 255 248}%
\special{pa 230 248}%
\special{pa 220 268}%
\special{pa 200 200}%
\special{fp}%
%vector
\special{sh 1}%
\special{pa 600 200}%
\special{pa 580 268}%
\special{pa 570 248}%
\special{pa 545 248}%
\special{pa 600 200}%
\special{fp}%
% STR 2 0 3 0
% 3 400 500 400 600 5 0
% ${}_{r}$
\put(7.50000,-7.250000){\makebox(0,0){${}^{m_4}$}}%
% STR 2 0 3 0
% 3 400 500 400 600 5 0
% ${}_{r}$
\put(10.50000,-3.250000){\makebox(0,0){${}_{m_3}$}}%
% STR 2 0 3 0
% 3 400 500 400 600 5 0
% ${}_{r}$
\put(2.0000,-3.250000){\makebox(0,0){${}_{m_1}$}}%
% STR 2 0 3 0
% 3 400 500 400 600 5 0
% ${}_{r}$
\put(6.250000,-3.250000){\makebox(0,0){${}_{m_2}$}}%
% STR 2 0 3 0
% 3 400 500 400 600 5 0
% ${}_{r}$
\put(6.250000,-9.0000){\makebox(0,0){$\mathbb{X}_{(4)}^{(m_4)}$}}%
% STR 2 0 3 0
% 3 400 500 400 600 5 0
% ${}_{r}$
\put(3.0000,-6.0000){\makebox(0,0){$\mathbb{X}_{(5)}^{(m_5)}$}}%
% STR 2 0 3 0
% 3 400 500 400 600 5 0
% ${}_{r}$
\put(10.0000,-1.0000){\makebox(0,0){$\mathbb{X}_{(3)}^{(m_3)}$}}%
% STR 2 0 3 0
% 3 400 500 400 600 5 0
% ${}_{r}$
\put(2.0000,-1.0000){\makebox(0,0){$\mathbb{X}_{(1)}^{(m_1)}$}}%
% STR 2 0 3 0
% 3 400 500 400 600 5 0
% ${}_{r}$
\put(6.0000,-1.0000){\makebox(0,0){$\mathbb{X}_{(2)}^{(m_2)}$}}%
\end{picture}%


==> figure/fig-coass-dia1.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(9.00,6.0)(1.500,-6.0)
% SPLINE 2 0 3 0
% 4 200 600 400 800 600 600 600 600
% 
\special{pn 8}%
\special{pa 200 200}%
\special{pa 223 234}%
\special{pa 245 267}%
\special{pa 268 298}%
\special{pa 291 326}%
\special{pa 313 352}%
\special{pa 336 372}%
\special{pa 358 388}%
\special{pa 381 397}%
\special{pa 404 400}%
\special{pa 426 395}%
\special{pa 449 384}%
\special{pa 472 366}%
\special{pa 494 344}%
\special{pa 517 318}%
\special{pa 539 288}%
\special{pa 562 256}%
\special{pa 585 223}%
\special{pa 600 200}%
\special{sp}%
% SPLINE 2 0 3 0
% 4 400 800 600 1000 1000 600 1000 600
% 
\special{pn 8}%
\special{pa 400 400}%
\special{pa 423 430}%
\special{pa 445 460}%
\special{pa 468 488}%
\special{pa 491 515}%
\special{pa 513 539}%
\special{pa 536 560}%
\special{pa 558 578}%
\special{pa 581 592}%
\special{pa 604 601}%
\special{pa 626 605}%
\special{pa 649 605}%
\special{pa 672 600}%
\special{pa 694 591}%
\special{pa 717 577}%
\special{pa 739 561}%
\special{pa 762 540}%
\special{pa 785 517}%
\special{pa 807 491}%
\special{pa 830 463}%
\special{pa 853 432}%
\special{pa 875 400}%
\special{pa 898 366}%
\special{pa 920 331}%
\special{pa 943 294}%
\special{pa 966 257}%
\special{pa 988 219}%
\special{pa 1000 200}%
\special{sp}%
%%line
\special{pn 8}%
\special{pa 637 605}%
\special{pa 637 800}%
\special{fp}%
\special{sh 1}%
\special{pa 637 605}%
\special{pa 617 673}%
\special{pa 637 659}%
\special{pa 657 673}%
\special{pa 637 605}%
\special{fp}%
%vector
\special{sh 1}%
\special{pa 400 400}%
\special{pa 455 448}%
\special{pa 430 448}%
\special{pa 420 468}%
\special{pa 400 400}%
\special{fp}%
%vector
\special{sh 1}%
\special{pa 1000 200}%
\special{pa 980 268}%
\special{pa 970 248}%
\special{pa 945 248}%
\special{pa 1000 200}%
\special{fp}%
%vector
\special{sh 1}%
\special{pa 200 200}%
\special{pa 255 248}%
\special{pa 230 248}%
\special{pa 220 268}%
\special{pa 200 200}%
\special{fp}%
%vector
\special{sh 1}%
\special{pa 600 200}%
\special{pa 580 268}%
\special{pa 570 248}%
\special{pa 545 248}%
\special{pa 600 200}%
\special{fp}%
% STR 2 0 3 0
% 3 400 500 400 600 5 0
% ${}_{r}$
\put(7.0000,-7.250000){\makebox(0,0){${}_{i_4}$}}%
% STR 2 0 3 0
% 3 400 500 400 600 5 0
% ${}_{r}$
\put(3.750000,-5.0000){\makebox(0,0){${}_{i_5}$}}%
% STR 2 0 3 0
% 3 400 500 400 600 5 0
% ${}_{r}$
\put(8.750000,-3.0000){\makebox(0,0){${}_{i_3}$}}%
% STR 2 0 3 0
% 3 400 500 400 600 5 0
% ${}_{r}$
\put(2.0000,-3.0000){\makebox(0,0){${}_{i_1}$}}%
% STR 2 0 3 0
% 3 400 500 400 600 5 0
% ${}_{r}$
\put(6.0000,-3.0000){\makebox(0,0){${}_{i_2}$}}%
\end{picture}%


==> figure/fig-coass-dia2-mf.tex <==
\unitlength 0.1in
\begin{picture}(12.500,6.0)(0.00,-5.0)
\special{pn 8}%
\special{pa 600 200}%
\special{pa 623 234}%
\special{pa 645 267}%
\special{pa 668 298}%
\special{pa 691 326}%
\special{pa 713 352}%
\special{pa 736 372}%
\special{pa 758 388}%
\special{pa 781 397}%
\special{pa 804 400}%
\special{pa 826 395}%
\special{pa 849 384}%
\special{pa 872 366}%
\special{pa 894 344}%
\special{pa 917 318}%
\special{pa 939 288}%
\special{pa 962 256}%
\special{pa 985 223}%
\special{pa 1000 200}%
\special{sp}%
% SPLINE 2 0 3 0
% 4 400 800 600 1000 1000 600 1000 600
% 
\special{pn 8}%
\special{pa 730 520}%
\special{pa 670 460}%
\special{fp}%
% SPLINE 2 0 3 0
% 4 800 800 600 1000 200 600 200 600
% 
\special{pn 8}%
\special{pa 800 400}%
\special{pa 777 430}%
\special{pa 755 460}%
\special{pa 732 488}%
\special{pa 709 515}%
\special{pa 687 539}%
\special{pa 664 560}%
\special{pa 642 578}%
\special{pa 619 592}%
\special{pa 596 601}%
\special{pa 574 605}%
\special{pa 551 605}%
\special{pa 528 600}%
\special{pa 506 591}%
\special{pa 483 577}%
\special{pa 461 561}%
\special{pa 438 540}%
\special{pa 415 517}%
\special{pa 393 491}%
\special{pa 370 463}%
\special{pa 347 432}%
\special{pa 325 400}%
\special{pa 302 366}%
\special{pa 280 331}%
\special{pa 257 294}%
\special{pa 234 257}%
\special{pa 212 219}%
\special{pa 200 200}%
\special{sp}%
%%line
\special{pn 8}%
\special{pa 562 605}%
\special{pa 562 800}%
\special{fp}%
\special{sh 1}%
\special{pa 562 605}%
\special{pa 542 673}%
\special{pa 562 659}%
\special{pa 582 673}%
\special{pa 562 605}%
\special{fp}%
%vector
\special{sh 1}%
\special{pa 600 200}%
\special{pa 655 248}%
\special{pa 630 248}%
\special{pa 620 268}%
\special{pa 600 200}%
\special{fp}%
%vector
\special{sh 1}%
\special{pa 1000 200}%
\special{pa 980 268}%
\special{pa 970 248}%
\special{pa 945 248}%
\special{pa 1000 200}%
\special{fp}%
%vector
\special{sh 1}%
\special{pa 200 200}%
\special{pa 255 248}%
\special{pa 230 248}%
\special{pa 220 268}%
\special{pa 200 200}%
\special{fp}%
%vector
\special{sh 1}%
\special{pa 800 400}%
\special{pa 780 468}%
\special{pa 770 448}%
\special{pa 745 448}%
\special{pa 800 400}%
\special{fp}%
% STR 2 0 3 0
% 3 400 500 400 600 5 0
% ${}_{r}$
\put(4.750000,-7.250000){\makebox(0,0){${}^{m_4}$}}%
% STR 2 0 3 0
% 3 400 500 400 600 5 0
% ${}_{r}$
%\put(6.1250000,-4.250000){\makebox(0,0){${}_{r_2+r_3}$}}%
% STR 2 0 3 0
% 3 400 500 400 600 5 0
% ${}_{r}$
\put(10.50000,-3.250000){\makebox(0,0){${}_{m_3}$}}%
% STR 2 0 3 0
% 3 400 500 400 600 5 0
% ${}_{r}$
\put(2.0000,-3.250000){\makebox(0,0){${}_{m_1}$}}%
% STR 2 0 3 0
% 3 400 500 400 600 5 0
% ${}_{r}$
\put(6.0000,-3.250000){\makebox(0,0){${}_{m_2}$}}%
% STR 2 0 3 0
% 3 400 500 400 600 5 0
\put(5.50000,-9.0000){\makebox(0,0){$\mathbb{X}_{(4)}^{(m_4)}$}}%
% STR 2 0 3 0
% 3 400 500 400 600 5 0
% ${}_{r}$
\put(9.0000,-6.0000){\makebox(0,0){$\mathbb{X}_{(6)}^{(m_6)}$}}%
% STR 2 0 3 0
% 3 400 500 400 600 5 0
% ${}_{r}$
\put(10.50000,-1.0000){\makebox(0,0){$\mathbb{X}_{(3)}^{(m_3)}$}}%
% STR 2 0 3 0
% 3 400 500 400 600 5 0
% ${}_{r}$
\put(2.50000,-1.0000){\makebox(0,0){$\mathbb{X}_{(1)}^{(m_1)}$}}%
% STR 2 0 3 0
% 3 400 500 400 600 5 0
% ${}_{r}$
\put(6.50000,-1.0000){\makebox(0,0){$\mathbb{X}_{(2)}^{(m_2)}$}}%
\end{picture}%


==> figure/fig-coass-dia2.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(9.00,6.0)(1.500,-6.0)
% SPLINE 2 0 3 0
% 4 600 600 800 800 1000 600 1000 600
% 
\special{pn 8}%
\special{pa 600 200}%
\special{pa 623 234}%
\special{pa 645 267}%
\special{pa 668 298}%
\special{pa 691 326}%
\special{pa 713 352}%
\special{pa 736 372}%
\special{pa 758 388}%
\special{pa 781 397}%
\special{pa 804 400}%
\special{pa 826 395}%
\special{pa 849 384}%
\special{pa 872 366}%
\special{pa 894 344}%
\special{pa 917 318}%
\special{pa 939 288}%
\special{pa 962 256}%
\special{pa 985 223}%
\special{pa 1000 200}%
\special{sp}%
% SPLINE 2 0 3 0
% 4 800 800 600 1000 200 600 200 600
% 
\special{pn 8}%
\special{pa 800 400}%
\special{pa 777 430}%
\special{pa 755 460}%
\special{pa 732 488}%
\special{pa 709 515}%
\special{pa 687 539}%
\special{pa 664 560}%
\special{pa 642 578}%
\special{pa 619 592}%
\special{pa 596 601}%
\special{pa 574 605}%
\special{pa 551 605}%
\special{pa 528 600}%
\special{pa 506 591}%
\special{pa 483 577}%
\special{pa 461 561}%
\special{pa 438 540}%
\special{pa 415 517}%
\special{pa 393 491}%
\special{pa 370 463}%
\special{pa 347 432}%
\special{pa 325 400}%
\special{pa 302 366}%
\special{pa 280 331}%
\special{pa 257 294}%
\special{pa 234 257}%
\special{pa 212 219}%
\special{pa 200 200}%
\special{sp}%
%%line
\special{pn 8}%
\special{pa 562 605}%
\special{pa 562 800}%
\special{fp}%
\special{sh 1}%
\special{pa 562 605}%
\special{pa 542 673}%
\special{pa 562 659}%
\special{pa 582 673}%
\special{pa 562 605}%
\special{fp}%
%vector
\special{sh 1}%
\special{pa 600 200}%
\special{pa 655 248}%
\special{pa 630 248}%
\special{pa 620 268}%
\special{pa 600 200}%
\special{fp}%
%vector
\special{sh 1}%
\special{pa 1000 200}%
\special{pa 980 268}%
\special{pa 970 248}%
\special{pa 945 248}%
\special{pa 1000 200}%
\special{fp}%
%vector
\special{sh 1}%
\special{pa 200 200}%
\special{pa 255 248}%
\special{pa 230 248}%
\special{pa 220 268}%
\special{pa 200 200}%
\special{fp}%
%vector
\special{sh 1}%
\special{pa 800 400}%
\special{pa 780 468}%
\special{pa 770 448}%
\special{pa 745 448}%
\special{pa 800 400}%
\special{fp}%
% STR 2 0 3 0
% 3 400 500 400 600 5 0
% ${}_{r}$
\put(5.0000,-7.250000){\makebox(0,0){${}^{i_4}$}}%
% STR 2 0 3 0
% 3 400 500 400 600 5 0
% ${}_{r}$
\put(8.250000,-5.0000){\makebox(0,0){${}_{i_6}$}}%
% STR 2 0 3 0
% 3 400 500 400 600 5 0
% ${}_{r}$
\put(10.0000,-3.0000){\makebox(0,0){${}_{i_3}$}}%
% STR 2 0 3 0
% 3 400 500 400 600 5 0
% ${}_{r}$
\put(3.250000,-3.0000){\makebox(0,0){${}_{i_1}$}}%
% STR 2 0 3 0
% 3 400 500 400 600 5 0
% ${}_{r}$
\put(6.0000,-3.0000){\makebox(0,0){${}_{i_2}$}}%
\end{picture}%


==> figure/fig-coass-dia3-mf.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}(  7.00,  6.0000)(  -0.5000,-7.0000)
% VECTOR 2 0 3 0
% 2 300 1000 300 200
% 
\special{pn 8}%
\special{pa 300 1000}%
\special{pa 300 400}%
\special{fp}%
\special{sh 1}%
\special{pa 300 400}%
\special{pa 280 468}%
\special{pa 300 454}%
\special{pa 320 468}%
\special{pa 300 400}%
\special{fp}%
% STR 2 0 3 0
% 3 400 500 400 600 5 0
% ${}_{r}$
\put(4.0000,-6.0000){\makebox(0,0){${}_{m_4}$}}%
% STR 2 0 3 0
% 3 400 500 400 600 5 0
% ${}_{r}$
\put(3.0000,-11.0000){\makebox(0,0){$\mathbb{X}_{(4)}^{(m_4)}$}}%
% STR 2 0 3 0
% 3 400 500 400 600 5 0
% ${}_{r}$
\put(3.0000,-3.0000){\makebox(0,0){$\mathbb{X}_{(1,2,3)}^{(m_1,m_2,m_3)}$}}%
\end{picture}%


==> figure/fig-decomp-crossing1.tex <==
%WinTpicVersion2.13
\unitlength 0.1in
\begin{picture}(16.00,10.50)(2.00,-12.50)
% SPLINE 2 0 3 0
% 10 405 1700 405 1840 405 1850 455 1900 505 1900 555 1900 605 1850 605 1840 605 1700 605 1700
% 
\special{pn 8}%
\special{pa 400 1300}%
\special{pa 400 1460}%
\special{fp}%
\special{pn 8}%
\special{pa 400 1460}%
\special{pa 420 1490}%
\special{pa 450 1500}%
\special{pa 500 1500}%
\special{pa 550 1500}%
\special{pa 580 1490}%
\special{pa 600 1460}%
\special{sp}%
\special{pn 8}%
\special{pa 600 1460}%
\special{pa 600 1300}%
\special{fp}%
% SPLINE 2 0 3 0
% 12 505 1900 505 1940 505 1950 555 2000 565 2000 655 2000 745 2000 755 2000 805 1950 805 1940 805 1700 805 1700
% 
\special{pn 8}%
\special{pa 500 1500}%
\special{pa 500 1560}%
\special{fp}%
\special{pn 8}%
\special{pa 500 1560}%
\special{pa 520 1590}%
\special{pa 550 1600}%
\special{pa 600 1600}%          addition
%\special{pa 650 1600}%%%%%%%%%%
%\special{pa 750 1600}%%%%%%%%%%
%\special{pa 780 1590}%%%%%%%%%%
%\special{pa 800 1560}%%%%%%%%%%
\special{sp}%
%\special{pn 8}%%%%%%%%%%
%\special{pa 800 1560}%%%%%%%%%%
%\special{pa 800 1300}%%%%%%%%%%
%\special{fp}%%%%%%%%%%
% SPLINE 2 0 3 0
% 7 655 2000 655 2040 655 2050 705 2100 715 2100 805 2100 805 2100
% 
%\special{pn 8}%%%%%%%%%%
%\special{pa 650 1600}%%%%%%%%%%
%\special{pa 650 1660}%%%%%%%%%%
%\special{fp}%%%%%%%%%%
%\special{pn 8}%%%%%%%%%%
%\special{pa 650 1660}%%%%%%%%%%
%\special{pa 670 1690}%%%%%%%%%%
%\special{pa 700 1700}%%%%%%%%%%
%\special{pa 800 1700}%%%%%%%%%%
%\special{sp}%%%%%%%%%%
% SPLINE 2 0 3 0
% 12 1005 2250 1005 2290 1005 2300 1055 2350 1065 2350 1155 2350 1245 2350 1255 2350 1305 2300 1305 2290 1305 1700 1305 1700
% 
\special{pn 8}%          addition
\special{pa 800 1750}%          addition
\special{pa 800 1810}%          addition
\special{fp}%          addition
\special{pn 8}%          addition
\special{pa 800 1810}%          addition
\special{pa 820 1840}%          addition
\special{pa 850 1850}%          addition
\special{pa 950 1850}%          addition
\special{pa 1050 1850}%          addition
\special{pa 1080 1840}%          addition
\special{pa 1100 1810}%          addition
\special{sp}%          addition
\special{pn 8}%          addition
\special{pa 1100 1810}%          addition
\special{pa 1100 1300}%          addition
\special{fp}%          addition
% SPLINE 2 0 3 0
% 12 1005 2250 1005 2290 1005 2300 1055 2350 1065 2350 1155 2350 1245 2350 1255 2350 1305 2300 1305 2290 1305 1700 1305 1700
% 
\special{pn 8}%
\special{pa 950 1850}%
\special{pa 950 1910}%
\special{fp}%
\special{pn 8}%
\special{pa 950 1910}%
\special{pa 970 1940}%
\special{pa 1000 1950}%
\special{pa 1150 1950}%
\special{pa 1250 1950}%
\special{pa 1280 1940}%
\special{pa 1300 1910}%
\special{sp}%
\special{pn 8}%
\special{pa 1300 1910}%
\special{pa 1300 1300}%
\special{fp}%
% SPLINE 2 0 3 0
% 11 1155 2350 1155 2390 1155 2400 1205 2450 1215 2450 1445 2450 1455 2450 1505 2400 1505 2390 1505 1700 1505 1700
% 
\special{pn 8}%
\special{pa 1150 1950}%
\special{pa 1150 2010}%
\special{fp}%
\special{pn 8}%
\special{pa 1150 2010}%
\special{pa 1170 2040}%
\special{pa 1200 2050}%
\special{pa 1350 2050}%
\special{pa 1450 2050}%
\special{pa 1480 2040}%
\special{pa 1500 2010}%
\special{sp}%
\special{pn 8}%
\special{pa 1500 2010}%
\special{pa 1500 1300}%
\special{fp}%
% DOT 1 0 3 0
% 4 1205 1800 905 1800 1055 1800 1055 1800
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 1000 1400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 700 1400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 850 1400 10 10 0  6.28318530717959E+0000}%
% DOT 1 0 3 0
% 4 905 2260 768 2169 836 2214 836 2214
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 755 1730 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 618 1639 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 686 1684 10 10 0  6.28318530717959E+0000}%
% VECTOR 2 0 3 0
% 2 1355 2650 1355 2450
% 
\special{pn 8}%
\special{pa 1350 2250}%
\special{pa 1350 2050}%
\special{fp}%
\special{sh 1}%
\special{pa 1350 2050}%
\special{pa 1330 2117}%
\special{pa 1350 2103}%
\special{pa 1370 2117}%
\special{pa 1350 2050}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 405 1710 405 1700
% 
\special{sh 1}%
\special{pa 400 1300}%
\special{pa 380 1367}%
\special{pa 400 1353}%
\special{pa 420 1367}%
\special{pa 400 1300}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 605 1710 605 1700
% 
\special{sh 1}%
\special{pa 600 1300}%
\special{pa 580 1367}%
\special{pa 600 1353}%
\special{pa 620 1367}%
\special{pa 600 1300}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 805 1710 805 1700
% 
%\special{sh 1}%%%%%%%%%%%
%\special{pa 800 1300}%%%%%%%%%%%
%\special{pa 780 1367}%%%%%%%%%%%
%\special{pa 800 1353}%%%%%%%%%%%
%\special{pa 820 1367}%%%%%%%%%%%
%\special{pa 800 1300}%%%%%%%%%%%
%\special{fp}%%%%%%%%%%%
% VECTOR 2 0 3 0
% 2 1305 1710 1305 1700
% 
\special{sh 1}%  addition
\special{pa 1100 1300}%  addition
\special{pa 1080 1367}%  addition
\special{pa 1100 1353}%  addition
\special{pa 1120 1367}%  addition
\special{pa 1100 1300}%  addition
\special{fp}%  addition
% VECTOR 2 0 3 0
% 2 1305 1710 1305 1700
% 
\special{sh 1}%
\special{pa 1300 1300}%
\special{pa 1280 1367}%
\special{pa 1300 1353}%
\special{pa 1320 1367}%
\special{pa 1300 1300}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1505 1710 1505 1700
% 
\special{sh 1}%
\special{pa 1500 1300}%
\special{pa 1480 1367}%
\special{pa 1500 1353}%
\special{pa 1520 1367}%
\special{pa 1500 1300}%
\special{fp}%
% STR 2 0 3 0
% 3 1605 1700 1605 1800 5 0
% 1
\put(15.5000,-14.0000){\makebox(0,0){${}_{1}$}}%
\put(13.5000,-14.0000){\makebox(0,0){${}_{1}$}}%
\put(11.5000,-14.0000){\makebox(0,0){${}_{1}$}}%   addition
\put(4.5000,-14.0000){\makebox(0,0){${}_{1}$}}%
\put(6.5000,-14.0000){\makebox(0,0){${}_{1}$}}%
%\put(8.5000,-14.0000){\makebox(0,0){${}_{1}$}}%%%%%%%%%%%
\put(14.000,-22.0000){\makebox(0,0){${}_{k}$}}%
% SPLINE 2 0 3 0
% 10 1510 1550 1510 1410 1510 1400 1460 1350 1410 1350 1360 1350 1310 1400 1310 1410 1310 1550 1310 1550
% 
\special{pn 8}%
\special{pa 1500 1150}%
\special{pa 1500 990}%
\special{fp}%
\special{pn 8}%
\special{pa 1500 990}%
\special{pa 1480 960}%
\special{pa 1450 950}%
\special{pa 1400 950}%
\special{pa 1350 950}%
\special{pa 1320 960}%
\special{pa 1300 990}%
\special{sp}%
\special{pn 8}%
\special{pa 1300 990}%
\special{pa 1300 1150}%
\special{fp}%
% SPLINE 2 0 3 0
% 12 1410 1350 1410 1310 1410 1300 1360 1250 1350 1250 1260 1250 1170 1250 1160 1250 1110 1300 1110 1310 1110 1550 1110 1550
% 
\special{pn 8}%
\special{pa 1400 950}%
\special{pa 1400 890}%
\special{fp}%
\special{pn 8}%
\special{pa 1400 890}%
\special{pa 1380 860}%
\special{pa 1350 850}%
\special{pa 1250 850}%
\special{pa 1150 850}%
\special{pa 1120 860}%
\special{pa 1100 890}%
\special{sp}%
\special{pn 8}%
\special{pa 1100 890}%
\special{pa 1100 1150}%
\special{fp}%
% SPLINE 2 0 3 0
% 7 1260 1250 1260 1210 1260 1200 1210 1150 1200 1150 1110 1150 1110 1150
% 
\special{pn 8}%
\special{pa 1250 850}%
\special{pa 1250 790}%
\special{fp}%
\special{pn 8}%
\special{pa 1250 790}%
\special{pa 1230 760}%
\special{pa 1200 750}%
\special{pa 1150 750}%
\special{sp}%
% SPLINE 2 0 3 0
% 12 910 1000 910 960 910 950 860 900 850 900 760 900 670 900 660 900 610 950 610 960 610 1550 610 1550
% 
\special{pn 8}%
\special{pa 900 600}%
\special{pa 900 540}%
\special{fp}%
\special{pn 8}%
\special{pa 900 540}%
\special{pa 880 510}%
\special{pa 850 500}%
\special{pa 750 500}%
\special{pa 650 500}%
\special{pa 620 510}%
\special{pa 600 540}%
\special{sp}%
\special{pn 8}%
\special{pa 600 540}%
\special{pa 600 1150}%
\special{fp}%
% SPLINE 2 0 3 0
% 11 760 900 760 860 760 850 710 800 700 800 470 800 460 800 410 850 410 860 410 1550 410 1550
% 
\special{pn 8}%
\special{pa 750 500}%
\special{pa 750 440}%
\special{fp}%
\special{pn 8}%
\special{pa 750 440}%
\special{pa 730 410}%
\special{pa 700 400}%
\special{pa 550 400}%
\special{pa 450 400}%
\special{pa 420 410}%
\special{pa 400 440}%
\special{sp}%
\special{pn 8}%
\special{pa 400 440}%
\special{pa 400 1150}%
\special{fp}%
% DOT 1 0 3 0
% 4 710 1450 1010 1450 860 1450 860 1450
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 710 1050 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1010 1050 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 860 1050 10 10 0  6.28318530717959E+0000}%
% DOT 1 0 3 0
% 4 1010 990 1147 1081 1079 1036 1079 1036
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 1010 590 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1147 681 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1079 636 10 10 0  6.28318530717959E+0000}%
% VECTOR 2 0 3 0
% 2 1115 1460 1115 1450
% 
\special{sh 1}%
\special{pa 1100 1050}%
\special{pa 1080 1117}%
\special{pa 1100 1103}%
\special{pa 1120 1117}%
\special{pa 1100 1050}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1315 1460 1315 1450
% 
\special{sh 1}%
\special{pa 1300 1050}%
\special{pa 1280 1117}%
\special{pa 1300 1103}%
\special{pa 1320 1117}%
\special{pa 1300 1050}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1515 1460 1515 1450
% 
\special{sh 1}%
\special{pa 1500 1050}%
\special{pa 1480 1117}%
\special{pa 1500 1103}%
\special{pa 1520 1117}%
\special{pa 1500 1050}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 405 1460 405 1450
% 
\special{sh 1}%
\special{pa 400 1050}%
\special{pa 380 1117}%
\special{pa 400 1103}%
\special{pa 420 1117}%
\special{pa 400 1050}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 605 1460 605 1450
% 
\special{sh 1}%
\special{pa 600 1050}%
\special{pa 580 1117}%
\special{pa 600 1103}%
\special{pa 620 1117}%
\special{pa 600 1050}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 560 800 560 600
% 
\special{pn 8}%
\special{pa 550 400}%
\special{pa 550 200}%
\special{fp}%
\special{sh 1}%
\special{pa 550 200}%
\special{pa 530 267}%
\special{pa 550 253}%
\special{pa 570 267}%
\special{pa 550 200}%
\special{fp}%
% STR 2 0 3 0
% 3 1560 1350 1560 1450 5 0
% 1
\put(15.5000,-10.000){\makebox(0,0){${}_{1}$}}%
\put(13.5000,-10.000){\makebox(0,0){${}_{1}$}}%
\put(11.5000,-10.000){\makebox(0,0){${}_{1}$}}%
\put(6.5000,-10.000){\makebox(0,0){${}_{1}$}}%
\put(4.5000,-10.000){\makebox(0,0){${}_{1}$}}%
\put(6.000,-2.5000){\makebox(0,0){${}_{k}$}}%
\put(17.000,-12.5000){\makebox(0,0){${}_{l}$}}%
% VECTOR 2 0 3 0
% 2 200 1600 1800 1600
% 
\special{pn 8}%
\special{pa 200 1200}%
\special{pa 1800 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 1800 1200}%
\special{pa 1733 1180}%
\special{pa 1747 1200}%
\special{pa 1733 1220}%
\special{pa 1800 1200}%
\special{fp}%
\end{picture}%


==> figure/fig-decomp-crossing2.tex <==
%WinTpicVersion2.13
\unitlength 0.1in
\begin{picture}(8.0,8.00)(1.00,-8.500)
% VECTOR 2 0 3 0
% 2 200 800 200 600
% 
\special{pn 8}%
\special{pa 500 500}%
\special{pa 500 200}%
\special{fp}%
\special{sh 1}%
\special{pa 500 200}%
\special{pa 480 267}%
\special{pa 500 253}%
\special{pa 520 267}%
\special{pa 500 200}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 200 1600 200 800
% 
\special{pn 50}%
\special{pa 500 700}%
\special{pa 500 500}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 200 800 200 600
% 
\special{pn 8}%
\special{pa 500 1100}%
\special{pa 500 1400}%
\special{fp}%
\special{sh 1}%
\special{pa 500 1100}%
\special{pa 480 1167}%
\special{pa 500 1153}%
\special{pa 520 1167}%
\special{pa 500 1100}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 200 1600 200 800
% 
\special{pn 50}%
\special{pa 500 900}%
\special{pa 500 1100}%
\special{fp}%
% STR 2 0 3 0
% 3 250 600 250 700 5 0
% 1
\put(5.5000,-4.0000){\makebox(0,0){${}_{k}$}}%
\put(5.5000,-12.0000){\makebox(0,0){${}_{k}$}}%
\put(7.5000,-8.50000){\makebox(0,0){${}_{l}$}}%
% VECTOR 2 0 3 0
% 2 200 1600 1800 1600
% 
\special{pn 8}%
\special{pa 100 800}%
\special{pa 900 800}%
\special{fp}%
\special{sh 1}%
\special{pa 900 800}%
\special{pa 833 780}%
\special{pa 847 800}%
\special{pa 833 820}%
\special{pa 900 800}%
\special{fp}%
\end{picture}%


==> figure/fig-decomp-crossing3.tex <==
%WinTpicVersion2.13
\unitlength 0.1in
\begin{picture}(16.00,10.50)(2.00,-16.0)
% SPLINE 2 0 3 0
% 10 405 1700 405 1840 405 1850 455 1900 505 1900 555 1900 605 1850 605 1840 605 1700 605 1700
% 
\special{pn 8}%
\special{pa 400 1300}%
\special{pa 400 1450}%
\special{fp}%
\special{pn 8}%
\special{pa 600 1450}%
\special{pa 600 1300}%
\special{fp}%
% SPLINE 2 0 3 0
% 12 505 1900 505 1940 505 1950 555 2000 565 2000 655 2000 745 2000 755 2000 805 1950 805 1940 805 1700 805 1700
\special{pn 8}%
\special{pa 1100 1450}%
\special{pa 1100 1300}%
\special{fp}%
% SPLINE 2 0 3 0
% 12 1005 2250 1005 2290 1005 2300 1055 2350 1065 2350 1155 2350 1245 2350 1255 2350 1305 2300 1305 2290 1305 1700 1305 1700
% 
\special{pn 8}%
\special{pa 1300 1450}%
\special{pa 1300 1300}%
\special{fp}%
% SPLINE 2 0 3 0
% 11 1155 2350 1155 2390 1155 2400 1205 2450 1215 2450 1445 2450 1455 2450 1505 2400 1505 2390 1505 1700 1505 1700
% 
\special{pn 8}%
\special{pa 1500 1450}%
\special{pa 1500 1300}%
\special{fp}%
% DOT 1 0 3 0
% 4 1205 1800 905 1800 1055 1800 1055 1800
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 950 1350 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 750 1350 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 850 1350 10 10 0  6.28318530717959E+0000}%
% VECTOR 2 0 3 0
% 2 405 1710 405 1700
% 
\special{sh 1}%
\special{pa 400 1350}%
\special{pa 380 1417}%
\special{pa 400 1403}%
\special{pa 420 1417}%
\special{pa 400 1350}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 605 1710 605 1700
% 
\special{sh 1}%
\special{pa 600 1350}%
\special{pa 580 1417}%
\special{pa 600 1403}%
\special{pa 620 1417}%
\special{pa 600 1350}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1305 1710 1305 1700
% 
\special{sh 1}%
\special{pa 1100 1350}%
\special{pa 1080 1417}%
\special{pa 1100 1403}%
\special{pa 1120 1417}%
\special{pa 1100 1350}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1305 1710 1305 1700
% 
\special{sh 1}%
\special{pa 1300 1350}%
\special{pa 1280 1417}%
\special{pa 1300 1403}%
\special{pa 1320 1417}%
\special{pa 1300 1350}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1505 1710 1505 1700
% 
\special{sh 1}%
\special{pa 1500 1350}%
\special{pa 1480 1417}%
\special{pa 1500 1403}%
\special{pa 1520 1417}%
\special{pa 1500 1350}%
\special{fp}%
% STR 2 0 3 0
% 3 1605 1700 1605 1800 5 0
% 1
\put(15.5000,-13.50000){\makebox(0,0){${}_{1}$}}%
\put(13.5000,-13.50000){\makebox(0,0){${}_{1}$}}%
\put(11.5000,-13.50000){\makebox(0,0){${}_{1}$}}%
\put(4.5000,-13.50000){\makebox(0,0){${}_{1}$}}%
\put(6.5000,-13.50000){\makebox(0,0){${}_{1}$}}%
% SPLINE 2 0 3 0
% 10 1510 1550 1510 1410 1510 1400 1460 1350 1410 1350 1360 1350 1310 1400 1310 1410 1310 1550 1310 1550
% 
\special{pn 8}%
\special{pa 1500 1150}%
\special{pa 1500 1000}%
\special{fp}%
\special{pn 8}%
\special{pa 1300 1000}%
\special{pa 1300 1150}%
\special{fp}%
% SPLINE 2 0 3 0
% 12 1410 1350 1410 1310 1410 1300 1360 1250 1350 1250 1260 1250 1170 1250 1160 1250 1110 1300 1110 1310 1110 1550 1110 1550
% 
\special{pn 8}%
\special{pa 1100 1000}%
\special{pa 1100 1150}%
\special{fp}%
% SPLINE 2 0 3 0
% 12 910 1000 910 960 910 950 860 900 850 900 760 900 670 900 660 900 610 950 610 960 610 1550 610 1550
% 
\special{pn 8}%
\special{pa 600 1000}%
\special{pa 600 1150}%
\special{fp}%
% SPLINE 2 0 3 0
% 11 760 900 760 860 760 850 710 800 700 800 470 800 460 800 410 850 410 860 410 1550 410 1550
% 
\special{pn 8}%
\special{pa 400 1000}%
\special{pa 400 1150}%
\special{fp}%
% DOT 1 0 3 0
% 4 710 1450 1010 1450 860 1450 860 1450
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 750 1050 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 950 1050 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 850 1050 10 10 0  6.28318530717959E+0000}%
% VECTOR 2 0 3 0
% 2 1115 1460 1115 1450
% 
\special{sh 1}%
\special{pa 1100 1050}%
\special{pa 1080 1117}%
\special{pa 1100 1103}%
\special{pa 1120 1117}%
\special{pa 1100 1050}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1315 1460 1315 1450
% 
\special{sh 1}%
\special{pa 1300 1050}%
\special{pa 1280 1117}%
\special{pa 1300 1103}%
\special{pa 1320 1117}%
\special{pa 1300 1050}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1515 1460 1515 1450
% 
\special{sh 1}%
\special{pa 1500 1050}%
\special{pa 1480 1117}%
\special{pa 1500 1103}%
\special{pa 1520 1117}%
\special{pa 1500 1050}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 405 1460 405 1450
% 
\special{sh 1}%
\special{pa 400 1050}%
\special{pa 380 1117}%
\special{pa 400 1103}%
\special{pa 420 1117}%
\special{pa 400 1050}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 605 1460 605 1450
% 
\special{sh 1}%
\special{pa 600 1050}%
\special{pa 580 1117}%
\special{pa 600 1103}%
\special{pa 620 1117}%
\special{pa 600 1050}%
\special{fp}%
% STR 2 0 3 0
% 3 1560 1350 1560 1450 5 0
% 1
\put(15.5000,-10.5000){\makebox(0,0){${}_{1}$}}%
\put(13.5000,-10.5000){\makebox(0,0){${}_{1}$}}%
\put(11.5000,-10.5000){\makebox(0,0){${}_{1}$}}%
\put(6.5000,-10.5000){\makebox(0,0){${}_{1}$}}%
\put(4.5000,-10.5000){\makebox(0,0){${}_{1}$}}%
% VECTOR 2 0 3 0
% 2 200 1600 1800 1600
% 
\special{pn 8}%
\special{pa 200 1200}%
\special{pa 1800 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 1800 1200}%
\special{pa 1733 1180}%
\special{pa 1747 1200}%
\special{pa 1733 1220}%
\special{pa 1800 1200}%
\special{fp}%
\put(17.000,-12.5000){\makebox(0,0){${}_{1}$}}%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% SPLINE 2 0 3 0
% 10 1510 1550 1510 1410 1510 1400 1460 1350 1410 1350 1360 1350 1310 1400 1310 1410 1310 1550 1310 1550
% 
\special{pn 8}%
\special{pa 1500 850}%
\special{pa 1500 700}%
\special{fp}%
\special{pn 8}%
\special{pa 1300 700}%
\special{pa 1300 850}%
\special{fp}%
% SPLINE 2 0 3 0
% 12 1410 1350 1410 1310 1410 1300 1360 1250 1350 1250 1260 1250 1170 1250 1160 1250 1110 1300 1110 1310 1110 1550 1110 1550
% 
\special{pn 8}%
\special{pa 1100 700}%
\special{pa 1100 850}%
\special{fp}%
% SPLINE 2 0 3 0
% 12 910 1000 910 960 910 950 860 900 850 900 760 900 670 900 660 900 610 950 610 960 610 1550 610 1550
% 
\special{pn 8}%
\special{pa 600 700}%
\special{pa 600 850}%
\special{fp}%
% SPLINE 2 0 3 0
% 11 760 900 760 860 760 850 710 800 700 800 470 800 460 800 410 850 410 860 410 1550 410 1550
% 
\special{pn 8}%
\special{pa 400 700}%
\special{pa 400 850}%
\special{fp}%
% DOT 1 0 3 0
% 4 710 1450 1010 1450 860 1450 860 1450
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 750 750 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 950 750 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 850 750 10 10 0  6.28318530717959E+0000}%
% VECTOR 2 0 3 0
% 2 1115 1460 1115 1450
% 
\special{sh 1}%
\special{pa 1100 750}%
\special{pa 1080 817}%
\special{pa 1100 803}%
\special{pa 1120 817}%
\special{pa 1100 750}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1315 1460 1315 1450
% 
\special{sh 1}%
\special{pa 1300 750}%
\special{pa 1280 817}%
\special{pa 1300 803}%
\special{pa 1320 817}%
\special{pa 1300 750}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1515 1460 1515 1450
% 
\special{sh 1}%
\special{pa 1500 750}%
\special{pa 1480 817}%
\special{pa 1500 803}%
\special{pa 1520 817}%
\special{pa 1500 750}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 405 1460 405 1450
% 
\special{sh 1}%
\special{pa 400 750}%
\special{pa 380 817}%
\special{pa 400 803}%
\special{pa 420 817}%
\special{pa 400 750}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 605 1460 605 1450
% 
\special{sh 1}%
\special{pa 600 750}%
\special{pa 580 817}%
\special{pa 600 803}%
\special{pa 620 817}%
\special{pa 600 750}%
\special{fp}%
% STR 2 0 3 0
% 3 1560 1350 1560 1450 5 0
% 1
\put(15.5000,-7.5000){\makebox(0,0){${}_{1}$}}%
\put(13.5000,-7.5000){\makebox(0,0){${}_{1}$}}%
\put(11.5000,-7.5000){\makebox(0,0){${}_{1}$}}%
\put(6.5000,-7.5000){\makebox(0,0){${}_{1}$}}%
\put(4.5000,-7.5000){\makebox(0,0){${}_{1}$}}%
% VECTOR 2 0 3 0
% 2 200 1600 1800 1600
% 
\special{pn 8}%
\special{pa 200 900}%
\special{pa 1800 900}%
\special{fp}%
\special{sh 1}%
\special{pa 1800 900}%
\special{pa 1733 880}%
\special{pa 1747 900}%
\special{pa 1733 920}%
\special{pa 1800 900}%
\special{fp}%
\put(17.000,-9.5000){\makebox(0,0){${}_{1}$}}%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% DOT 1 0 3 0
% 4 710 1450 1010 1450 860 1450 860 1450
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 400 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 400 1700 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 400 1800 10 10 0  6.28318530717959E+0000}%
\special{pn 13}%
\special{sh 1}%
\special{ar 600 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 600 1700 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 600 1800 10 10 0  6.28318530717959E+0000}%
\special{pn 13}%
\special{sh 1}%
\special{ar 1100 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1100 1700 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1100 1800 10 10 0  6.28318530717959E+0000}%
\special{pn 13}%
\special{sh 1}%
\special{ar 1300 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1300 1700 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1300 1800 10 10 0  6.28318530717959E+0000}%
\special{pn 13}%
\special{sh 1}%
\special{ar 1500 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1500 1700 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1500 1800 10 10 0  6.28318530717959E+0000}%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% SPLINE 2 0 3 0
% 10 405 1700 405 1840 405 1850 455 1900 505 1900 555 1900 605 1850 605 1840 605 1700 605 1700
% 
\special{pn 8}%
\special{pa 400 2400}%
\special{pa 400 2250}%
\special{fp}%
\special{pn 8}%
\special{pa 600 2250}%
\special{pa 600 2400}%
\special{fp}%
% SPLINE 2 0 3 0
% 12 505 1900 505 1940 505 1950 555 2000 565 2000 655 2000 745 2000 755 2000 805 1950 805 1940 805 1700 805 1700
\special{pn 8}%
\special{pa 1100 2250}%
\special{pa 1100 2400}%
\special{fp}%
% SPLINE 2 0 3 0
% 12 1005 2250 1005 2290 1005 2300 1055 2350 1065 2350 1155 2350 1245 2350 1255 2350 1305 2300 1305 2290 1305 1700 1305 1700
% 
\special{pn 8}%
\special{pa 1300 2250}%
\special{pa 1300 2400}%
\special{fp}%
% SPLINE 2 0 3 0
% 11 1155 2350 1155 2390 1155 2400 1205 2450 1215 2450 1445 2450 1455 2450 1505 2400 1505 2390 1505 1700 1505 1700
% 
\special{pn 8}%
\special{pa 1500 2250}%
\special{pa 1500 2400}%
\special{fp}%
% DOT 1 0 3 0
% 4 1205 1800 905 1800 1055 1800 1055 1800
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 950 2300 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 750 2300 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 850 2300 10 10 0  6.28318530717959E+0000}%
% VECTOR 2 0 3 0
% 2 405 1710 405 1700
% 
\special{sh 1}%
\special{pa 400 2300}%
\special{pa 380 2367}%
\special{pa 400 2353}%
\special{pa 420 2367}%
\special{pa 400 2300}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 605 1710 605 1700
% 
\special{sh 1}%
\special{pa 600 2300}%
\special{pa 580 2367}%
\special{pa 600 2353}%
\special{pa 620 2367}%
\special{pa 600 2300}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1305 1710 1305 1700
% 
\special{sh 1}%
\special{pa 1100 2300}%
\special{pa 1080 2367}%
\special{pa 1100 2353}%
\special{pa 1120 2367}%
\special{pa 1100 2300}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1305 1710 1305 1700
% 
\special{sh 1}%
\special{pa 1300 2300}%
\special{pa 1280 2367}%
\special{pa 1300 2353}%
\special{pa 1320 2367}%
\special{pa 1300 2300}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1505 1710 1505 1700
% 
\special{sh 1}%
\special{pa 1500 2300}%
\special{pa 1480 2367}%
\special{pa 1500 2353}%
\special{pa 1520 2367}%
\special{pa 1500 2300}%
\special{fp}%
% STR 2 0 3 0
% 3 1605 1700 1605 1800 5 0
% 1
\put(15.5000,-23.0000){\makebox(0,0){${}_{1}$}}%
\put(13.5000,-23.0000){\makebox(0,0){${}_{1}$}}%
\put(11.5000,-23.0000){\makebox(0,0){${}_{1}$}}%
\put(4.5000,-23.0000){\makebox(0,0){${}_{1}$}}%
\put(6.5000,-23.0000){\makebox(0,0){${}_{1}$}}%
% SPLINE 2 0 3 0
% 10 1510 1550 1510 1410 1510 1400 1460 1350 1410 1350 1360 1350 1310 1400 1310 1410 1310 1550 1310 1550
% 
\special{pn 8}%
\special{pa 1500 1950}%
\special{pa 1500 2100}%
\special{fp}%
\special{pn 8}%
\special{pa 1300 2100}%
\special{pa 1300 1950}%
\special{fp}%
% SPLINE 2 0 3 0
% 12 1410 1350 1410 1310 1410 1300 1360 1250 1350 1250 1260 1250 1170 1250 1160 1250 1110 1300 1110 1310 1110 1550 1110 1550
% 
\special{pn 8}%
\special{pa 1100 2100}%
\special{pa 1100 1950}%
\special{fp}%
% SPLINE 2 0 3 0
% 12 910 1000 910 960 910 950 860 900 850 900 760 900 670 900 660 900 610 950 610 960 610 1550 610 1550
% 
\special{pn 8}%
\special{pa 600 2100}%
\special{pa 600 1950}%
\special{fp}%
% SPLINE 2 0 3 0
% 11 760 900 760 860 760 850 710 800 700 800 470 800 460 800 410 850 410 860 410 1550 410 1550
% 
\special{pn 8}%
\special{pa 400 2100}%
\special{pa 400 1950}%
\special{fp}%
% DOT 1 0 3 0
% 4 710 1450 1010 1450 860 1450 860 1450
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 750 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 950 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 850 2000 10 10 0  6.28318530717959E+0000}%
% VECTOR 2 0 3 0
% 2 1115 1460 1115 1450
% 
\special{sh 1}%
\special{pa 1100 2000}%
\special{pa 1080 2067}%
\special{pa 1100 2053}%
\special{pa 1120 2067}%
\special{pa 1100 2000}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1315 1460 1315 1450
% 
\special{sh 1}%
\special{pa 1300 2000}%
\special{pa 1280 2067}%
\special{pa 1300 2053}%
\special{pa 1320 2067}%
\special{pa 1300 2000}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1515 1460 1515 1450
% 
\special{sh 1}%
\special{pa 1500 2000}%
\special{pa 1480 2067}%
\special{pa 1500 2053}%
\special{pa 1520 2067}%
\special{pa 1500 2000}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 405 1460 405 1450
% 
\special{sh 1}%
\special{pa 400 2000}%
\special{pa 380 2067}%
\special{pa 400 2053}%
\special{pa 420 2067}%
\special{pa 400 2000}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 605 1460 605 1450
% 
\special{sh 1}%
\special{pa 600 2000}%
\special{pa 580 2067}%
\special{pa 600 2053}%
\special{pa 620 2067}%
\special{pa 600 2000}%
\special{fp}%
% STR 2 0 3 0
% 3 1560 1350 1560 1450 5 0
% 1
\put(15.5000,-20.000){\makebox(0,0){${}_{1}$}}%
\put(13.5000,-20.000){\makebox(0,0){${}_{1}$}}%
\put(11.5000,-20.000){\makebox(0,0){${}_{1}$}}%
\put(6.5000,-20.000){\makebox(0,0){${}_{1}$}}%
\put(4.5000,-20.000){\makebox(0,0){${}_{1}$}}%
% VECTOR 2 0 3 0
% 2 200 1600 1800 1600
% 
\special{pn 8}%
\special{pa 200 2150}%
\special{pa 1800 2150}%
\special{fp}%
\special{sh 1}%
\special{pa 1800 2150}%
\special{pa 1733 2130}%
\special{pa 1747 2150}%
\special{pa 1733 2170}%
\special{pa 1800 2150}%
\special{fp}%
\put(17.000,-22.000){\makebox(0,0){${}_{1}$}}%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{picture}%


==> figure/fig-decomp-crossing4.tex <==
%WinTpicVersion2.13
\unitlength 0.1in
\begin{picture}(10.0,8.00)(1.00,-8.500)
% VECTOR 0 0 3 0
% 2 200 1600 200 800
% 
\special{pn 50}%
\special{pa 500 600}%
\special{pa 500 400}%
\special{fp}%
\special{sh 1}%
\special{pa 500 400}%
\special{pa 490 433}%
\special{pa 500 426}%
\special{pa 510 433}%
\special{pa 500 400}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 200 1600 200 800
% 
\special{pn 50}%
\special{pa 500 1000}%
\special{pa 500 1200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 200 1600 1800 1600
% 
\special{pn 50}%
\special{pa 100 800}%
\special{pa 900 800}%
\special{fp}%
\special{sh 1}%
\special{pa 900 800}%
\special{pa 867 790}%
\special{pa 874 800}%
\special{pa 867 810}%
\special{pa 900 800}%
\special{fp}%
\end{picture}%


==> figure/fig-decomp-eff.tex <==
\unitlength 0.1in
\begin{picture}(12.00,9.00)(2.00,-11.00)
% VECTOR 2 0 3 0
% 2 600 1000 200 800
% 
\special{pn 8}%
\special{pa 600 600}%
\special{pa 200 400}%
\special{fp}%
\special{sh 1}%
\special{pa 200 400}%
\special{pa 251 448}%
\special{pa 248 424}%
\special{pa 269 412}%
\special{pa 200 400}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 600 1000 1000 600
% 
\special{pn 8}%
\special{pa 600 600}%
\special{pa 1000 200}%
\special{fp}%
\special{sh 1}%
\special{pa 1000 200}%
\special{pa 939 233}%
\special{pa 962 238}%
\special{pa 967 261}%
\special{pa 1000 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 800 1400 600 1000
% 
\special{pn 8}%
\special{pa 800 1000}%
\special{pa 600 600}%
\special{fp}%
\special{sh 1}%
\special{pa 600 600}%
\special{pa 612 669}%
\special{pa 624 648}%
\special{pa 648 651}%
\special{pa 600 600}%
\special{fp}%
\special{sh 1}%
\special{pa 690 780}%
\special{pa 702 849}%
\special{pa 714 828}%
\special{pa 738 831}%
\special{pa 690 780}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 400 1600 800 1400
% 
\special{pn 8}%
\special{pa 400 1200}%
\special{pa 800 1000}%
\special{fp}%
\special{sh 1}%
\special{pa 800 1000}%
\special{pa 731 1012}%
\special{pa 752 1024}%
\special{pa 749 1048}%
\special{pa 800 1000}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 800 1400 1200 1400
% 
\special{pn 8}%
\special{pa 800 1000}%
\special{pa 1200 1000}%
\special{fp}%
\special{sh 1}%
\special{pa 1200 1000}%
\special{pa 1133 980}%
\special{pa 1147 1000}%
\special{pa 1133 1020}%
\special{pa 1200 1000}%
\special{fp}%
\special{sh 1}%
\special{pa 950 1000}%
\special{pa 883 980}%
\special{pa 897 1000}%
\special{pa 883 1020}%
\special{pa 950 1000}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1200 1400 1400 1600
% 
\special{pn 8}%
\special{pa 1200 1000}%
\special{pa 1400 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 1400 1200}%
\special{pa 1367 1139}%
\special{pa 1362 1162}%
\special{pa 1339 1167}%
\special{pa 1400 1200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1200 1400 1400 800
% 
\special{pn 8}%
\special{pa 1200 1000}%
\special{pa 1400 400}%
\special{fp}%
\special{sh 1}%
\special{pa 1400 400}%
\special{pa 1360 457}%
\special{pa 1383 451}%
\special{pa 1398 470}%
\special{pa 1400 400}%
\special{fp}%
% STR 2 0 3 0
% 3 300 680 300 780 5 0
% i
\put(3.0000,-5.25000){\makebox(0,0){${}_{m_1}$}}%
\put(10.0000,-3.30000){\makebox(0,0){${}_{m_2}$}}%
\put(5.5000,-7.250000){\makebox(0,0){${}_{m_3}$}}%
\put(5.0000,-10.50000){\makebox(0,0){${}_{m_4}$}}%
\put(12.50000,-5.0000){\makebox(0,0){${}_{m_5}$}}%
\put(11.0000,-9.250000){\makebox(0,0){${}_{m_6}$}}%
\put(12.5000,-11.75000){\makebox(0,0){${}_{m_7}$}}%
\special{pn 8}%
\special{pa 640 800}%
\special{pa 740 760}%
\special{fp}%
\special{pn 8}%
\special{pa 950 1050}%
\special{pa 950 950}%
\special{fp}%
\end{picture}%


==> figure/fig-decomp-waste.tex <==
\unitlength 0.1in
\begin{picture}(12.00,9.00)(2.00,-11.00)
% VECTOR 2 0 3 0
% 2 600 1000 200 800
% 
\special{pn 8}%
\special{pa 600 600}%
\special{pa 200 400}%
\special{fp}%
\special{sh 1}%
\special{pa 200 400}%
\special{pa 251 448}%
\special{pa 248 424}%
\special{pa 269 412}%
\special{pa 200 400}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 600 1000 1000 600
% 
\special{pn 8}%
\special{pa 600 600}%
\special{pa 1000 200}%
\special{fp}%
\special{sh 1}%
\special{pa 800 400}%
\special{pa 739 433}%
\special{pa 762 438}%
\special{pa 767 461}%
\special{pa 800 400}%
\special{fp}%
\special{sh 1}%
\special{pa 1000 200}%
\special{pa 939 233}%
\special{pa 962 238}%
\special{pa 967 261}%
\special{pa 1000 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 800 1400 600 1000
% 
\special{pn 8}%
\special{pa 800 1000}%
\special{pa 600 600}%
\special{fp}%
\special{sh 1}%
\special{pa 600 600}%
\special{pa 612 669}%
\special{pa 624 648}%
\special{pa 648 651}%
\special{pa 600 600}%
\special{fp}%
\special{sh 1}%
\special{pa 690 780}%
\special{pa 702 849}%
\special{pa 714 828}%
\special{pa 738 831}%
\special{pa 690 780}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 400 1600 800 1400
% 
\special{pn 8}%
\special{pa 400 1200}%
\special{pa 800 1000}%
\special{fp}%
\special{sh 1}%
\special{pa 800 1000}%
\special{pa 731 1012}%
\special{pa 752 1024}%
\special{pa 749 1048}%
\special{pa 800 1000}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 800 1400 1200 1400
% 
\special{pn 8}%
\special{pa 800 1000}%
\special{pa 1200 1000}%
\special{fp}%
\special{sh 1}%
\special{pa 1200 1000}%
\special{pa 1133 980}%
\special{pa 1147 1000}%
\special{pa 1133 1020}%
\special{pa 1200 1000}%
\special{fp}%
\special{sh 1}%
\special{pa 950 1000}%
\special{pa 883 980}%
\special{pa 897 1000}%
\special{pa 883 1020}%
\special{pa 950 1000}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1200 1400 1400 1600
% 
\special{pn 8}%
\special{pa 1200 1000}%
\special{pa 1400 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 1400 1200}%
\special{pa 1367 1139}%
\special{pa 1362 1162}%
\special{pa 1339 1167}%
\special{pa 1400 1200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1200 1400 1400 800
% 
\special{pn 8}%
\special{pa 1200 1000}%
\special{pa 1400 400}%
\special{fp}%
\special{sh 1}%
\special{pa 1400 400}%
\special{pa 1360 457}%
\special{pa 1383 451}%
\special{pa 1398 470}%
\special{pa 1400 400}%
\special{fp}%
\special{sh 1}%
\special{pa 1327 620}%
\special{pa 1287 677}%
\special{pa 1310 671}%
\special{pa 1325 690}%
\special{pa 1327 620}%
\special{fp}%
\special{sh 1}%
\special{pa 1267 800}%
\special{pa 1227 857}%
\special{pa 1250 851}%
\special{pa 1265 870}%
\special{pa 1267 800}%
\special{fp}%
% STR 2 0 3 0
% 3 300 680 300 780 5 0
% i
\put(3.0000,-5.25000){\makebox(0,0){${}_{m_1}$}}%
\put(10.0000,-3.30000){\makebox(0,0){${}_{m_2}$}}%
\put(5.5000,-7.250000){\makebox(0,0){${}_{m_3}$}}%
\put(5.0000,-10.50000){\makebox(0,0){${}_{m_4}$}}%
\put(12.50000,-5.0000){\makebox(0,0){${}_{m_5}$}}%
\put(11.0000,-9.250000){\makebox(0,0){${}_{m_6}$}}%
\put(12.5000,-11.75000){\makebox(0,0){${}_{m_7}$}}%
\special{pn 8}%
\special{pa 850 450}%
\special{pa 750 350}%
\special{fp}%
% LINE 2 0 3 0
% 2 640 1200 740 1160
% 
\special{pn 8}%
\special{pa 640 800}%
\special{pa 740 760}%
\special{fp}%
% LINE 2 0 3 0
% 6 1270 1010 1360 1070 1230 1180 1310 1230 980 1450 960 1340
% 
\special{pn 8}%
\special{pa 1280 600}%
\special{pa 1380 650}%
\special{fp}%
\special{pa 1230 780}%
\special{pa 1310 830}%
\special{fp}%
\special{pa 950 1050}%
\special{pa 950 950}%
\special{fp}%
\end{picture}%


==> figure/fig-decomp1-text.tex <==
%WinTpicVersion2.13
\unitlength 0.1in
\begin{picture}(12.0,5.00)(1.0,-6.500)
% SPLINE 2 0 3 0
% 10 200 600 200 740 200 750 250 800 300 800 350 800 400 750 400 740 400 600 400 600
% 
\special{pn 8}%
\special{pa 200 360}%
\special{pa 200 200}%
\special{fp}%
\special{pn 8}%
\special{pa 200 360}%
\special{pa 220 390}%
\special{pa 250 400}%
\special{pa 300 400}%
\special{pa 350 400}%
\special{pa 380 390}%
\special{pa 400 360}%
\special{sp}%
\special{pn 8}%
\special{pa 400 360}%
\special{pa 400 200}%
\special{fp}%
% SPLINE 2 0 3 0
% 12 300 800 300 840 300 850 350 900 360 900 450 900 540 900 550 900 600 850 600 840 600 600 600 600
% 
\special{pn 8}%
\special{pa 300 460}%
\special{pa 300 400}%
\special{fp}%
\special{pn 8}%
\special{pa 300 460}%
\special{pa 320 490}%
\special{pa 350 500}%
\special{pa 450 500}%
\special{pa 550 500}%
\special{pa 580 490}%
\special{pa 600 460}%
\special{sp}%
\special{pn 8}%
\special{pa 600 460}%
\special{pa 600 200}%
\special{fp}%
% SPLINE 2 0 3 0
% 7 450 900 450 940 450 950 500 1000 510 1000 600 1000 600 1000
% 
\special{pn 8}%
\special{pa 450 500}%
\special{pa 450 560}%
\special{fp}%
\special{pn 8}%
\special{pa 450 560}%
\special{pa 470 590}%
\special{pa 500 600}%
\special{pa 550 600}%
\special{sp}%
% SPLINE 2 0 3 0
% 12 800 1150 800 1190 800 1200 850 1250 860 1250 950 1250 1040 1250 1050 1250 1100 1200 1100 1190 1100 600 1100 600
% 
\special{pn 8}%
\special{pa 800 750}%
\special{pa 800 810}%
\special{fp}%
\special{pn 8}%
\special{pa 800 810}%
\special{pa 820 840}%
\special{pa 850 850}%
\special{pa 950 850}%
\special{pa 1050 850}%
\special{pa 1080 840}%
\special{pa 1100 810}%
\special{sp}%
\special{pn 8}%
\special{pa 1100 810}%
\special{pa 1100 200}%
\special{fp}%
% SPLINE 2 0 3 0
% 11 950 1250 950 1290 950 1300 1000 1350 1010 1350 1240 1350 1250 1350 1300 1300 1300 1290 1300 600 1300 600
% 
\special{pn 8}%
\special{pa 950 850}%
\special{pa 950 910}%
\special{fp}%
\special{pn 8}%
\special{pa 950 910}%
\special{pa 970 940}%
\special{pa 1000 950}%
\special{pa 1150 950}%
\special{pa 1250 950}%
\special{pa 1280 940}%
\special{pa 1300 910}%
\special{sp}%
\special{pn 8}%
\special{pa 1300 910}%
\special{pa 1300 200}%
\special{fp}%
% DOT 1 0 3 0
% 4 1000 700 700 700 850 700 850 700
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 1000 300 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 700 300 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 850 300 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 850 300 10 10 0  6.28318530717959E+0000}%
% DOT 1 0 3 0
% 4 700 1160 563 1069 631 1114 631 1114
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 700 760 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 563 669 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 631 714 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 631 714 10 10 0  6.28318530717959E+0000}%
% VECTOR 2 0 3 0
% 2 1150 1550 1150 1350
% 
\special{pn 8}%
\special{pa 1150 1150}%
\special{pa 1150 950}%
\special{fp}%
\special{sh 1}%
\special{pa 1150 950}%
\special{pa 1130 1017}%
\special{pa 1150 1003}%
\special{pa 1170 1017}%
\special{pa 1150 950}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 200 610 200 600
% 
\special{sh 1}%
\special{pa 200 200}%
\special{pa 180 267}%
\special{pa 200 253}%
\special{pa 220 267}%
\special{pa 200 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 400 610 400 600
% 
\special{sh 1}%
\special{pa 400 200}%
\special{pa 380 267}%
\special{pa 400 253}%
\special{pa 420 267}%
\special{pa 400 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 600 610 600 600
% 
\special{sh 1}%
\special{pa 600 200}%
\special{pa 580 267}%
\special{pa 600 253}%
\special{pa 620 267}%
\special{pa 600 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1100 610 1100 600
% 
\special{sh 1}%
\special{pa 1100 200}%
\special{pa 1080 267}%
\special{pa 1100 253}%
\special{pa 1120 267}%
\special{pa 1100 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1300 610 1300 600
% 
\special{sh 1}%
\special{pa 1300 200}%
\special{pa 1280 267}%
\special{pa 1300 253}%
\special{pa 1320 267}%
\special{pa 1300 200}%
\special{fp}%
% STR 2 0 3 0
% 3 1400 600 1400 700 5 0
% 1
\put(13.50000,-3.0000){\makebox(0,0){${}_{1}$}}%
\put(11.50000,-3.0000){\makebox(0,0){${}_{1}$}}%
\put(6.50000,-3.0000){\makebox(0,0){${}_{1}$}}%
\put(2.50000,-3.0000){\makebox(0,0){${}_{1}$}}%
\put(4.50000,-3.0000){\makebox(0,0){${}_{1}$}}%
\put(12.0000,-11.0000){\makebox(0,0){${}_{k}$}}%
\end{picture}%


==> figure/fig-decomp2-text.tex <==
%WinTpicVersion2.13
\unitlength 0.1in
\begin{picture}(2.0,5.00)(1.0,-6.500)
% VECTOR 0 0 3 0
% 2 200 1400 200 600
% 
\special{pn 50}%
\special{pa 200 780}%
\special{pa 200 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 200 1600 200 1400
% 
\special{pn 8}%
\special{pa 200 1200}%
\special{pa 200 800}%
\special{fp}%
\special{sh 1}%
\special{pa 200 800}%
\special{pa 180 867}%
\special{pa 200 853}%
\special{pa 220 867}%
\special{pa 200 800}%
\special{fp}%
% STR 2 0 3 0
% 3 250 1400 250 1500 5 0
% 1
\put(2.5000,-10.0000){\makebox(0,0){${}_{k}$}}%
\end{picture}%


==> figure/fig-decomp3-text.tex <==
%WinTpicVersion2.13
\unitlength 0.1in
\begin{picture}(12.0,5.00)(1.0,-6.500)
% SPLINE 2 0 3 0
% 10 1300 1550 1300 1410 1300 1400 1250 1350 1200 1350 1150 1350 1100 1400 1100 1410 1100 1550 1100 1550
% 
\special{pn 8}%
\special{pa 1300 990}%
\special{pa 1300 1150}%
\special{fp}%
\special{pn 8}%
\special{pa 1300 990}%
\special{pa 1280 960}%
\special{pa 1250 950}%
\special{pa 1200 950}%
\special{pa 1150 950}%
\special{pa 1120 960}%
\special{pa 1100 990}%
\special{sp}%
\special{pn 8}%
\special{pa 1100 990}%
\special{pa 1100 1150}%
\special{fp}%
% SPLINE 2 0 3 0
% 12 1200 1350 1200 1310 1200 1300 1150 1250 1140 1250 1050 1250 960 1250 950 1250 900 1300 900 1310 900 1550 900 1550
% 
\special{pn 8}%
\special{pa 1200 950}%
\special{pa 1200 890}%
\special{fp}%
\special{pn 8}%
\special{pa 1200 890}%
\special{pa 1180 860}%
\special{pa 1150 850}%
\special{pa 1050 850}%
\special{pa 950 850}%
\special{pa 920 860}%
\special{pa 900 890}%
\special{sp}%
\special{pn 8}%
\special{pa 900 890}%
\special{pa 900 1150}%
\special{fp}%
% SPLINE 2 0 3 0
% 7 1050 1250 1050 1210 1050 1200 1000 1150 990 1150 900 1150 900 1150
% 
\special{pn 8}%
\special{pa 1050 850}%
\special{pa 1050 790}%
\special{fp}%
\special{pn 8}%
\special{pa 1050 790}%
\special{pa 1030 760}%
\special{pa 1000 750}%
\special{pa 900 750}%
\special{sp}%
% SPLINE 2 0 3 0
% 12 700 1000 700 960 700 950 650 900 640 900 550 900 460 900 450 900 400 950 400 960 400 1550 400 1550
% 
\special{pn 8}%
\special{pa 700 600}%
\special{pa 700 540}%
\special{fp}%
\special{pn 8}%
\special{pa 700 540}%
\special{pa 680 510}%
\special{pa 650 500}%
\special{pa 550 500}%
\special{pa 450 500}%
\special{pa 420 510}%
\special{pa 400 540}%
\special{sp}%
\special{pn 8}%
\special{pa 400 540}%
\special{pa 400 1150}%
\special{fp}%
% SPLINE 2 0 3 0
% 11 550 900 550 860 550 850 500 800 490 800 260 800 250 800 200 850 200 860 200 1550 200 1550
% 
\special{pn 8}%
\special{pa 550 500}%
\special{pa 550 440}%
\special{fp}%
\special{pn 8}%
\special{pa 550 440}%
\special{pa 530 410}%
\special{pa 500 400}%
\special{pa 350 400}%
\special{pa 250 400}%
\special{pa 220 410}%
\special{pa 200 440}%
\special{sp}%
\special{pn 8}%
\special{pa 200 440}%
\special{pa 200 1150}%
\special{fp}%
% DOT 1 0 3 0
% 4 500 1450 800 1450 650 1450 650 1450
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 500 1050 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 800 1050 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 650 1050 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 650 1050 10 10 0  6.28318530717959E+0000}%
% DOT 1 0 3 0
% 4 800 990 937 1081 869 1036 869 1036
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 800 590 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 937 681 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 869 636 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 869 636 10 10 0  6.28318530717959E+0000}%
% VECTOR 2 0 3 0
% 2 905 1460 905 1450
% 
\special{sh 1}%
\special{pa 900 1050}%
\special{pa 880 1117}%
\special{pa 900 1103}%
\special{pa 920 1117}%
\special{pa 900 1050}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1105 1460 1105 1450
% 
\special{sh 1}%
\special{pa 1100 1050}%
\special{pa 1080 1117}%
\special{pa 1100 1103}%
\special{pa 1120 1117}%
\special{pa 1100 1050}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1305 1460 1305 1450
% 
\special{sh 1}%
\special{pa 1300 1050}%
\special{pa 1280 1117}%
\special{pa 1300 1103}%
\special{pa 1320 1117}%
\special{pa 1300 1050}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 195 1460 195 1450
% 
\special{sh 1}%
\special{pa 200 1050}%
\special{pa 180 1117}%
\special{pa 200 1103}%
\special{pa 220 1117}%
\special{pa 200 1050}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 395 1460 395 1450
% 
\special{sh 1}%
\special{pa 400 1050}%
\special{pa 380 1117}%
\special{pa 400 1103}%
\special{pa 420 1117}%
\special{pa 400 1050}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 350 800 350 600
% 
\special{pn 8}%
\special{pa 350 400}%
\special{pa 350 200}%
\special{fp}%
\special{sh 1}%
\special{pa 350 200}%
\special{pa 330 267}%
\special{pa 350 253}%
\special{pa 370 267}%
\special{pa 350 200}%
\special{fp}%
% STR 2 0 3 0
% 3 1350 1350 1350 1450 5 0
% 1
\put(13.5000,-10.5000){\makebox(0,0){${}_{1}$}}%
\put(11.5000,-10.5000){\makebox(0,0){${}_{1}$}}%
\put(9.5000,-10.5000){\makebox(0,0){${}_{1}$}}%
\put(2.5000,-10.5000){\makebox(0,0){${}_{1}$}}%
\put(4.5000,-10.5000){\makebox(0,0){${}_{1}$}}%
\put(3.000,-2.5000){\makebox(0,0){${}_{k}$}}%
\end{picture}%


==> figure/fig-decomp4-text.tex <==
%WinTpicVersion2.13
\unitlength 0.1in
\begin{picture}(2.0,5.00)(1.0,-6.500)
% VECTOR 2 0 3 0
% 2 200 800 200 600
% 
\special{pn 8}%
\special{pa 200 600}%
\special{pa 200 200}%
\special{fp}%
\special{sh 1}%
\special{pa 200 200}%
\special{pa 180 267}%
\special{pa 200 253}%
\special{pa 220 267}%
\special{pa 200 200}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 200 1600 200 800
% 
\special{pn 50}%
\special{pa 200 1180}%
\special{pa 200 600}%
\special{fp}%
% STR 2 0 3 0
% 3 250 600 250 700 5 0
% 1
\put(2.5000,-4.0000){\makebox(0,0){${}_{k}$}}%
\end{picture}%


==> figure/fig-full-twist-wide.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(6.00,5.00)(1.00,-6.200)
\put(1.500,-3.0000){\makebox(0,0){${}_{i-1}$}}%
\put(6.500,-3.0000){\makebox(0,0){${}_{1}$}}%
\put(4.500,-2.250000){\makebox(0,0){${}_{i}$}}%
% SPLINE 2 0 3 0
% 8 600 1000 600 990 200 810 200 800 200 790 600 610 600 600 600 600
% 
\special{pn 8}%
\special{pa 600 850}%
\special{pa 600 770}%
\special{fp}%
\special{pn 8}%
\special{pa 600 770}%
\special{pa 580 740}%
\special{pa 550 730}%
\special{sp}%
%
\special{pn 8}%
\special{pa 250 680}%
\special{pa 220 670}%
\special{pa 200 640}%
\special{sp}%
\special{pn 8}%
\special{pa 200 640}%
\special{pa 200 560}%
\special{fp}%
\special{pn 8}%
\special{pa 200 560}%
\special{pa 220 530}%
\special{pa 250 520}%
\special{sp}%
\special{pn 8}%
\special{pa 250 520}%
\special{pa 550 470}%
\special{fp}%
\special{pn 8}%
\special{pa 550 470}%
\special{pa 580 460}%
\special{pa 600 430}%
\special{sp}%
\special{pn 8}%
\special{pa 600 430}%
\special{pa 600 350}%
\special{fp}%
\special{sh 1}%
\special{pa 600 350}%
\special{pa 580 397}%
\special{pa 600 383}%
\special{pa 620 397}%
\special{pa 600 350}%
\special{fp}%
\special{pn 8}%
\special{pa 600 350}%
\special{pa 580 320}%
\special{pa 550 310}%
\special{sp}%
\special{pn 8}%
\special{pa 550 310}%
\special{pa 250 310}%
\special{fp}%
% SPLINE 2 0 3 0
% 8 200 1000 200 990 600 810 600 800 600 790 200 610 200 600 200 600
% 
\special{pn 8}%
\special{pa 600 850}%
\special{pa 580 880}%
\special{pa 550 890}%
\special{sp}%
\special{pn 8}%
\special{pa 550 890}%
\special{pa 250 890}%
\special{fp}%
\special{pn 8}%
\special{pa 250 890}%
\special{pa 220 880}%
\special{pa 200 850}%
\special{sp}%
\special{pn 50}%
\special{pa 200 850}%
\special{pa 200 770}%
\special{fp}%
\special{pn 50}%
\special{pa 200 770}%
\special{pa 220 740}%
\special{pa 250 730}%
\special{sp}%
\special{pn 50}%
\special{pa 250 730}%
\special{pa 550 680}%
\special{fp}%
\special{pn 50}%
\special{pa 550 680}%
\special{pa 580 670}%
\special{pa 600 640}%
\special{sp}%
\special{pn 50}%
\special{pa 600 640}%
\special{pa 600 560}%
\special{fp}%
\special{pn 50}%
\special{pa 600 560}%
\special{pa 580 530}%
\special{pa 550 520}%
\special{sp}%
%
\special{pn 50}%
\special{pa 250 470}%
\special{pa 220 460}%
\special{pa 200 430}%
\special{sp}%
\special{pn 8}%
\special{pa 200 430}%
\special{pa 200 350}%
\special{fp}%
\special{sh 1}%
\special{pa 200 350}%
\special{pa 180 397}%
\special{pa 200 383}%
\special{pa 220 397}%
\special{pa 200 350}%
\special{fp}%
\special{pn 8}%
\special{pa 200 350}%
\special{pa 220 320}%
\special{pa 250 310}%
\special{sp}%
\special{pn 8}%
\special{pa 400 200}%
\special{pa 400 310}%
\special{fp}%
\special{sh 1}%
\special{pa 400 200}%
\special{pa 380 267}%
\special{pa 400 253}%
\special{pa 420 267}%
\special{pa 400 200}%
\special{fp}%
\special{pn 8}%
\special{pa 400 890}%
\special{pa 400 1000}%
\special{fp}%
\special{sh 1}%
\special{pa 400 890}%
\special{pa 380 957}%
\special{pa 400 943}%
\special{pa 420 957}%
\special{pa 400 890}%
\special{fp}%
\end{picture}%


==> figure/fig-full-twist-wide1.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(6.00,3.00)(1.00,-4.500)
\put(1.500,-3.0000){\makebox(0,0){${}_{1}$}}%
\put(6.500,-3.0000){\makebox(0,0){${}_{1}$}}%
\put(4.500,-2.250000){\makebox(0,0){${}_{2}$}}%
% SPLINE 2 0 3 0
% 8 600 1000 600 990 200 810 200 800 200 790 600 610 600 600 600 600
% 
\special{pn 8}%
\special{pa 600 510}%
\special{pa 600 430}%
\special{fp}%
\special{pn 8}%
\special{pa 600 430}%
\special{pa 600 350}%
\special{fp}%
\special{sh 1}%
\special{pa 600 350}%
\special{pa 580 397}%
\special{pa 600 383}%
\special{pa 620 397}%
\special{pa 600 350}%
\special{fp}%
\special{pn 8}%
\special{pa 600 350}%
\special{pa 580 320}%
\special{pa 550 310}%
\special{sp}%
\special{pn 8}%
\special{pa 550 310}%
\special{pa 250 310}%
\special{fp}%
% SPLINE 2 0 3 0
% 8 200 1000 200 990 600 810 600 800 600 790 200 610 200 600 200 600
% 
\special{pn 8}%
\special{pa 600 510}%
\special{pa 580 540}%
\special{pa 550 550}%
\special{sp}%
\special{pn 8}%
\special{pa 550 550}%
\special{pa 250 550}%
\special{fp}%
\special{pn 8}%
\special{pa 250 550}%
\special{pa 220 540}%
\special{pa 200 510}%
\special{sp}%
\special{pn 8}%
\special{pa 200 510}%
\special{pa 200 430}%
\special{fp}%

\special{pn 8}%
\special{pa 200 430}%
\special{pa 200 350}%
\special{fp}%
\special{sh 1}%
\special{pa 200 350}%
\special{pa 180 397}%
\special{pa 200 383}%
\special{pa 220 397}%
\special{pa 200 350}%
\special{fp}%
\special{pn 8}%
\special{pa 200 350}%
\special{pa 220 320}%
\special{pa 250 310}%
\special{sp}%
\special{pn 8}%
\special{pa 400 200}%
\special{pa 400 310}%
\special{fp}%
\special{sh 1}%
\special{pa 400 200}%
\special{pa 380 267}%
\special{pa 400 253}%
\special{pa 420 267}%
\special{pa 400 200}%
\special{fp}%
\special{pn 8}%
\special{pa 400 550}%
\special{pa 400 660}%
\special{fp}%
\special{sh 1}%
\special{pa 400 550}%
\special{pa 380 617}%
\special{pa 400 603}%
\special{pa 420 617}%
\special{pa 400 550}%
\special{fp}%
\end{picture}%

==> figure/fig-full-twist-wide2.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(6.00,3.00)(1.00,-4.500)
\put(1.500,-3.0000){\makebox(0,0){${}_{1}$}}%
\put(6.500,-2.750000){\makebox(0,0){${}_{k-1}$}}%
\put(4.500,-2.250000){\makebox(0,0){${}_{k}$}}%
% SPLINE 2 0 3 0
% 8 600 1000 600 990 200 810 200 800 200 790 600 610 600 600 600 600
% 
\special{pn 50}%
\special{pa 600 510}%
\special{pa 600 430}%
\special{fp}%
\special{pn 50}%
\special{pa 600 430}%
\special{pa 600 400}%
\special{fp}%
\special{pn 8}%
\special{pa 600 400}%
\special{pa 600 350}%
\special{fp}%
\special{sh 1}%
\special{pa 600 350}%
\special{pa 580 397}%
\special{pa 600 383}%
\special{pa 620 397}%
\special{pa 600 350}%
\special{fp}%
\special{pn 8}%
\special{pa 600 350}%
\special{pa 580 320}%
\special{pa 550 310}%
\special{sp}%
\special{pn 8}%
\special{pa 550 310}%
\special{pa 250 310}%
\special{fp}%
% SPLINE 2 0 3 0
% 8 200 1000 200 990 600 810 600 800 600 790 200 610 200 600 200 600
% 
\special{pn 8}%
\special{pa 600 510}%
\special{pa 580 540}%
\special{pa 550 550}%
\special{sp}%
\special{pn 8}%
\special{pa 550 550}%
\special{pa 250 550}%
\special{fp}%
\special{pn 8}%
\special{pa 250 550}%
\special{pa 220 540}%
\special{pa 200 510}%
\special{sp}%
\special{pn 8}%
\special{pa 200 510}%
\special{pa 200 430}%
\special{fp}%

\special{pn 8}%
\special{pa 200 430}%
\special{pa 200 350}%
\special{fp}%
\special{sh 1}%
\special{pa 200 350}%
\special{pa 180 397}%
\special{pa 200 383}%
\special{pa 220 397}%
\special{pa 200 350}%
\special{fp}%
\special{pn 8}%
\special{pa 200 350}%
\special{pa 220 320}%
\special{pa 250 310}%
\special{sp}%
\special{pn 8}%
\special{pa 400 200}%
\special{pa 400 310}%
\special{fp}%
\special{sh 1}%
\special{pa 400 200}%
\special{pa 380 267}%
\special{pa 400 253}%
\special{pa 420 267}%
\special{pa 400 200}%
\special{fp}%
\special{pn 8}%
\special{pa 400 550}%
\special{pa 400 660}%
\special{fp}%
\special{sh 1}%
\special{pa 400 550}%
\special{pa 380 617}%
\special{pa 400 603}%
\special{pa 420 617}%
\special{pa 400 550}%
\special{fp}%
\end{picture}%

==> figure/fig-gen-gluing-mf1-claim.tex <==
\unitlength 0.1in
\begin{picture}(9.0,5.500)(2.00,-7.00)
% LINE 2 0 3 0
% 8 370 700 330 600 270 750 200 680 280 850 200 890 370 900 340 1000
% 
\special{pn 8}%
\special{pa 370 300}%
\special{pa 330 250}%
\special{fp}%
\special{pa 275 355}%
\special{pa 200 280}%
\special{fp}%
\special{pa 280 450}%
\special{pa 200 490}%
\special{fp}%
\special{pa 370 500}%
\special{pa 340 550}%
\special{fp}%
\put(2.000,-4.5000){\makebox(0,0){$\cdot$}}%
\put(1.9000,-4.000){\makebox(0,0){$\cdot$}}%
\put(2.000,-3.5000){\makebox(0,0){$\cdot$}}%
\put(9.25000,-4.000){\makebox(0,0){$\en{1}$}}%
\put(6.4000,-4.65000){\makebox(0,0){${}_{m}$}}%
\put(5.660000,-7.0000){\makebox(0,0){$\Gamma_c$}}%
% CIRCLE 2 0 3 0
% 4 370 800 270 800 370 1140 370 1140
% 
\special{pn 8}%
\special{ar 370 400 100 100  0.0000000 0.1200000}%
\special{ar 370 400 100 100  0.4800000 0.6000000}%
\special{ar 370 400 100 100  0.9600000 1.0800000}%
\special{ar 370 400 100 100  1.4400000 1.5600000}%
\special{ar 370 400 100 100  1.9200000 2.0400000}%
\special{ar 370 400 100 100  2.4000000 2.5200000}%
\special{ar 370 400 100 100  2.8800000 3.0000000}%
\special{ar 370 400 100 100  3.3600000 3.4800000}%
\special{ar 370 400 100 100  3.8400000 3.9600000}%
\special{ar 370 400 100 100  4.3200000 4.4400000}%
\special{ar 370 400 100 100  4.8000000 4.9200000}%
\special{ar 370 400 100 100  5.2800000 5.4000000}%
\special{ar 370 400 100 100  5.7600000 5.8800000}%
\special{ar 370 400 100 100  6.2400000 6.2832853}%
\special{sp}%
% 5 470 810 570 720 670 820 770 820 770 820
% 
\special{pn 8}%
\special{pa 470 410}%
\special{pa 495 376}%
\special{pa 519 347}%
\special{pa 543 326}%
\special{pa 566 319}%
\special{pa 587 330}%
\special{pa 608 353}%
\special{pa 630 382}%
\special{pa 654 408}%
\special{pa 681 415}%
\special{pa 711 419}%
\special{pa 745 415}%
\special{pa 770 410}%
\special{sp}%
% VECTOR 2 0 3 0
% 2 810 810 820 810
% 
\special{pn 8}%
\special{pa 810 410}%
\special{pa 820 410}%
\special{fp}%
\special{sh 1}%
\special{pa 820 410}%
\special{pa 753 390}%
\special{pa 767 410}%
\special{pa 753 430}%
\special{pa 820 410}%
\special{fp}%
\end{picture}%


==> figure/fig-gen-gluing-mf1.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(9.0,1.7500)(2.00,-4.500)
% LINE 2 0 3 0
% 8 370 700 330 600 270 750 200 680 280 850 200 890 370 900 340 1000
% 
\special{pn 8}%
\special{pa 370 300}%
\special{pa 330 250}%
\special{fp}%
\special{pa 275 355}%
\special{pa 200 280}%
\special{fp}%
\special{pa 280 450}%
\special{pa 200 490}%
\special{fp}%
\special{pa 370 500}%
\special{pa 340 550}%
\special{fp}%
% STR 2 0 3 0
% 3 770 764 770 950 5 0
% $\cdot$
\put(2.000,-4.5000){\makebox(0,0){$\cdot$}}%
% STR 2 0 3 0
% 3 770 764 770 950 5 0
% $\cdot$
\put(1.9000,-4.000){\makebox(0,0){$\cdot$}}%
% STR 2 0 3 0
% 3 770 764 770 950 5 0
% $\cdot$
\put(2.000,-3.5000){\makebox(0,0){$\cdot$}}%
% STR 2 0 3 0
% 3 770 764 770 950 5 0
% $(y,z)$
\put(9.25000,-4.000){\makebox(0,0){$\en{1}$}}%
% STR 2 0 3 0
% 3 770 764 770 950 5 0
% $r$
\put(6.4000,-4.65000){\makebox(0,0){${}_{m}$}}%
% CIRCLE 2 0 3 0
% 4 370 800 270 800 370 1140 370 1140
% 
\special{pn 8}%
\special{ar 370 400 100 100  0.0000000 0.1200000}%
\special{ar 370 400 100 100  0.4800000 0.6000000}%
\special{ar 370 400 100 100  0.9600000 1.0800000}%
\special{ar 370 400 100 100  1.4400000 1.5600000}%
\special{ar 370 400 100 100  1.9200000 2.0400000}%
\special{ar 370 400 100 100  2.4000000 2.5200000}%
\special{ar 370 400 100 100  2.8800000 3.0000000}%
\special{ar 370 400 100 100  3.3600000 3.4800000}%
\special{ar 370 400 100 100  3.8400000 3.9600000}%
\special{ar 370 400 100 100  4.3200000 4.4400000}%
\special{ar 370 400 100 100  4.8000000 4.9200000}%
\special{ar 370 400 100 100  5.2800000 5.4000000}%
\special{ar 370 400 100 100  5.7600000 5.8800000}%
\special{ar 370 400 100 100  6.2400000 6.2832853}%
\special{sp}%
% 5 470 810 570 720 670 820 770 820 770 820
% 
\special{pn 8}%
\special{pa 470 410}%
\special{pa 495 376}%
\special{pa 519 347}%
\special{pa 543 326}%
\special{pa 566 319}%
\special{pa 587 330}%
\special{pa 608 353}%
\special{pa 630 382}%
\special{pa 654 408}%
\special{pa 681 415}%
\special{pa 711 419}%
\special{pa 745 415}%
\special{pa 770 410}%
\special{sp}%
% VECTOR 2 0 3 0
% 2 810 810 820 810
% 
\special{pn 8}%
\special{pa 810 410}%
\special{pa 820 410}%
\special{fp}%
\special{sh 1}%
\special{pa 820 410}%
\special{pa 753 390}%
\special{pa 767 410}%
\special{pa 753 430}%
\special{pa 820 410}%
\special{fp}%
\end{picture}%


==> figure/fig-gen-gluing-mf2-claim.tex <==
\unitlength 0.1in
\begin{picture}(8.50,5.500)(1.0,-7.500)
% LINE 2 0 3 0
% 8 700 900 740 1000 800 850 870 920 790 750 870 710 700 700 730 600
% 
\special{pn 8}%
\special{pa 700 500}%
\special{pa 740 550}%
\special{fp}%
\special{pa 790 440}%
\special{pa 870 520}%
\special{fp}%
\special{pa 790 350}%
\special{pa 870 310}%
\special{fp}%
\special{pa 700 300}%
\special{pa 730 250}%
\special{fp}%
\put(8.7000,-3.6000){\makebox(0,0){$\cdot$}}%
\put(8.8000,-4.1000){\makebox(0,0){$\cdot$}}%
\put(8.700,-4.6000){\makebox(0,0){$\cdot$}}%
\put(1.90000,-3.80000){\makebox(0,0){$\en{1}$}}%
\put(4.5000,-3.35000){\makebox(0,0){${}_{m}$}}%
\put(5.660000,-8.00000){\makebox(0,0){$\Gamma_g$}}%
% CIRCLE 2 0 3 0
% 4 700 800 600 800 600 790 600 790
% 
\special{pn 8}%
\special{ar 700 400 100 100  0.0000000 0.1200000}%
\special{ar 700 400 100 100  0.4800000 0.6000000}%
\special{ar 700 400 100 100  0.9600000 1.0800000}%
\special{ar 700 400 100 100  1.4400000 1.5600000}%
\special{ar 700 400 100 100  1.9200000 2.0400000}%
\special{ar 700 400 100 100  2.4000000 2.5200000}%
\special{ar 700 400 100 100  2.8800000 3.0000000}%
\special{ar 700 400 100 100  3.3600000 3.4800000}%
\special{ar 700 400 100 100  3.8400000 3.9600000}%
\special{ar 700 400 100 100  4.3200000 4.4400000}%
\special{ar 700 400 100 100  4.8000000 4.9200000}%
\special{ar 700 400 100 100  5.2800000 5.4000000}%
\special{ar 700 400 100 100  5.7600000 5.8800000}%
\special{ar 700 400 100 100  6.2400000 6.2832853}%
\special{sp}%
% SPLINE 2 0 3 0
% 5 600 790 500 880 400 780 300 780 300 780
% 
\special{pn 8}%
\special{pa 600 400}%
\special{pa 575 424}%
\special{pa 551 453}%
\special{pa 527 474}%
\special{pa 504 481}%
\special{pa 483 470}%
\special{pa 462 447}%
\special{pa 440 418}%
\special{pa 416 392}%
\special{pa 389 375}%
\special{pa 359 371}%
\special{pa 325 375}%
\special{pa 300 380}%
\special{sp}%
% VECTOR 2 0 3 0
% 2 590 810 600 800
% 
\special{pn 8}%
\special{pa 590 410}%
\special{pa 600 400}%
\special{fp}%
\special{sh 1}%
\special{pa 600 400}%
\special{pa 539 433}%
\special{pa 562 438}%
\special{pa 567 461}%
\special{pa 600 400}%
\special{fp}%
\end{picture}%


==> figure/fig-gen-gluing-mf2.tex <==
\unitlength 0.1in
\begin{picture}(8.50,1.7500)(1.0,-5.00)
% LINE 2 0 3 0
% 8 700 900 740 1000 800 850 870 920 790 750 870 710 700 700 730 600
% 
\special{pn 8}%
\special{pa 700 500}%
\special{pa 740 550}%
\special{fp}%
\special{pa 790 440}%
\special{pa 870 520}%
\special{fp}%
\special{pa 790 350}%
\special{pa 870 310}%
\special{fp}%
\special{pa 700 300}%
\special{pa 730 250}%
\special{fp}%
% STR 2 0 3 0
% 3 770 764 770 950 5 0
% $\cdot$
\put(8.7000,-3.6000){\makebox(0,0){$\cdot$}}%
% STR 2 0 3 0
% 3 770 764 770 950 5 0
% $\cdot$
\put(8.8000,-4.1000){\makebox(0,0){$\cdot$}}%
% STR 2 0 3 0
% 3 770 764 770 950 5 0
% $\cdot$
\put(8.700,-4.6000){\makebox(0,0){$\cdot$}}%
% CIRCLE 2 0 3 0
% 4 700 800 600 800 600 790 600 790
% 
\special{pn 8}%
\special{ar 700 400 100 100  0.0000000 0.1200000}%
\special{ar 700 400 100 100  0.4800000 0.6000000}%
\special{ar 700 400 100 100  0.9600000 1.0800000}%
\special{ar 700 400 100 100  1.4400000 1.5600000}%
\special{ar 700 400 100 100  1.9200000 2.0400000}%
\special{ar 700 400 100 100  2.4000000 2.5200000}%
\special{ar 700 400 100 100  2.8800000 3.0000000}%
\special{ar 700 400 100 100  3.3600000 3.4800000}%
\special{ar 700 400 100 100  3.8400000 3.9600000}%
\special{ar 700 400 100 100  4.3200000 4.4400000}%
\special{ar 700 400 100 100  4.8000000 4.9200000}%
\special{ar 700 400 100 100  5.2800000 5.4000000}%
\special{ar 700 400 100 100  5.7600000 5.8800000}%
\special{ar 700 400 100 100  6.2400000 6.2832853}%
\special{sp}%
% STR 2 0 3 0
% 3 300 600 300 700 5 0
% $(y\acute{},z\acute{})$
\put(1.90000,-3.80000){\makebox(0,0){$\en{1}$}}%
% STR 2 0 3 0
% 3 770 764 770 950 5 0
% $r$
\put(4.5000,-3.35000){\makebox(0,0){${}_{m}$}}%
% SPLINE 2 0 3 0
% 5 600 790 500 880 400 780 300 780 300 780
% 
\special{pn 8}%
\special{pa 600 400}%
\special{pa 575 424}%
\special{pa 551 453}%
\special{pa 527 474}%
\special{pa 504 481}%
\special{pa 483 470}%
\special{pa 462 447}%
\special{pa 440 418}%
\special{pa 416 392}%
\special{pa 389 375}%
\special{pa 359 371}%
\special{pa 325 375}%
\special{pa 300 380}%
\special{sp}%
% VECTOR 2 0 3 0
% 2 590 810 600 800
% 
\special{pn 8}%
\special{pa 590 410}%
\special{pa 600 400}%
\special{fp}%
\special{sh 1}%
\special{pa 600 400}%
\special{pa 539 433}%
\special{pa 562 438}%
\special{pa 567 461}%
\special{pa 600 400}%
\special{fp}%
\end{picture}%


==> figure/fig-gen-gluing-mf3-claim.tex <==
\unitlength 0.1in
\begin{picture}(9.0,5.500)(2.00,-7.00)
% LINE 2 0 3 0
% 8 370 700 330 600 270 750 200 680 280 850 200 890 370 900 340 1000
% 
\special{pn 8}%
\special{pa 370 300}%
\special{pa 330 250}%
\special{fp}%
\special{pa 275 355}%
\special{pa 200 280}%
\special{fp}%
\special{pa 280 450}%
\special{pa 200 490}%
\special{fp}%
\special{pa 370 500}%
\special{pa 340 550}%
\special{fp}%
\put(2.000,-4.5000){\makebox(0,0){$\cdot$}}%
\put(1.9000,-4.000){\makebox(0,0){$\cdot$}}%
\put(2.000,-3.5000){\makebox(0,0){$\cdot$}}%
\put(9.0,-4.000){\makebox(0,0){$\en{1}$}}%
\put(5.660000,-1.750000){\makebox(0,0){$\en{2}$}}%
\put(6.25000,-4.5000){\makebox(0,0){${}_{m}$}}%
\put(5.660000,-7.0000){\makebox(0,0){$\Gamma_b$}}%
% CIRCLE 2 0 3 0
% 4 370 800 270 800 370 1140 370 1140
% 
\special{pn 8}%
\special{ar 370 400 100 100  0.0000000 0.1200000}%
\special{ar 370 400 100 100  0.4800000 0.6000000}%
\special{ar 370 400 100 100  0.9600000 1.0800000}%
\special{ar 370 400 100 100  1.4400000 1.5600000}%
\special{ar 370 400 100 100  1.9200000 2.0400000}%
\special{ar 370 400 100 100  2.4000000 2.5200000}%
\special{ar 370 400 100 100  2.8800000 3.0000000}%
\special{ar 370 400 100 100  3.3600000 3.4800000}%
\special{ar 370 400 100 100  3.8400000 3.9600000}%
\special{ar 370 400 100 100  4.3200000 4.4400000}%
\special{ar 370 400 100 100  4.8000000 4.9200000}%
\special{ar 370 400 100 100  5.2800000 5.4000000}%
\special{ar 370 400 100 100  5.7600000 5.8800000}%
\special{ar 370 400 100 100  6.2400000 6.2832853}%
\special{sp}%
% marking 2 0 3 0
% 8 370 700 330 600 270 750 200 680 280 850 200 890 370 900 340 1000
% 
\special{pn 8}%
\special{pa 566 329}%
\special{pa 566 269}%
\special{fp}%
% SPLINE 2 0 3 0
% 5 470 790 570 700 670 800 770 800 770 800
% 
\special{pn 8}%
\special{pa 470 390}%
\special{pa 495 356}%
\special{pa 519 327}%
\special{pa 543 306}%
\special{pa 566 299}%
\special{pa 587 310}%
\special{pa 608 333}%
\special{pa 630 362}%
\special{pa 654 388}%
\special{pa 681 415}%
\special{pa 711 419}%
\special{pa 745 415}%
\special{pa 770 410}%
\special{sp}%
% VECTOR 2 0 3 0
% 2 810 810 820 810
% 
\special{pn 8}%
\special{pa 810 410}%
\special{pa 820 410}%
\special{fp}%
\special{sh 1}%
\special{pa 820 410}%
\special{pa 753 390}%
\special{pa 767 410}%
\special{pa 753 430}%
\special{pa 820 410}%
\special{fp}%
\end{picture}%


==> figure/fig-gen-gluing-mf3.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(9.0,2.500)(2.00,-4.500)
% LINE 2 0 3 0
% 8 370 700 330 600 270 750 200 680 280 850 200 890 370 900 340 1000
% 
\special{pn 8}%
\special{pa 370 300}%
\special{pa 330 250}%
\special{fp}%
\special{pa 275 355}%
\special{pa 200 280}%
\special{fp}%
\special{pa 280 450}%
\special{pa 200 490}%
\special{fp}%
\special{pa 370 500}%
\special{pa 340 550}%
\special{fp}%
% STR 2 0 3 0
% 3 770 764 770 950 5 0
% $\cdot$
\put(2.000,-4.5000){\makebox(0,0){$\cdot$}}%
% STR 2 0 3 0
% 3 770 764 770 950 5 0
% $\cdot$
\put(1.9000,-4.000){\makebox(0,0){$\cdot$}}%
% STR 2 0 3 0
% 3 770 764 770 950 5 0
% $\cdot$
\put(2.000,-3.5000){\makebox(0,0){$\cdot$}}%
% STR 2 0 3 0
% 3 770 764 770 950 5 0
% $(y,z)$
\put(9.0,-4.000){\makebox(0,0){$\en{1}$}}%
% STR 2 0 3 0
% 3 800 814 800 1000 5 0
% $(y\acute{},z\acute{})$
\put(5.660000,-1.750000){\makebox(0,0){$\en{2}$}}%
% STR 2 0 3 0
% 3 770 764 770 950 5 0
% $r$
\put(6.25000,-4.5000){\makebox(0,0){${}_{m}$}}%
% CIRCLE 2 0 3 0
% 4 370 800 270 800 370 1140 370 1140
% 
\special{pn 8}%
\special{ar 370 400 100 100  0.0000000 0.1200000}%
\special{ar 370 400 100 100  0.4800000 0.6000000}%
\special{ar 370 400 100 100  0.9600000 1.0800000}%
\special{ar 370 400 100 100  1.4400000 1.5600000}%
\special{ar 370 400 100 100  1.9200000 2.0400000}%
\special{ar 370 400 100 100  2.4000000 2.5200000}%
\special{ar 370 400 100 100  2.8800000 3.0000000}%
\special{ar 370 400 100 100  3.3600000 3.4800000}%
\special{ar 370 400 100 100  3.8400000 3.9600000}%
\special{ar 370 400 100 100  4.3200000 4.4400000}%
\special{ar 370 400 100 100  4.8000000 4.9200000}%
\special{ar 370 400 100 100  5.2800000 5.4000000}%
\special{ar 370 400 100 100  5.7600000 5.8800000}%
\special{ar 370 400 100 100  6.2400000 6.2832853}%
\special{sp}%
% marking 2 0 3 0
% 8 370 700 330 600 270 750 200 680 280 850 200 890 370 900 340 1000
% 
\special{pn 8}%
\special{pa 566 329}%
\special{pa 566 269}%
\special{fp}%
% SPLINE 2 0 3 0
% 5 470 790 570 700 670 800 770 800 770 800
% 
\special{pn 8}%
\special{pa 470 390}%
\special{pa 495 356}%
\special{pa 519 327}%
\special{pa 543 306}%
\special{pa 566 299}%
\special{pa 587 310}%
\special{pa 608 333}%
\special{pa 630 362}%
\special{pa 654 388}%
\special{pa 681 415}%
\special{pa 711 419}%
\special{pa 745 415}%
\special{pa 770 410}%
\special{sp}%
% VECTOR 2 0 3 0
% 2 810 810 820 810
% 
\special{pn 8}%
\special{pa 810 410}%
\special{pa 820 410}%
\special{fp}%
\special{sh 1}%
\special{pa 820 410}%
\special{pa 753 390}%
\special{pa 767 410}%
\special{pa 753 430}%
\special{pa 820 410}%
\special{fp}%
\end{picture}%


==> figure/fig-gen-gluing-mf4-claim.tex <==
\unitlength 0.1in
\begin{picture}(8.50,5.500)(1.0,-7.500)
% LINE 2 0 3 0
% 8 700 900 740 1000 800 850 870 920 790 750 870 710 700 700 730 600
% 
\special{pn 8}%
\special{pa 700 500}%
\special{pa 740 550}%
\special{fp}%
\special{pa 790 440}%
\special{pa 870 520}%
\special{fp}%
\special{pa 790 350}%
\special{pa 870 310}%
\special{fp}%
\special{pa 700 300}%
\special{pa 730 250}%
\special{fp}%
\put(8.7000,-3.6000){\makebox(0,0){$\cdot$}}%
\put(8.8000,-4.1000){\makebox(0,0){$\cdot$}}%
\put(8.700,-4.6000){\makebox(0,0){$\cdot$}}%
\put(1.90000,-3.8000){\makebox(0,0){$\en{1}$}}%
\put(5.04000,-6.000){\makebox(0,0){$\en{2}$}}%
\put(4.5000,-3.35000){\makebox(0,0){${}_{m}$}}%
\put(5.660000,-8.0000){\makebox(0,0){$\Gamma_f$}}%
% CIRCLE 2 0 3 0
% 4 700 800 600 800 600 790 600 790
% 
\special{pn 8}%
\special{ar 700 400 100 100  0.0000000 0.1200000}%
\special{ar 700 400 100 100  0.4800000 0.6000000}%
\special{ar 700 400 100 100  0.9600000 1.0800000}%
\special{ar 700 400 100 100  1.4400000 1.5600000}%
\special{ar 700 400 100 100  1.9200000 2.0400000}%
\special{ar 700 400 100 100  2.4000000 2.5200000}%
\special{ar 700 400 100 100  2.8800000 3.0000000}%
\special{ar 700 400 100 100  3.3600000 3.4800000}%
\special{ar 700 400 100 100  3.8400000 3.9600000}%
\special{ar 700 400 100 100  4.3200000 4.4400000}%
\special{ar 700 400 100 100  4.8000000 4.9200000}%
\special{ar 700 400 100 100  5.2800000 5.4000000}%
\special{ar 700 400 100 100  5.7600000 5.8800000}%
\special{ar 700 400 100 100  6.2400000 6.2832853}%
\special{sp}%
% marking 2 0 3 0
% 8 370 700 330 600 270 750 200 680 280 850 200 890 370 900 340 1000
% 
\special{pn 8}%
\special{pa 504 511}%
\special{pa 504 451}%
\special{fp}%
% SPLINE 2 0 3 0
% 5 600 790 500 880 400 780 300 780 300 780
% 
\special{pn 8}%
\special{pa 600 390}%
\special{pa 575 424}%
\special{pa 551 453}%
\special{pa 527 474}%
\special{pa 504 481}%
\special{pa 483 470}%
\special{pa 462 447}%
\special{pa 440 418}%
\special{pa 416 392}%
\special{pa 389 375}%
\special{pa 359 371}%
\special{pa 325 375}%
\special{pa 300 380}%
\special{sp}%
% VECTOR 2 0 3 0
% 2 590 810 600 800
% 
\special{pn 8}%
\special{pa 590 410}%
\special{pa 600 400}%
\special{fp}%
\special{sh 1}%
\special{pa 600 400}%
\special{pa 539 433}%
\special{pa 562 438}%
\special{pa 567 461}%
\special{pa 600 400}%
\special{fp}%
\end{picture}%


==> figure/fig-gen-gluing-mf4.tex <==
\unitlength 0.1in
\begin{picture}(8.50,2.500)(1.0,-5.00)
% LINE 2 0 3 0
% 8 700 900 740 1000 800 850 870 920 790 750 870 710 700 700 730 600
% 
\special{pn 8}%
\special{pa 700 500}%
\special{pa 740 550}%
\special{fp}%
\special{pa 790 440}%
\special{pa 870 520}%
\special{fp}%
\special{pa 790 350}%
\special{pa 870 310}%
\special{fp}%
\special{pa 700 300}%
\special{pa 730 250}%
\special{fp}%
% STR 2 0 3 0
% 3 770 764 770 950 5 0
% $\cdot$
\put(8.7000,-3.6000){\makebox(0,0){$\cdot$}}%
% STR 2 0 3 0
% 3 770 764 770 950 5 0
% $\cdot$
\put(8.8000,-4.1000){\makebox(0,0){$\cdot$}}%
% STR 2 0 3 0
% 3 770 764 770 950 5 0
% $\cdot$
\put(8.700,-4.6000){\makebox(0,0){$\cdot$}}%
% CIRCLE 2 0 3 0
% 4 700 800 600 800 600 790 600 790
% 
\special{pn 8}%
\special{ar 700 400 100 100  0.0000000 0.1200000}%
\special{ar 700 400 100 100  0.4800000 0.6000000}%
\special{ar 700 400 100 100  0.9600000 1.0800000}%
\special{ar 700 400 100 100  1.4400000 1.5600000}%
\special{ar 700 400 100 100  1.9200000 2.0400000}%
\special{ar 700 400 100 100  2.4000000 2.5200000}%
\special{ar 700 400 100 100  2.8800000 3.0000000}%
\special{ar 700 400 100 100  3.3600000 3.4800000}%
\special{ar 700 400 100 100  3.8400000 3.9600000}%
\special{ar 700 400 100 100  4.3200000 4.4400000}%
\special{ar 700 400 100 100  4.8000000 4.9200000}%
\special{ar 700 400 100 100  5.2800000 5.4000000}%
\special{ar 700 400 100 100  5.7600000 5.8800000}%
\special{ar 700 400 100 100  6.2400000 6.2832853}%
\special{sp}%
% STR 2 0 3 0
% 3 300 600 300 700 5 0
% $(y\acute{},z\acute{})$
\put(1.90000,-3.8000){\makebox(0,0){$\en{1}$}}%
% STR 2 0 3 0
% 3 770 764 770 950 5 0
% $(y,z)$
\put(5.04000,-6.000){\makebox(0,0){$\en{2}$}}%
% STR 2 0 3 0
% 3 770 764 770 950 5 0
% $r$
\put(4.5000,-3.35000){\makebox(0,0){${}_{m}$}}%
% marking 2 0 3 0
% 8 370 700 330 600 270 750 200 680 280 850 200 890 370 900 340 1000
% 
\special{pn 8}%
\special{pa 504 511}%
\special{pa 504 451}%
\special{fp}%
% SPLINE 2 0 3 0
% 5 600 790 500 880 400 780 300 780 300 780
% 
\special{pn 8}%
\special{pa 600 390}%
\special{pa 575 424}%
\special{pa 551 453}%
\special{pa 527 474}%
\special{pa 504 481}%
\special{pa 483 470}%
\special{pa 462 447}%
\special{pa 440 418}%
\special{pa 416 392}%
\special{pa 389 375}%
\special{pa 359 371}%
\special{pa 325 375}%
\special{pa 300 380}%
\special{sp}%
% VECTOR 2 0 3 0
% 2 590 810 600 800
% 
\special{pn 8}%
\special{pa 590 410}%
\special{pa 600 400}%
\special{fp}%
\special{sh 1}%
\special{pa 600 400}%
\special{pa 539 433}%
\special{pa 562 438}%
\special{pa 567 461}%
\special{pa 600 400}%
\special{fp}%
\end{picture}%


==> figure/fig-gen-gluing-mf5-claim.tex <==
\unitlength 0.1in
\begin{picture}(6.0,5.500)(2.00,-7.00)
% LINE 2 0 3 0
% 8 370 700 330 600 270 750 200 680 280 850 200 890 370 900 340 1000
% 
\special{pn 8}%
\special{pa 370 300}%
\special{pa 330 250}%
\special{fp}%
\special{pa 275 355}%
\special{pa 200 280}%
\special{fp}%
\special{pa 280 450}%
\special{pa 200 490}%
\special{fp}%
\special{pa 370 500}%
\special{pa 340 550}%
\special{fp}%
\put(7.0000,-3.0000){\makebox(0,0){$\en{2}$}}%
\put(5.5000,-3.9000){\makebox(0,0){${}_{m}$}}%
\put(5.660000,-7.0000){\makebox(0,0){$\Gamma_a$}}%
% CIRCLE 2 0 3 0
% 4 370 800 270 800 370 1140 370 1140
% 
\special{pn 8}%
\special{ar 370 400 100 100  0.0000000 0.1200000}%
\special{ar 370 400 100 100  0.4800000 0.6000000}%
\special{ar 370 400 100 100  0.9600000 1.0800000}%
\special{ar 370 400 100 100  1.4400000 1.5600000}%
\special{ar 370 400 100 100  1.9200000 2.0400000}%
\special{ar 370 400 100 100  2.4000000 2.5200000}%
\special{ar 370 400 100 100  2.8800000 3.0000000}%
\special{ar 370 400 100 100  3.3600000 3.4800000}%
\special{ar 370 400 100 100  3.8400000 3.9600000}%
\special{ar 370 400 100 100  4.3200000 4.4400000}%
\special{ar 370 400 100 100  4.8000000 4.9200000}%
\special{ar 370 400 100 100  5.2800000 5.4000000}%
\special{ar 370 400 100 100  5.7600000 5.8800000}%
\special{ar 370 400 100 100  6.2400000 6.2832853}%
% SPLINE 2 0 3 0
% 5 470 790 570 700 670 800 770 800 770 800
% 
\special{pn 8}%
\special{pa 470 390}%
\special{pa 495 366}%
\special{pa 519 337}%
\special{pa 543 316}%
\special{pa 566 310}%
\special{sp}%
% VECTOR 2 0 3 0
% 2 810 810 820 810
% 
\special{sh 1}%
\special{pa 566 310}%
\special{pa 499 330}%
\special{pa 520 340}%
\special{pa 520 360}%
\special{pa 566 310}%
\special{fp}%
\end{picture}%


==> figure/fig-gen-gluing-mf5.tex <==
\unitlength 0.1in
\begin{picture}(6.0,2.500)(2.00,-4.500)
% LINE 2 0 3 0
% 8 370 700 330 600 270 750 200 680 280 850 200 890 370 900 340 1000
% 
\special{pn 8}%
\special{pa 370 300}%
\special{pa 330 250}%
\special{fp}%
\special{pa 275 355}%
\special{pa 200 280}%
\special{fp}%
\special{pa 280 450}%
\special{pa 200 490}%
\special{fp}%
\special{pa 370 500}%
\special{pa 340 550}%
\special{fp}%
% STR 2 0 3 0
% 3 800 814 800 1000 5 0
% $(y\acute{},z\acute{})$
\put(7.0000,-3.0000){\makebox(0,0){$\en{2}$}}%
% STR 2 0 3 0
% 3 770 764 770 950 5 0
% $r$
\put(5.5000,-3.9000){\makebox(0,0){${}_{m}$}}%
% CIRCLE 2 0 3 0
% 4 370 800 270 800 370 1140 370 1140
% 
\special{pn 8}%
\special{ar 370 400 100 100  0.0000000 0.1200000}%
\special{ar 370 400 100 100  0.4800000 0.6000000}%
\special{ar 370 400 100 100  0.9600000 1.0800000}%
\special{ar 370 400 100 100  1.4400000 1.5600000}%
\special{ar 370 400 100 100  1.9200000 2.0400000}%
\special{ar 370 400 100 100  2.4000000 2.5200000}%
\special{ar 370 400 100 100  2.8800000 3.0000000}%
\special{ar 370 400 100 100  3.3600000 3.4800000}%
\special{ar 370 400 100 100  3.8400000 3.9600000}%
\special{ar 370 400 100 100  4.3200000 4.4400000}%
\special{ar 370 400 100 100  4.8000000 4.9200000}%
\special{ar 370 400 100 100  5.2800000 5.4000000}%
\special{ar 370 400 100 100  5.7600000 5.8800000}%
\special{ar 370 400 100 100  6.2400000 6.2832853}%
% SPLINE 2 0 3 0
% 5 470 790 570 700 670 800 770 800 770 800
% 
\special{pn 8}%
\special{pa 470 390}%
\special{pa 495 366}%
\special{pa 519 337}%
\special{pa 543 316}%
\special{pa 566 310}%
\special{sp}%
% VECTOR 2 0 3 0
% 2 810 810 820 810
% 
\special{sh 1}%
\special{pa 566 310}%
\special{pa 499 330}%
\special{pa 520 340}%
\special{pa 520 360}%
\special{pa 566 310}%
\special{fp}%
\end{picture}%


==> figure/fig-gen-gluing-mf6-claim.tex <==
\unitlength 0.1in
\begin{picture}(6.0,5.500)(3.50,-7.500)
% LINE 2 0 3 0
% 8 700 900 740 1000 800 850 870 920 790 750 870 710 700 700 730 600
% 
\special{pn 8}%
\special{pa 700 500}%
\special{pa 740 550}%
\special{fp}%
\special{pa 790 440}%
\special{pa 870 520}%
\special{fp}%
\special{pa 790 350}%
\special{pa 870 310}%
\special{fp}%
\special{pa 700 300}%
\special{pa 730 250}%
\special{fp}%
% CIRCLE 2 0 3 0
% 4 700 800 600 800 600 790 600 790
% 
\special{pn 8}%
\special{ar 700 400 100 100  0.0000000 6.2831853}%
\put(3.75000,-4.81000){\makebox(0,0){$\en{2}$}}%
\put(5.25000,-4.000){\makebox(0,0){${}_{m}$}}%
\put(5.660000,-8.0000){\makebox(0,0){$\Gamma_e$}}%
% SPLINE 2 0 3 0
% 5 600 790 500 880 400 780 300 780 300 780
% 
\special{pn 8}%
\special{pa 600 390}%
\special{pa 575 424}%
\special{pa 551 453}%
\special{pa 527 474}%
\special{pa 504 481}%
\special{sp}%
% VECTOR 2 0 3 0
% 2 590 810 600 800
% 
\special{sh 1}%
\special{pa 600 400}%
\special{pa 539 433}%
\special{pa 562 438}%
\special{pa 567 461}%
\special{pa 600 400}%
\special{fp}%
\end{picture}%


==> figure/fig-gene-cor.tex <==
\unitlength 0.1in
\begin{picture}(16.00,7.00)(2.0,-6.00)
% VECTOR 2 0 3 0
% 2 395 1400 395 600
% 
\special{pn 8}%
\special{pa 395 1100}%
\special{pa 395 100}%
\special{fp}%
\special{sh 1}%
\special{pa 395 100}%
\special{pa 375 167}%
\special{pa 395 153}%
\special{pa 415 167}%
\special{pa 395 100}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1400 1400 1400 600
% 
\special{pn 8}%
\special{pa 1400 1100}%
\special{pa 1400 100}%
\special{fp}%
\special{sh 1}%
\special{pa 1400 100}%
\special{pa 1380 167}%
\special{pa 1400 153}%
\special{pa 1420 167}%
\special{pa 1400 100}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 395 800 1100 800
% 
\special{pn 8}%
\special{pa 395 400}%
\special{pa 1100 400}%
\special{fp}%
\special{sh 1}%
\special{pa 1100 400}%
\special{pa 1033 380}%
\special{pa 1047 400}%
\special{pa 1033 420}%
\special{pa 1100 400}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1100 1195 395 1195
% 
\special{pn 8}%
\special{pa 1100 795}%
\special{pa 395 795}%
\special{fp}%
\special{sh 1}%
\special{pa 395 795}%
\special{pa 462 815}%
\special{pa 448 795}%
\special{pa 462 775}%
\special{pa 395 795}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1400 1300 1200 1300
% 
\special{pn 8}%
\special{pa 1400 900}%
\special{pa 1200 900}%
\special{fp}%
\special{sh 1}%
\special{pa 1200 900}%
\special{pa 1267 920}%
\special{pa 1253 900}%
\special{pa 1267 880}%
\special{pa 1200 900}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1400 800 1400 700
% 
\special{pn 8}%
\special{pa 1400 400}%
\special{pa 1400 300}%
\special{fp}%
\special{sh 1}%
\special{pa 1400 300}%
\special{pa 1380 367}%
\special{pa 1400 353}%
\special{pa 1420 367}%
\special{pa 1400 300}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 395 1300 395 1200
% 
\special{pn 8}%
\special{pa 395 900}%
\special{pa 395 800}%
\special{fp}%
\special{sh 1}%
\special{pa 395 800}%
\special{pa 375 867}%
\special{pa 395 853}%
\special{pa 415 867}%
\special{pa 395 800}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 395 900 395 800
% 
\special{pn 8}%
\special{pa 395 500}%
\special{pa 395 400}%
\special{fp}%
\special{sh 1}%
\special{pa 395 400}%
\special{pa 375 467}%
\special{pa 395 453}%
\special{pa 415 467}%
\special{pa 395 400}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1100 1200 1100 800
% 
\special{pn 8}%
\special{pa 1100 800}%
\special{pa 1100 400}%
\special{fp}%
\special{sh 1}%
\special{pa 1100 400}%
\special{pa 1080 467}%
\special{pa 1100 453}%
\special{pa 1120 467}%
\special{pa 1100 400}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1200 700 1400 700
% 
\special{pn 8}%
\special{pa 1200 300}%
\special{pa 1400 300}%
\special{fp}%
\special{sh 1}%
\special{pa 1400 300}%
\special{pa 1333 280}%
\special{pa 1347 300}%
\special{pa 1333 320}%
\special{pa 1400 300}%
\special{fp}%
% CIRCLE 2 0 3 0
% 4 1200 800 1100 800 1200 510 800 800
% 
\special{pn 8}%
\special{ar 1200 400 100 100  3.1415927 4.7123890}%
% CIRCLE 2 0 3 0
% 4 1200 1200 1100 1200 830 1200 1200 1750
% 
\special{pn 8}%
\special{ar 1200 800 100 100  1.5707963 3.1415927}%
\put(14.00,-0.00){\makebox(0,0){$\en{2}$}}
\put(4.00,-0.00){\makebox(0,0){$\en{1}$}}
\put(14.00,-12.00){\makebox(0,0){$\en{4}$}}
\put(4.00,-12.00){\makebox(0,0){$\en{3}$}}
\put(3.500,-2.00){\makebox(0,0){${}_{1}$}}
\put(3.500,-6.00){\makebox(0,0){${}_{2}$}}
\put(3.500,-10.00){\makebox(0,0){${}_{1}$}}
\put(15.00,-2.00){\makebox(0,0){${}_{m_1}$}}
\put(16.00,-6.00){\makebox(0,0){${}_{m_1-m_2}$}}
\put(15.00,-10.00){\makebox(0,0){${}_{m_1}$}}
\put(8.00,-3.500){\makebox(0,0){${}_{1}$}}
\put(9.500,-6.00){\makebox(0,0){${}_{m_2-1}$}}
\put(8.00,-8.500){\makebox(0,0){${}_{1}$}}
\put(12.00,-2.500){\makebox(0,0){${}_{m_2}$}}
\put(12.00,-9.500){\makebox(0,0){${}_{m_2}$}}
\end{picture}%


==> figure/fig-line-color-mf.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}(  7.00,  5.0000)(  -0.5000,-7.0000)
% VECTOR 2 0 3 0
% 2 300 1000 300 200
% 
\special{pn 8}%
\special{pa 300 900}%
\special{pa 300 400}%
\special{fp}%
\special{sh 1}%
\special{pa 300 400}%
\special{pa 280 468}%
\special{pa 300 454}%
\special{pa 320 468}%
\special{pa 300 400}%
\special{fp}%
% STR 2 0 3 0
% 3 400 500 400 600 5 0
% ${}_{r}$
\put(4.0000,-6.0000){\makebox(0,0){${}_{m_3}$}}%
% STR 2 0 3 0
% 3 400 500 400 600 5 0
% ${}_{r}$
\put(3.0000,-10.0000){\makebox(0,0){$\en{2}$}}%
% STR 2 0 3 0
% 3 400 500 400 600 5 0
% ${}_{r}$
\put(3.0000,-3.0000){\makebox(0,0){$\en{1}$}}%
\end{picture}%


==> figure/fig-line-color.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}(  5.00,  3.0000)(  1.000,-7.0000)
% VECTOR 2 0 3 0
% 2 300 1000 300 200
% 
\special{pn 8}%
\special{pa 300 900}%
\special{pa 300 400}%
\special{fp}%
\special{sh 1}%
\special{pa 300 400}%
\special{pa 280 468}%
\special{pa 300 454}%
\special{pa 320 468}%
\special{pa 300 400}%
\special{fp}%
% STR 2 0 3 0
% 3 400 500 400 600 5 0
% ${}_{r}$
\put(3.750000,-6.0000){\makebox(0,0){${}_{i_3}$}}%
\end{picture}%


==> figure/fig-line-color1-mf.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}(  7.00,  5.0000)(  -0.5000,-7.0000)
% VECTOR 2 0 3 0
% 2 300 1000 300 200
% 
\special{pn 8}%
\special{pa 300 900}%
\special{pa 300 400}%
\special{fp}%
\special{sh 1}%
\special{pa 300 400}%
\special{pa 280 468}%
\special{pa 300 454}%
\special{pa 320 468}%
\special{pa 300 400}%
\special{fp}%
% STR 2 0 3 0
% 3 400 500 400 600 5 0
% ${}_{r}$
\put(4.250000,-6.0000){\makebox(0,0){${}_{m_1}$}}%
% STR 2 0 3 0
% 3 400 500 400 600 5 0
% ${}_{r}$
\put(3.0000,-10.0000){\makebox(0,0){$\en{2}$}}%
% STR 2 0 3 0
% 3 400 500 400 600 5 0
% ${}_{r}$
\put(3.0000,-3.0000){\makebox(0,0){$\en{1}$}}%
\end{picture}%


==> figure/fig-line-color1.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}(  5.00,  3.0000)(  1.000,-7.0000)
% VECTOR 2 0 3 0
% 2 300 1000 300 200
% 
\special{pn 8}%
\special{pa 300 900}%
\special{pa 300 400}%
\special{fp}%
\special{sh 1}%
\special{pa 300 400}%
\special{pa 280 468}%
\special{pa 300 454}%
\special{pa 320 468}%
\special{pa 300 400}%
\special{fp}%
% STR 2 0 3 0
% 3 400 500 400 600 5 0
% ${}_{r}$
\put(3.750000,-6.0000){\makebox(0,0){${}_{i_1}$}}%
\end{picture}%


==> figure/fig-minus-1k-tri1-mf.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(7.500,4.500)(.2500,-4.00)
\put(5.250000,-2.0000){\makebox(0,0){${}_{k+1}$}}%
\put(6.50000,-5.50000){\makebox(0,0){${}_{k}$}}%
\put(1.50000,-5.50000){\makebox(0,0){${}_{1}$}}%
\put(4.0000,-.50000){\makebox(0,0){$\en{1}$}}%
\put(1.250000,-4.0000){\makebox(0,0){$\en{4}$}}%
\put(6.750000,-4.0000){\makebox(0,0){$\en{5}$}}%
\put(2.0000,-7.0000){\makebox(0,0){$\en{2}$}}%
\put(6.0000,-7.0000){\makebox(0,0){$\en{3}$}}%
% SPLINE 2 0 3 0
% 27 200 1000 200 910 200 900 400 700 400 690 400 660 400 650 450 600 460 600 540 600 550 600 600 650 600 660 600 940 600 950 550 1000 540 1000 460 1000 450 1000 400 950 400 940 400 910 400 900 200 700 200 690 200 600 200 600
% 
\special{pn 8}%
\special{pa 600 600}%
\special{pa 600 580}%
\special{fp}%
\special{pn 8}%
\special{pa 600 580}%
\special{pa 580 550}%
\special{pa 550 530}%
\special{sp}%
\special{pn 8}%
\special{pa 550 530}%
\special{pa 300 440}%
\special{fp}%
\special{pn 8}%
\special{pa 300 440}%
\special{pa 270 420}%
\special{pa 250 390}%
\special{sp}%
\special{pn 8}%
\special{pa 250 390}%
\special{pa 250 340}%
\special{fp}%
\special{pn 8}%
\special{pa 250 340}%
\special{pa 270 310}%
\special{pa 300 300}%
\special{sp}%
\special{pn 8}%
\special{pa 300 300}%
\special{pa 500 300}%
\special{fp}%
\special{pn 8}%
\special{pa 500 300}%
\special{pa 530 310}%
\special{pa 550 340}%
\special{sp}%
\special{pn 8}%
\special{pa 550 340}%
\special{pa 550 390}%
\special{fp}%
\special{pn 8}%
\special{pa 550 390}%
\special{pa 530 420}%
\special{pa 500 440}%
\special{sp}%
%\special{pn 8}%
%\special{pa 500 440}%
%\special{pa 250 530}%
%\special{fp}%
\special{pn 8}%
\special{pa 300 512}%
\special{pa 250 530}%
\special{fp}%
\special{pn 8}%
\special{pa 250 530}%
\special{pa 220 550}%
\special{pa 200 580}%
\special{sp}%
\special{pn 8}%
\special{pa 200 580}%
\special{pa 200 600}%
\special{fp}%
\special{pn 8}%
\special{pa 400 300}%
\special{pa 400 150}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 200 610 200 600
% 
\special{sh 1}%
\special{pa 400 150}%
\special{pa 380 217}%
\special{pa 400 203}%
\special{pa 420 217}%
\special{pa 400 150}%
\special{fp}%
\special{pn 8}%
\special{pa 230 390}%
\special{pa 270 390}%
\special{fp}%
\special{pn 8}%
\special{pa 530 390}%
\special{pa 570 390}%
\special{fp}%
\end{picture}%


==> figure/fig-minus-1k-tri1-text.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(4.500,4.00)(1.7500,-5.500)
\put(5.250000,-2.0000){\makebox(0,0){${}_{k+1}$}}%
\put(6.250000,-5.50000){\makebox(0,0){${}_{k}$}}%
\put(1.750000,-5.50000){\makebox(0,0){${}_{1}$}}%
% SPLINE 2 0 3 0
% 27 200 1000 200 910 200 900 400 700 400 690 400 660 400 650 450 600 460 600 540 600 550 600 600 650 600 660 600 940 600 950 550 1000 540 1000 460 1000 450 1000 400 950 400 940 400 910 400 900 200 700 200 690 200 600 200 600
% 
\special{pn 8}%
\special{pa 600 600}%
\special{pa 600 580}%
\special{fp}%
\special{pn 8}%
\special{pa 600 580}%
\special{pa 580 550}%
\special{pa 550 530}%
\special{sp}%
\special{pn 8}%
\special{pa 550 530}%
\special{pa 300 440}%
\special{fp}%
\special{pn 8}%
\special{pa 300 440}%
\special{pa 270 420}%
\special{pa 250 390}%
\special{sp}%
\special{pn 8}%
\special{pa 250 390}%
\special{pa 250 340}%
\special{fp}%
\special{pn 8}%
\special{pa 250 340}%
\special{pa 270 310}%
\special{pa 300 300}%
\special{sp}%
\special{pn 8}%
\special{pa 300 300}%
\special{pa 500 300}%
\special{fp}%
\special{pn 8}%
\special{pa 500 300}%
\special{pa 530 310}%
\special{pa 550 340}%
\special{sp}%
\special{pn 8}%
\special{pa 550 340}%
\special{pa 550 390}%
\special{fp}%
\special{pn 8}%
\special{pa 550 390}%
\special{pa 530 420}%
\special{pa 500 440}%
\special{sp}%
%\special{pn 8}%
%\special{pa 500 440}%
%\special{pa 250 530}%
%\special{fp}%
\special{pn 8}%
\special{pa 300 512}%
\special{pa 250 530}%
\special{fp}%
\special{pn 8}%
\special{pa 250 530}%
\special{pa 220 550}%
\special{pa 200 580}%
\special{sp}%
\special{pn 8}%
\special{pa 200 580}%
\special{pa 200 600}%
\special{fp}%
\special{pn 8}%
\special{pa 400 300}%
\special{pa 400 150}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 200 610 200 600
% 
\special{sh 1}%
\special{pa 400 150}%
\special{pa 380 217}%
\special{pa 400 203}%
\special{pa 420 217}%
\special{pa 400 150}%
\special{fp}%
\end{picture}%


==> figure/fig-minus-1k-tri1-wide.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(5.00,3.00)(1.500,-4.200)
\put(5.250000,-2.0000){\makebox(0,0){${}_{k+1}$}}%
\put(2.50000,-2.50000){\makebox(0,0){${}_{k}$}}%
\put(1.750000,-5.50000){\makebox(0,0){${}_{1}$}}%
% SPLINE 2 0 3 0
% 27 200 1000 200 910 200 900 400 700 400 690 400 660 400 650 450 600 460 600 540 600 550 600 600 650 600 660 600 940 600 950 550 1000 540 1000 460 1000 450 1000 400 950 400 940 400 910 400 900 200 700 200 690 200 600 200 600
% 
\special{pn 50}%
\special{pa 600 600}%
\special{pa 600 580}%
\special{fp}%
\special{pn 50}%
\special{pa 600 580}%
\special{pa 580 550}%
\special{pa 550 530}%
\special{sp}%
\special{pn 50}%
\special{pa 550 530}%
\special{pa 300 440}%
\special{fp}%
\special{pn 50}%
\special{pa 300 440}%
\special{pa 270 420}%
\special{pa 250 390}%
\special{sp}%
\special{pn 8}%
\special{pa 250 390}%
\special{pa 250 340}%
\special{fp}%
\special{pn 8}%
\special{pa 250 340}%
\special{pa 270 310}%
\special{pa 300 300}%
\special{sp}%
\special{pn 8}%
\special{pa 300 300}%
\special{pa 500 300}%
\special{fp}%
\special{pn 8}%
\special{pa 500 300}%
\special{pa 530 310}%
\special{pa 550 340}%
\special{sp}%
\special{pn 8}%
\special{pa 550 340}%
\special{pa 550 390}%
\special{fp}%
\special{pn 8}%
\special{pa 550 390}%
\special{pa 530 420}%
\special{pa 500 440}%
\special{sp}%
%\special{pn 8}%
%\special{pa 500 440}%
%\special{pa 250 530}%
%\special{fp}%
\special{pn 8}%
\special{pa 300 512}%
\special{pa 250 530}%
\special{fp}%
\special{pn 8}%
\special{pa 250 530}%
\special{pa 220 550}%
\special{pa 200 580}%
\special{sp}%
\special{pn 8}%
\special{pa 200 580}%
\special{pa 200 600}%
\special{fp}%
\special{pn 8}%
\special{pa 400 300}%
\special{pa 400 150}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 200 610 200 600
% 
\special{sh 1}%
\special{pa 400 150}%
\special{pa 380 217}%
\special{pa 400 203}%
\special{pa 420 217}%
\special{pa 400 150}%
\special{fp}%
\end{picture}%


==> figure/fig-minus-1k-tri1.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(5.00,3.00)(1.500,-4.200)
\put(5.250000,-2.0000){\makebox(0,0){${}_{k+1}$}}%
\put(6.250000,-5.50000){\makebox(0,0){${}_{k}$}}%
\put(1.750000,-5.50000){\makebox(0,0){${}_{1}$}}%
% SPLINE 2 0 3 0
% 27 200 1000 200 910 200 900 400 700 400 690 400 660 400 650 450 600 460 600 540 600 550 600 600 650 600 660 600 940 600 950 550 1000 540 1000 460 1000 450 1000 400 950 400 940 400 910 400 900 200 700 200 690 200 600 200 600
% 
\special{pn 8}%
\special{pa 600 600}%
\special{pa 600 580}%
\special{fp}%
\special{pn 8}%
\special{pa 600 580}%
\special{pa 580 550}%
\special{pa 550 530}%
\special{sp}%
\special{pn 8}%
\special{pa 550 530}%
\special{pa 300 440}%
\special{fp}%
\special{pn 8}%
\special{pa 300 440}%
\special{pa 270 420}%
\special{pa 250 390}%
\special{sp}%
\special{pn 8}%
\special{pa 250 390}%
\special{pa 250 340}%
\special{fp}%
\special{pn 8}%
\special{pa 250 340}%
\special{pa 270 310}%
\special{pa 300 300}%
\special{sp}%
\special{pn 8}%
\special{pa 300 300}%
\special{pa 500 300}%
\special{fp}%
\special{pn 8}%
\special{pa 500 300}%
\special{pa 530 310}%
\special{pa 550 340}%
\special{sp}%
\special{pn 8}%
\special{pa 550 340}%
\special{pa 550 390}%
\special{fp}%
\special{pn 8}%
\special{pa 550 390}%
\special{pa 530 420}%
\special{pa 500 440}%
\special{sp}%
%\special{pn 8}%
%\special{pa 500 440}%
%\special{pa 250 530}%
%\special{fp}%
\special{pn 8}%
\special{pa 300 512}%
\special{pa 250 530}%
\special{fp}%
\special{pn 8}%
\special{pa 250 530}%
\special{pa 220 550}%
\special{pa 200 580}%
\special{sp}%
\special{pn 8}%
\special{pa 200 580}%
\special{pa 200 600}%
\special{fp}%
\special{pn 8}%
\special{pa 400 300}%
\special{pa 400 150}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 200 610 200 600
% 
\special{sh 1}%
\special{pa 400 150}%
\special{pa 380 217}%
\special{pa 400 203}%
\special{pa 420 217}%
\special{pa 400 150}%
\special{fp}%
\end{picture}%


==> figure/fig-minus-1k-tri2-mf.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(7.500,4.500)(.2500,-4.00)
\put(5.250000,-5.50000){\makebox(0,0){${}_{k+1}$}}%
\put(6.250000,-2.50000){\makebox(0,0){${}_{k}$}}%
\put(1.750000,-2.50000){\makebox(0,0){${}_{1}$}}%
\put(4.0000,-7.0000){\makebox(0,0){$\en{1}$}}%
\put(1.0000,-4.0000){\makebox(0,0){$\en{4}$}}%
\put(7.0000,-4.0000){\makebox(0,0){$\en{5}$}}%
\put(2.0000,-.50000){\makebox(0,0){$\en{2}$}}%
\put(6.0000,-.50000){\makebox(0,0){$\en{3}$}}%
% SPLINE 2 0 3 0
% 27 200 1000 200 910 200 900 400 700 400 690 400 660 400 650 450 600 460 600 540 600 550 600 600 650 600 660 600 940 600 950 550 1000 540 1000 460 1000 450 1000 400 950 400 940 400 910 400 900 200 700 200 690 200 600 200 600
% 
\special{pn 8}%
\special{pa 600 150}%
\special{pa 600 170}%
\special{fp}%
\special{sh 1}%
\special{pa 600 150}%
\special{pa 580 217}%
\special{pa 600 203}%
\special{pa 620 217}%
\special{pa 600 150}%
\special{fp}%
\special{pn 8}%
\special{pa 600 170}%
\special{pa 580 200}%
\special{pa 550 220}%
\special{sp}%
%\special{pn 8}%
%\special{pa 550 220}%
%\special{pa 300 310}%
%\special{fp}%
\special{pn 8}%
\special{pa 550 220}%
\special{pa 500 238}%
\special{fp}%
\special{pn 8}%
\special{pa 300 310}%
\special{pa 270 330}%
\special{pa 250 360}%
\special{sp}%
\special{pn 8}%
\special{pa 250 360}%
\special{pa 250 410}%
\special{fp}%
\special{pn 8}%
\special{pa 250 410}%
\special{pa 270 440}%
\special{pa 300 450}%
\special{sp}%
\special{pn 8}%
\special{pa 300 450}%
\special{pa 500 450}%
\special{fp}%
\special{pn 8}%
\special{pa 500 450}%
\special{pa 530 440}%
\special{pa 550 410}%
\special{sp}%
\special{pn 8}%
\special{pa 550 410}%
\special{pa 550 360}%
\special{fp}%
\special{pn 8}%
\special{pa 550 360}%
\special{pa 530 330}%
\special{pa 500 310}%
\special{sp}%
\special{pn 8}%
\special{pa 500 310}%
\special{pa 250 220}%
\special{fp}%
\special{pn 8}%
\special{pa 250 220}%
\special{pa 220 200}%
\special{pa 200 170}%
\special{sp}%
\special{pn 8}%
\special{pa 200 170}%
\special{pa 200 150}%
\special{fp}%
\special{sh 1}%
\special{pa 200 150}%
\special{pa 180 217}%
\special{pa 200 203}%
\special{pa 220 217}%
\special{pa 200 150}%
\special{fp}%
\special{pn 8}%
\special{pa 400 600}%
\special{pa 400 450}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 200 610 200 600
% 
\special{sh 1}%
\special{pa 400 450}%
\special{pa 380 517}%
\special{pa 400 503}%
\special{pa 420 517}%
\special{pa 400 450}%
\special{fp}%
\special{pn 8}%
\special{pa 230 390}%
\special{pa 270 390}%
\special{fp}%
\special{pn 8}%
\special{pa 530 390}%
\special{pa 570 390}%
\special{fp}%
\end{picture}%


==> figure/fig-minus-1k-tri2-text.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(4.500,4.00)(1.7500,-5.500)
\put(5.250000,-5.50000){\makebox(0,0){${}_{k+1}$}}%
\put(6.250000,-2.50000){\makebox(0,0){${}_{k}$}}%
\put(1.750000,-2.50000){\makebox(0,0){${}_{1}$}}%
% SPLINE 2 0 3 0
% 27 200 1000 200 910 200 900 400 700 400 690 400 660 400 650 450 600 460 600 540 600 550 600 600 650 600 660 600 940 600 950 550 1000 540 1000 460 1000 450 1000 400 950 400 940 400 910 400 900 200 700 200 690 200 600 200 600
% 
\special{pn 8}%
\special{pa 600 150}%
\special{pa 600 170}%
\special{fp}%
\special{sh 1}%
\special{pa 600 150}%
\special{pa 580 217}%
\special{pa 600 203}%
\special{pa 620 217}%
\special{pa 600 150}%
\special{fp}%
\special{pn 8}%
\special{pa 600 170}%
\special{pa 580 200}%
\special{pa 550 220}%
\special{sp}%
%\special{pn 8}%
%\special{pa 550 220}%
%\special{pa 300 310}%
%\special{fp}%
\special{pn 8}%
\special{pa 550 220}%
\special{pa 500 238}%
\special{fp}%
\special{pn 8}%
\special{pa 300 310}%
\special{pa 270 330}%
\special{pa 250 360}%
\special{sp}%
\special{pn 8}%
\special{pa 250 360}%
\special{pa 250 410}%
\special{fp}%
\special{pn 8}%
\special{pa 250 410}%
\special{pa 270 440}%
\special{pa 300 450}%
\special{sp}%
\special{pn 8}%
\special{pa 300 450}%
\special{pa 500 450}%
\special{fp}%
\special{pn 8}%
\special{pa 500 450}%
\special{pa 530 440}%
\special{pa 550 410}%
\special{sp}%
\special{pn 8}%
\special{pa 550 410}%
\special{pa 550 360}%
\special{fp}%
\special{pn 8}%
\special{pa 550 360}%
\special{pa 530 330}%
\special{pa 500 310}%
\special{sp}%
\special{pn 8}%
\special{pa 500 310}%
\special{pa 250 220}%
\special{fp}%
\special{pn 8}%
\special{pa 250 220}%
\special{pa 220 200}%
\special{pa 200 170}%
\special{sp}%
\special{pn 8}%
\special{pa 200 170}%
\special{pa 200 150}%
\special{fp}%
\special{sh 1}%
\special{pa 200 150}%
\special{pa 180 217}%
\special{pa 200 203}%
\special{pa 220 217}%
\special{pa 200 150}%
\special{fp}%
\special{pn 8}%
\special{pa 400 600}%
\special{pa 400 450}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 200 610 200 600
% 
\special{sh 1}%
\special{pa 400 450}%
\special{pa 380 517}%
\special{pa 400 503}%
\special{pa 420 517}%
\special{pa 400 450}%
\special{fp}%
\end{picture}%


==> figure/fig-minus-1k-tri2-wide.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(5.00,3.00)(1.500,-4.200)
\put(5.250000,-5.50000){\makebox(0,0){${}_{k+1}$}}%
\put(2.250000,-4.50000){\makebox(0,0){${}_{k}$}}%
\put(1.750000,-2.50000){\makebox(0,0){${}_{1}$}}%
% SPLINE 2 0 3 0
% 27 200 1000 200 910 200 900 400 700 400 690 400 660 400 650 450 600 460 600 540 600 550 600 600 650 600 660 600 940 600 950 550 1000 540 1000 460 1000 450 1000 400 950 400 940 400 910 400 900 200 700 200 690 200 600 200 600
% 
\special{pn 50}%
\special{pa 600 150}%
\special{pa 600 170}%
\special{fp}%
\special{pn 50}%
\special{pa 600 170}%
\special{pa 580 200}%
\special{pa 550 220}%
\special{sp}%
%\special{pn 8}%
%\special{pa 550 220}%
%\special{pa 300 310}%
%\special{fp}%
\special{pn 50}%
\special{pa 550 220}%
\special{pa 500 238}%
\special{fp}%
\special{pn 50}%
\special{pa 300 310}%
\special{pa 270 330}%
\special{pa 250 360}%
\special{sp}%
\special{pn 8}%
\special{pa 250 360}%
\special{pa 250 410}%
\special{fp}%
\special{sh 1}%
\special{pa 250 380}%
\special{pa 230 413}%
\special{pa 250 406}%
\special{pa 270 413}%
\special{pa 250 380}%
\special{fp}%
\special{pn 8}%
\special{pa 250 410}%
\special{pa 270 440}%
\special{pa 300 450}%
\special{sp}%
\special{pn 8}%
\special{pa 300 450}%
\special{pa 500 450}%
\special{fp}%
\special{pn 8}%
\special{pa 500 450}%
\special{pa 530 440}%
\special{pa 550 410}%
\special{sp}%
\special{pn 8}%
\special{pa 550 410}%
\special{pa 550 360}%
\special{fp}%
\special{pn 8}%
\special{pa 550 360}%
\special{pa 530 330}%
\special{pa 500 310}%
\special{sp}%
\special{pn 8}%
\special{pa 500 310}%
\special{pa 250 220}%
\special{fp}%
\special{pn 8}%
\special{pa 250 220}%
\special{pa 220 200}%
\special{pa 200 170}%
\special{sp}%
\special{pn 8}%
\special{pa 200 170}%
\special{pa 200 150}%
\special{fp}%
\special{sh 1}%
\special{pa 200 150}%
\special{pa 180 217}%
\special{pa 200 203}%
\special{pa 220 217}%
\special{pa 200 150}%
\special{fp}%
\special{pn 8}%
\special{pa 400 600}%
\special{pa 400 450}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 200 610 200 600
% 
\special{sh 1}%
\special{pa 400 450}%
\special{pa 380 517}%
\special{pa 400 503}%
\special{pa 420 517}%
\special{pa 400 450}%
\special{fp}%
\end{picture}%


==> figure/fig-minus-1k-tri2.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(5.00,3.00)(1.500,-4.200)
\put(5.250000,-5.50000){\makebox(0,0){${}_{k+1}$}}%
\put(6.250000,-2.50000){\makebox(0,0){${}_{k}$}}%
\put(1.750000,-2.50000){\makebox(0,0){${}_{1}$}}%
% SPLINE 2 0 3 0
% 27 200 1000 200 910 200 900 400 700 400 690 400 660 400 650 450 600 460 600 540 600 550 600 600 650 600 660 600 940 600 950 550 1000 540 1000 460 1000 450 1000 400 950 400 940 400 910 400 900 200 700 200 690 200 600 200 600
% 
\special{pn 8}%
\special{pa 600 150}%
\special{pa 600 170}%
\special{fp}%
\special{sh 1}%
\special{pa 600 150}%
\special{pa 580 217}%
\special{pa 600 203}%
\special{pa 620 217}%
\special{pa 600 150}%
\special{fp}%
\special{pn 8}%
\special{pa 600 170}%
\special{pa 580 200}%
\special{pa 550 220}%
\special{sp}%
%\special{pn 8}%
%\special{pa 550 220}%
%\special{pa 300 310}%
%\special{fp}%
\special{pn 8}%
\special{pa 550 220}%
\special{pa 500 238}%
\special{fp}%
\special{pn 8}%
\special{pa 300 310}%
\special{pa 270 330}%
\special{pa 250 360}%
\special{sp}%
\special{pn 8}%
\special{pa 250 360}%
\special{pa 250 410}%
\special{fp}%
\special{pn 8}%
\special{pa 250 410}%
\special{pa 270 440}%
\special{pa 300 450}%
\special{sp}%
\special{pn 8}%
\special{pa 300 450}%
\special{pa 500 450}%
\special{fp}%
\special{pn 8}%
\special{pa 500 450}%
\special{pa 530 440}%
\special{pa 550 410}%
\special{sp}%
\special{pn 8}%
\special{pa 550 410}%
\special{pa 550 360}%
\special{fp}%
\special{pn 8}%
\special{pa 550 360}%
\special{pa 530 330}%
\special{pa 500 310}%
\special{sp}%
\special{pn 8}%
\special{pa 500 310}%
\special{pa 250 220}%
\special{fp}%
\special{pn 8}%
\special{pa 250 220}%
\special{pa 220 200}%
\special{pa 200 170}%
\special{sp}%
\special{pn 8}%
\special{pa 200 170}%
\special{pa 200 150}%
\special{fp}%
\special{sh 1}%
\special{pa 200 150}%
\special{pa 180 217}%
\special{pa 200 203}%
\special{pa 220 217}%
\special{pa 200 150}%
\special{fp}%
\special{pn 8}%
\special{pa 400 600}%
\special{pa 400 450}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 200 610 200 600
% 
\special{sh 1}%
\special{pa 400 450}%
\special{pa 380 517}%
\special{pa 400 503}%
\special{pa 420 517}%
\special{pa 400 450}%
\special{fp}%
\end{picture}%


==> figure/fig-minus-k1-tri1-wide.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(5.00,3.00)(1.500,-4.200)
\put(5.250000,-2.0000){\makebox(0,0){${}_{k+1}$}}%
\put(6.250000,-5.50000){\makebox(0,0){${}_{1}$}}%
\put(5.50000,-2.50000){\makebox(0,0){${}_{k}$}}%
% SPLINE 2 0 3 0
% 27 200 1000 200 910 200 900 400 700 400 690 400 660 400 650 450 600 460 600 540 600 550 600 600 650 600 660 600 940 600 950 550 1000 540 1000 460 1000 450 1000 400 950 400 940 400 910 400 900 200 700 200 690 200 600 200 600
% 
\special{pn 8}%
\special{pa 600 600}%
\special{pa 600 580}%
\special{fp}%
\special{pn 8}%
\special{pa 600 580}%
\special{pa 580 550}%
\special{pa 550 530}%
\special{sp}%
\special{pn 8}%
\special{pa 550 530}%
\special{pa 300 440}%
\special{fp}%
\special{pn 8}%
\special{pa 300 440}%
\special{pa 270 420}%
\special{pa 250 390}%
\special{sp}%
\special{pn 8}%
\special{pa 250 390}%
\special{pa 250 340}%
\special{fp}%
\special{pn 8}%
\special{pa 250 340}%
\special{pa 270 310}%
\special{pa 300 300}%
\special{sp}%
\special{pn 8}%
\special{pa 300 300}%
\special{pa 500 300}%
\special{fp}%
\special{pn 8}%
\special{pa 500 300}%
\special{pa 530 310}%
\special{pa 550 340}%
\special{sp}%
\special{pn 8}%
\special{pa 550 340}%
\special{pa 550 390}%
\special{fp}%
\special{pn 50}%
\special{pa 550 390}%
\special{pa 530 420}%
\special{pa 500 440}%
\special{sp}%
%\special{pn 8}%
%\special{pa 500 440}%
%\special{pa 250 530}%
%\special{fp}%
\special{pn 50}%
\special{pa 300 512}%
\special{pa 250 530}%
\special{fp}%
\special{pn 50}%
\special{pa 250 530}%
\special{pa 220 550}%
\special{pa 200 580}%
\special{sp}%
\special{pn 50}%
\special{pa 200 580}%
\special{pa 200 600}%
\special{fp}%
\special{pn 8}%
\special{pa 400 300}%
\special{pa 400 150}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 200 610 200 600
% 
\special{sh 1}%
\special{pa 400 150}%
\special{pa 380 217}%
\special{pa 400 203}%
\special{pa 420 217}%
\special{pa 400 150}%
\special{fp}%
\end{picture}%


==> figure/fig-minus-k1-tri1.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(5.00,3.00)(1.500,-4.200)
\put(5.250000,-2.0000){\makebox(0,0){${}_{k+1}$}}%
\put(6.250000,-5.50000){\makebox(0,0){${}_{1}$}}%
\put(1.750000,-5.50000){\makebox(0,0){${}_{k}$}}%
% SPLINE 2 0 3 0
% 27 200 1000 200 910 200 900 400 700 400 690 400 660 400 650 450 600 460 600 540 600 550 600 600 650 600 660 600 940 600 950 550 1000 540 1000 460 1000 450 1000 400 950 400 940 400 910 400 900 200 700 200 690 200 600 200 600
% 
\special{pn 8}%
\special{pa 600 600}%
\special{pa 600 580}%
\special{fp}%
\special{pn 8}%
\special{pa 600 580}%
\special{pa 580 550}%
\special{pa 550 530}%
\special{sp}%
\special{pn 8}%
\special{pa 550 530}%
\special{pa 300 440}%
\special{fp}%
\special{pn 8}%
\special{pa 300 440}%
\special{pa 270 420}%
\special{pa 250 390}%
\special{sp}%
\special{pn 8}%
\special{pa 250 390}%
\special{pa 250 340}%
\special{fp}%
\special{pn 8}%
\special{pa 250 340}%
\special{pa 270 310}%
\special{pa 300 300}%
\special{sp}%
\special{pn 8}%
\special{pa 300 300}%
\special{pa 500 300}%
\special{fp}%
\special{pn 8}%
\special{pa 500 300}%
\special{pa 530 310}%
\special{pa 550 340}%
\special{sp}%
\special{pn 8}%
\special{pa 550 340}%
\special{pa 550 390}%
\special{fp}%
\special{pn 8}%
\special{pa 550 390}%
\special{pa 530 420}%
\special{pa 500 440}%
\special{sp}%
%\special{pn 8}%
%\special{pa 500 440}%
%\special{pa 250 530}%
%\special{fp}%
\special{pn 8}%
\special{pa 300 512}%
\special{pa 250 530}%
\special{fp}%
\special{pn 8}%
\special{pa 250 530}%
\special{pa 220 550}%
\special{pa 200 580}%
\special{sp}%
\special{pn 8}%
\special{pa 200 580}%
\special{pa 200 600}%
\special{fp}%
\special{pn 8}%
\special{pa 400 300}%
\special{pa 400 150}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 200 610 200 600
% 
\special{sh 1}%
\special{pa 400 150}%
\special{pa 380 217}%
\special{pa 400 203}%
\special{pa 420 217}%
\special{pa 400 150}%
\special{fp}%
\end{picture}%


==> figure/fig-minus-k1-tri2-wide.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(5.00,3.00)(1.500,-4.200)
\put(2.750000,-5.50000){\makebox(0,0){${}_{k+1}$}}%
\put(6.250000,-2.50000){\makebox(0,0){${}_{1}$}}%
\put(5.750000,-4.50000){\makebox(0,0){${}_{k}$}}%
% SPLINE 2 0 3 0
% 27 200 1000 200 910 200 900 400 700 400 690 400 660 400 650 450 600 460 600 540 600 550 600 600 650 600 660 600 940 600 950 550 1000 540 1000 460 1000 450 1000 400 950 400 940 400 910 400 900 200 700 200 690 200 600 200 600
% 
\special{pn 8}%
\special{pa 600 150}%
\special{pa 600 170}%
\special{fp}%
\special{sh 1}%
\special{pa 600 150}%
\special{pa 580 217}%
\special{pa 600 203}%
\special{pa 620 217}%
\special{pa 600 150}%
\special{fp}%
\special{pn 8}%
\special{pa 600 170}%
\special{pa 580 200}%
\special{pa 550 220}%
\special{sp}%
%\special{pn 8}%
%\special{pa 550 220}%
%\special{pa 300 310}%
%\special{fp}%
\special{pn 8}%
\special{pa 550 220}%
\special{pa 500 238}%
\special{fp}%
\special{pn 8}%
\special{pa 300 310}%
\special{pa 270 330}%
\special{pa 250 360}%
\special{sp}%
\special{pn 8}%
\special{pa 250 360}%
\special{pa 250 410}%
\special{fp}%
\special{pn 8}%
\special{pa 250 410}%
\special{pa 270 440}%
\special{pa 300 450}%
\special{sp}%
\special{pn 8}%
\special{pa 300 450}%
\special{pa 500 450}%
\special{fp}%
\special{pn 8}%
\special{pa 500 450}%
\special{pa 530 440}%
\special{pa 550 410}%
\special{sp}%
\special{pn 8}%
\special{pa 550 410}%
\special{pa 550 360}%
\special{fp}%
\special{sh 1}%
\special{pa 550 380}%
\special{pa 570 413}%
\special{pa 550 406}%
\special{pa 530 413}%
\special{pa 550 380}%
\special{fp}%
\special{pn 50}%
\special{pa 550 360}%
\special{pa 530 330}%
\special{pa 500 310}%
\special{sp}%
\special{pn 50}%
\special{pa 500 310}%
\special{pa 250 220}%
\special{fp}%
\special{pn 50}%
\special{pa 250 220}%
\special{pa 220 200}%
\special{pa 200 170}%
\special{sp}%
\special{pn 50}%
\special{pa 200 170}%
\special{pa 200 150}%
\special{fp}%
\special{pn 8}%
\special{pa 400 600}%
\special{pa 400 450}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 200 610 200 600
% 
\special{sh 1}%
\special{pa 400 450}%
\special{pa 380 517}%
\special{pa 400 503}%
\special{pa 420 517}%
\special{pa 400 450}%
\special{fp}%
\end{picture}%


==> figure/fig-minus-k1-tri2.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(5.00,3.00)(1.500,-4.200)
\put(5.250000,-5.50000){\makebox(0,0){${}_{k+1}$}}%
\put(6.250000,-2.50000){\makebox(0,0){${}_{1}$}}%
\put(1.750000,-2.50000){\makebox(0,0){${}_{k}$}}%
% SPLINE 2 0 3 0
% 27 200 1000 200 910 200 900 400 700 400 690 400 660 400 650 450 600 460 600 540 600 550 600 600 650 600 660 600 940 600 950 550 1000 540 1000 460 1000 450 1000 400 950 400 940 400 910 400 900 200 700 200 690 200 600 200 600
% 
\special{pn 8}%
\special{pa 600 150}%
\special{pa 600 170}%
\special{fp}%
\special{sh 1}%
\special{pa 600 150}%
\special{pa 580 217}%
\special{pa 600 203}%
\special{pa 620 217}%
\special{pa 600 150}%
\special{fp}%
\special{pn 8}%
\special{pa 600 170}%
\special{pa 580 200}%
\special{pa 550 220}%
\special{sp}%
%\special{pn 8}%
%\special{pa 550 220}%
%\special{pa 300 310}%
%\special{fp}%
\special{pn 8}%
\special{pa 550 220}%
\special{pa 500 238}%
\special{fp}%
\special{pn 8}%
\special{pa 300 310}%
\special{pa 270 330}%
\special{pa 250 360}%
\special{sp}%
\special{pn 8}%
\special{pa 250 360}%
\special{pa 250 410}%
\special{fp}%
\special{pn 8}%
\special{pa 250 410}%
\special{pa 270 440}%
\special{pa 300 450}%
\special{sp}%
\special{pn 8}%
\special{pa 300 450}%
\special{pa 500 450}%
\special{fp}%
\special{pn 8}%
\special{pa 500 450}%
\special{pa 530 440}%
\special{pa 550 410}%
\special{sp}%
\special{pn 8}%
\special{pa 550 410}%
\special{pa 550 360}%
\special{fp}%
\special{pn 8}%
\special{pa 550 360}%
\special{pa 530 330}%
\special{pa 500 310}%
\special{sp}%
\special{pn 8}%
\special{pa 500 310}%
\special{pa 250 220}%
\special{fp}%
\special{pn 8}%
\special{pa 250 220}%
\special{pa 220 200}%
\special{pa 200 170}%
\special{sp}%
\special{pn 8}%
\special{pa 200 170}%
\special{pa 200 150}%
\special{fp}%
\special{sh 1}%
\special{pa 200 150}%
\special{pa 180 217}%
\special{pa 200 203}%
\special{pa 220 217}%
\special{pa 200 150}%
\special{fp}%
\special{pn 8}%
\special{pa 400 600}%
\special{pa 400 450}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 200 610 200 600
% 
\special{sh 1}%
\special{pa 400 450}%
\special{pa 380 517}%
\special{pa 400 503}%
\special{pa 420 517}%
\special{pa 400 450}%
\special{fp}%
\end{picture}%


==> figure/fig-planar-1k-tri1-mf.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(7.500,4.500)(.2500,-4.00)
\put(5.250000,-2.0000){\makebox(0,0){${}_{k+1}$}}%
\put(6.50000,-5.50000){\makebox(0,0){${}_{k}$}}%
\put(1.50000,-5.50000){\makebox(0,0){${}_{1}$}}%
\put(4.0000,-.50000){\makebox(0,0){$\en{1}$}}%
\put(2.0000,-7.0000){\makebox(0,0){$\en{2}$}}%
\put(6.0000,-7.0000){\makebox(0,0){$\en{3}$}}%
% SPLINE 2 0 3 0
% 27 200 1000 200 910 200 900 400 700 400 690 400 660 400 650 450 600 460 600 540 600 550 600 600 650 600 660 600 940 600 950 550 1000 540 1000 460 1000 450 1000 400 950 400 940 400 910 400 900 200 700 200 690 200 600 200 600
% 
\special{pn 8}%
\special{pa 200 600}%
\special{pa 200 580}%
\special{fp}%
\special{pn 8}%
\special{pa 200 580}%
\special{pa 200 550}%
\special{pa 205 520}%
\special{sp}%
\special{pn 8}%
\special{pa 205 520}%
\special{pa 250 340}%
\special{fp}%
\special{pn 8}%
\special{pa 250 340}%
\special{pa 270 310}%
\special{pa 300 300}%
\special{sp}%
\special{pn 8}%
\special{pa 300 300}%
\special{pa 500 300}%
\special{fp}%
\special{pn 8}%
\special{pa 500 300}%
\special{pa 530 310}%
\special{pa 550 340}%
\special{sp}%
\special{pn 8}%
\special{pa 550 340}%
\special{pa 595 520}%
\special{fp}%
\special{pn 8}%
\special{pa 595 520}%
\special{pa 600 550}%
\special{pa 600 580}%
\special{sp}%
\special{pn 8}%
\special{pa 600 580}%
\special{pa 600 600}%
\special{fp}%
\special{pn 8}%
\special{pa 400 300}%
\special{pa 400 150}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 200 610 200 600
% 
\special{sh 1}%
\special{pa 400 150}%
\special{pa 380 217}%
\special{pa 400 203}%
\special{pa 420 217}%
\special{pa 400 150}%
\special{fp}%
\end{picture}%


==> figure/fig-planar-1k-tri1-wide.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(4.500,3.00)(1.7500,-4.200)
\put(5.250000,-2.0000){\makebox(0,0){${}_{k+1}$}}%
\put(5.50000,-2.50000){\makebox(0,0){${}_{k}$}}%
\put(2.0000,-4.0000){\makebox(0,0){${}_{1}$}}%
% SPLINE 2 0 3 0
% 27 200 1000 200 910 200 900 400 700 400 690 400 660 400 650 450 600 460 600 540 600 550 600 600 650 600 660 600 940 600 950 550 1000 540 1000 460 1000 450 1000 400 950 400 940 400 910 400 900 200 700 200 690 200 600 200 600
% 
\special{pn 8}%
\special{pa 200 600}%
\special{pa 200 580}%
\special{fp}%
\special{pn 8}%
\special{pa 200 580}%
\special{pa 200 550}%
\special{pa 205 520}%
\special{sp}%
\special{pn 8}%
\special{pa 205 520}%
\special{pa 250 340}%
\special{fp}%
\special{pn 8}%
\special{pa 250 340}%
\special{pa 270 310}%
\special{pa 300 300}%
\special{sp}%
\special{pn 8}%
\special{pa 300 300}%
\special{pa 500 300}%
\special{fp}%
\special{pn 8}%
\special{pa 500 300}%
\special{pa 530 310}%
\special{pa 550 340}%
\special{sp}%
\special{pn 50}%
\special{pa 550 340}%
\special{pa 595 520}%
\special{fp}%
\special{pn 50}%
\special{pa 595 520}%
\special{pa 600 550}%
\special{pa 600 580}%
\special{sp}%
\special{pn 50}%
\special{pa 600 580}%
\special{pa 600 600}%
\special{fp}%
\special{pn 8}%
\special{pa 400 300}%
\special{pa 400 150}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 200 610 200 600
% 
\special{sh 1}%
\special{pa 400 150}%
\special{pa 380 217}%
\special{pa 400 203}%
\special{pa 420 217}%
\special{pa 400 150}%
\special{fp}%
\end{picture}%


==> figure/fig-planar-1k-tri1.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(4.500,3.00)(1.7500,-4.200)
\put(5.250000,-2.0000){\makebox(0,0){${}_{k+1}$}}%
\put(6.0000,-4.0000){\makebox(0,0){${}_{k}$}}%
\put(2.0000,-4.0000){\makebox(0,0){${}_{1}$}}%
% SPLINE 2 0 3 0
% 27 200 1000 200 910 200 900 400 700 400 690 400 660 400 650 450 600 460 600 540 600 550 600 600 650 600 660 600 940 600 950 550 1000 540 1000 460 1000 450 1000 400 950 400 940 400 910 400 900 200 700 200 690 200 600 200 600
% 
\special{pn 8}%
\special{pa 200 600}%
\special{pa 200 580}%
\special{fp}%
\special{pn 8}%
\special{pa 200 580}%
\special{pa 200 550}%
\special{pa 205 520}%
\special{sp}%
\special{pn 8}%
\special{pa 205 520}%
\special{pa 250 340}%
\special{fp}%
\special{pn 8}%
\special{pa 250 340}%
\special{pa 270 310}%
\special{pa 300 300}%
\special{sp}%
\special{pn 8}%
\special{pa 300 300}%
\special{pa 500 300}%
\special{fp}%
\special{pn 8}%
\special{pa 500 300}%
\special{pa 530 310}%
\special{pa 550 340}%
\special{sp}%
\special{pn 8}%
\special{pa 550 340}%
\special{pa 595 520}%
\special{fp}%
\special{pn 8}%
\special{pa 595 520}%
\special{pa 600 550}%
\special{pa 600 580}%
\special{sp}%
\special{pn 8}%
\special{pa 600 580}%
\special{pa 600 600}%
\special{fp}%
\special{pn 8}%
\special{pa 400 300}%
\special{pa 400 150}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 200 610 200 600
% 
\special{sh 1}%
\special{pa 400 150}%
\special{pa 380 217}%
\special{pa 400 203}%
\special{pa 420 217}%
\special{pa 400 150}%
\special{fp}%
\end{picture}%


==> figure/fig-planar-1k-tri2-mf.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(7.500,4.500)(.2500,-4.00)
\put(5.250000,-5.50000){\makebox(0,0){${}_{k+1}$}}%
\put(6.0000,-4.0000){\makebox(0,0){${}_{k}$}}%
\put(2.0000,-4.0000){\makebox(0,0){${}_{1}$}}%
\put(4.0000,-7.0000){\makebox(0,0){$\en{1}$}}%
\put(2.0000,-.50000){\makebox(0,0){$\en{2}$}}%
\put(6.0000,-.50000){\makebox(0,0){$\en{3}$}}%
% SPLINE 2 0 3 0
% 27 200 1000 200 910 200 900 400 700 400 690 400 660 400 650 450 600 460 600 540 600 550 600 600 650 600 660 600 940 600 950 550 1000 540 1000 460 1000 450 1000 400 950 400 940 400 910 400 900 200 700 200 690 200 600 200 600
% 
%
\special{pn 8}%
\special{pa 200 150}%
\special{pa 200 170}%
\special{fp}%
\special{sh 1}%
\special{pa 200 150}%
\special{pa 180 217}%
\special{pa 200 203}%
\special{pa 220 217}%
\special{pa 200 150}%
\special{fp}%
\special{pn 8}%
\special{pa 200 170}%
\special{pa 200 200}%
\special{pa 205 230}%
\special{sp}%
\special{pn 8}%
\special{pa 205 230}%
\special{pa 250 410}%
\special{fp}%
\special{pn 8}%
\special{pa 250 410}%
\special{pa 270 440}%
\special{pa 300 450}%
\special{sp}%
\special{pn 8}%
\special{pa 300 450}%
\special{pa 500 450}%
\special{fp}%
\special{pn 8}%
\special{pa 500 450}%
\special{pa 530 440}%
\special{pa 550 410}%
\special{sp}%
\special{pn 8}%
\special{pa 550 410}%
\special{pa 595 230}%
\special{fp}%
\special{pn 8}%
\special{pa 595 230}%
\special{pa 600 200}%
\special{pa 600 170}%
\special{sp}%
\special{pn 8}%
\special{pa 600 170}%
\special{pa 600 150}%
\special{fp}%
\special{sh 1}%
\special{pa 600 150}%
\special{pa 580 217}%
\special{pa 600 203}%
\special{pa 620 217}%
\special{pa 600 150}%
\special{fp}%
%
\special{pn 8}%
\special{pa 400 600}%
\special{pa 400 450}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 200 610 200 600
% 
\special{sh 1}%
\special{pa 400 450}%
\special{pa 380 517}%
\special{pa 400 503}%
\special{pa 420 517}%
\special{pa 400 450}%
\special{fp}%
\end{picture}%


==> figure/fig-planar-1k-tri2-wide.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(4.500,3.00)(1.7500,-4.200)
\put(5.250000,-5.50000){\makebox(0,0){${}_{k+1}$}}%
\put(5.50000,-4.750000){\makebox(0,0){${}_{k}$}}%
\put(2.50000,-4.750000){\makebox(0,0){${}_{1}$}}%
% SPLINE 2 0 3 0
% 27 200 1000 200 910 200 900 400 700 400 690 400 660 400 650 450 600 460 600 540 600 550 600 600 650 600 660 600 940 600 950 550 1000 540 1000 460 1000 450 1000 400 950 400 940 400 910 400 900 200 700 200 690 200 600 200 600
% 
%
\special{pn 8}%
\special{pa 200 150}%
\special{pa 200 170}%
\special{fp}%
\special{sh 1}%
\special{pa 200 150}%
\special{pa 180 217}%
\special{pa 200 203}%
\special{pa 220 217}%
\special{pa 200 150}%
\special{fp}%
\special{pn 8}%
\special{pa 200 170}%
\special{pa 200 200}%
\special{pa 205 230}%
\special{sp}%
\special{pn 8}%
\special{pa 205 230}%
\special{pa 250 410}%
\special{fp}%
\special{pn 8}%
\special{pa 250 410}%
\special{pa 270 440}%
\special{pa 300 450}%
\special{sp}%
\special{pn 8}%
\special{pa 300 450}%
\special{pa 500 450}%
\special{fp}%
\special{pn 8}%
\special{pa 500 450}%
\special{pa 530 440}%
\special{pa 550 410}%
\special{sp}%
\special{pn 8}%
\special{pa 550 410}%
\special{pa 560 380}%
\special{fp}%
\special{sh 1}%
\special{pa 550 410}%
\special{pa 570 443}%
\special{pa 550 436}%
\special{pa 530 443}%
\special{pa 550 410}%
\special{fp}%
\special{pn 50}%
\special{pa 560 380}%
\special{pa 595 230}%
\special{fp}%
\special{pn 50}%
\special{pa 595 230}%
\special{pa 600 200}%
\special{pa 600 170}%
\special{sp}%
\special{pn 50}%
\special{pa 600 170}%
\special{pa 600 150}%
\special{fp}%
%
\special{pn 8}%
\special{pa 400 600}%
\special{pa 400 450}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 200 610 200 600
% 
\special{sh 1}%
\special{pa 400 450}%
\special{pa 380 517}%
\special{pa 400 503}%
\special{pa 420 517}%
\special{pa 400 450}%
\special{fp}%
\end{picture}%


==> figure/fig-planar-1k-tri2.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(4.500,3.00)(1.7500,-4.200)
\put(5.250000,-5.50000){\makebox(0,0){${}_{k+1}$}}%
\put(6.0000,-4.0000){\makebox(0,0){${}_{k}$}}%
\put(2.0000,-4.0000){\makebox(0,0){${}_{1}$}}%
% SPLINE 2 0 3 0
% 27 200 1000 200 910 200 900 400 700 400 690 400 660 400 650 450 600 460 600 540 600 550 600 600 650 600 660 600 940 600 950 550 1000 540 1000 460 1000 450 1000 400 950 400 940 400 910 400 900 200 700 200 690 200 600 200 600
% 
%
\special{pn 8}%
\special{pa 200 150}%
\special{pa 200 170}%
\special{fp}%
\special{sh 1}%
\special{pa 200 150}%
\special{pa 180 217}%
\special{pa 200 203}%
\special{pa 220 217}%
\special{pa 200 150}%
\special{fp}%
\special{pn 8}%
\special{pa 200 170}%
\special{pa 200 200}%
\special{pa 205 230}%
\special{sp}%
\special{pn 8}%
\special{pa 205 230}%
\special{pa 250 410}%
\special{fp}%
\special{pn 8}%
\special{pa 250 410}%
\special{pa 270 440}%
\special{pa 300 450}%
\special{sp}%
\special{pn 8}%
\special{pa 300 450}%
\special{pa 500 450}%
\special{fp}%
\special{pn 8}%
\special{pa 500 450}%
\special{pa 530 440}%
\special{pa 550 410}%
\special{sp}%
\special{pn 8}%
\special{pa 550 410}%
\special{pa 595 230}%
\special{fp}%
\special{pn 8}%
\special{pa 595 230}%
\special{pa 600 200}%
\special{pa 600 170}%
\special{sp}%
\special{pn 8}%
\special{pa 600 170}%
\special{pa 600 150}%
\special{fp}%
\special{sh 1}%
\special{pa 600 150}%
\special{pa 580 217}%
\special{pa 600 203}%
\special{pa 620 217}%
\special{pa 600 150}%
\special{fp}%
%
\special{pn 8}%
\special{pa 400 600}%
\special{pa 400 450}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 200 610 200 600
% 
\special{sh 1}%
\special{pa 400 450}%
\special{pa 380 517}%
\special{pa 400 503}%
\special{pa 420 517}%
\special{pa 400 450}%
\special{fp}%
\end{picture}%


==> figure/fig-planar-k1-tri1-wide.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(4.500,3.00)(1.7500,-4.200)
\put(5.250000,-2.0000){\makebox(0,0){${}_{k+1}$}}%
\put(6.0000,-4.0000){\makebox(0,0){${}_{1}$}}%
\put(2.50000,-2.50000){\makebox(0,0){${}_{k}$}}%
% SPLINE 2 0 3 0
% 27 200 1000 200 910 200 900 400 700 400 690 400 660 400 650 450 600 460 600 540 600 550 600 600 650 600 660 600 940 600 950 550 1000 540 1000 460 1000 450 1000 400 950 400 940 400 910 400 900 200 700 200 690 200 600 200 600
% 
\special{pn 50}%
\special{pa 200 600}%
\special{pa 200 580}%
\special{fp}%
\special{pn 50}%
\special{pa 200 580}%
\special{pa 200 550}%
\special{pa 205 520}%
\special{sp}%
\special{pn 50}%
\special{pa 205 520}%
\special{pa 250 340}%
\special{fp}%
\special{pn 8}%
\special{pa 250 340}%
\special{pa 270 310}%
\special{pa 300 300}%
\special{sp}%
\special{pn 8}%
\special{pa 300 300}%
\special{pa 500 300}%
\special{fp}%
\special{pn 8}%
\special{pa 500 300}%
\special{pa 530 310}%
\special{pa 550 340}%
\special{sp}%
\special{pn 8}%
\special{pa 550 340}%
\special{pa 595 520}%
\special{fp}%
\special{pn 8}%
\special{pa 595 520}%
\special{pa 600 550}%
\special{pa 600 580}%
\special{sp}%
\special{pn 8}%
\special{pa 600 580}%
\special{pa 600 600}%
\special{fp}%
\special{pn 8}%
\special{pa 400 300}%
\special{pa 400 150}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 200 610 200 600
% 
\special{sh 1}%
\special{pa 400 150}%
\special{pa 380 217}%
\special{pa 400 203}%
\special{pa 420 217}%
\special{pa 400 150}%
\special{fp}%
\end{picture}%


==> figure/fig-planar-k1-tri1.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(4.500,3.00)(1.7500,-4.200)
\put(5.250000,-2.0000){\makebox(0,0){${}_{k+1}$}}%
\put(6.0000,-4.0000){\makebox(0,0){${}_{1}$}}%
\put(2.0000,-4.0000){\makebox(0,0){${}_{k}$}}%
% SPLINE 2 0 3 0
% 27 200 1000 200 910 200 900 400 700 400 690 400 660 400 650 450 600 460 600 540 600 550 600 600 650 600 660 600 940 600 950 550 1000 540 1000 460 1000 450 1000 400 950 400 940 400 910 400 900 200 700 200 690 200 600 200 600
% 
\special{pn 8}%
\special{pa 200 600}%
\special{pa 200 580}%
\special{fp}%
\special{pn 8}%
\special{pa 200 580}%
\special{pa 200 550}%
\special{pa 205 520}%
\special{sp}%
\special{pn 8}%
\special{pa 205 520}%
\special{pa 250 340}%
\special{fp}%
\special{pn 8}%
\special{pa 250 340}%
\special{pa 270 310}%
\special{pa 300 300}%
\special{sp}%
\special{pn 8}%
\special{pa 300 300}%
\special{pa 500 300}%
\special{fp}%
\special{pn 8}%
\special{pa 500 300}%
\special{pa 530 310}%
\special{pa 550 340}%
\special{sp}%
\special{pn 8}%
\special{pa 550 340}%
\special{pa 595 520}%
\special{fp}%
\special{pn 8}%
\special{pa 595 520}%
\special{pa 600 550}%
\special{pa 600 580}%
\special{sp}%
\special{pn 8}%
\special{pa 600 580}%
\special{pa 600 600}%
\special{fp}%
\special{pn 8}%
\special{pa 400 300}%
\special{pa 400 150}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 200 610 200 600
% 
\special{sh 1}%
\special{pa 400 150}%
\special{pa 380 217}%
\special{pa 400 203}%
\special{pa 420 217}%
\special{pa 400 150}%
\special{fp}%
\end{picture}%


==> figure/fig-planar-k1-tri2-wide.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(4.500,3.00)(1.7500,-4.200)
\put(5.250000,-5.50000){\makebox(0,0){${}_{k+1}$}}%
\put(5.50000,-4.750000){\makebox(0,0){${}_{1}$}}%
\put(2.50000,-4.750000){\makebox(0,0){${}_{k}$}}%
% SPLINE 2 0 3 0
% 27 200 1000 200 910 200 900 400 700 400 690 400 660 400 650 450 600 460 600 540 600 550 600 600 650 600 660 600 940 600 950 550 1000 540 1000 460 1000 450 1000 400 950 400 940 400 910 400 900 200 700 200 690 200 600 200 600
% 
%
\special{pn 50}%
\special{pa 200 150}%
\special{pa 200 170}%
\special{fp}%
\special{pn 50}%
\special{pa 200 170}%
\special{pa 200 200}%
\special{pa 205 230}%
\special{sp}%
\special{pn 50}%
\special{pa 205 230}%
\special{pa 240 380}%
\special{fp}%
\special{pn 8}%
\special{pa 240 380}%
\special{pa 250 420}%
\special{fp}%
\special{sh 1}%
\special{pa 250 410}%
\special{pa 230 443}%
\special{pa 250 436}%
\special{pa 270 443}%
\special{pa 250 410}%
\special{fp}%
\special{pn 8}%
\special{pa 250 410}%
\special{pa 270 440}%
\special{pa 300 450}%
\special{sp}%
\special{pn 8}%
\special{pa 300 450}%
\special{pa 500 450}%
\special{fp}%
\special{pn 8}%
\special{pa 500 450}%
\special{pa 530 440}%
\special{pa 550 410}%
\special{sp}%
\special{pn 8}%
\special{pa 550 410}%
\special{pa 595 230}%
\special{fp}%
\special{pn 8}%
\special{pa 595 230}%
\special{pa 600 200}%
\special{pa 600 170}%
\special{sp}%
\special{pn 8}%
\special{pa 600 170}%
\special{pa 600 150}%
\special{fp}%
\special{sh 1}%
\special{pa 600 150}%
\special{pa 580 217}%
\special{pa 600 203}%
\special{pa 620 217}%
\special{pa 600 150}%
\special{fp}%
%
\special{pn 8}%
\special{pa 400 600}%
\special{pa 400 450}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 200 610 200 600
% 
\special{sh 1}%
\special{pa 400 450}%
\special{pa 380 517}%
\special{pa 400 503}%
\special{pa 420 517}%
\special{pa 400 450}%
\special{fp}%
\end{picture}%


==> figure/fig-planar-k1-tri2.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(4.500,3.00)(1.7500,-4.200)
\put(5.250000,-5.50000){\makebox(0,0){${}_{k+1}$}}%
\put(6.0000,-4.0000){\makebox(0,0){${}_{1}$}}%
\put(2.0000,-4.0000){\makebox(0,0){${}_{k}$}}%
% SPLINE 2 0 3 0
% 27 200 1000 200 910 200 900 400 700 400 690 400 660 400 650 450 600 460 600 540 600 550 600 600 650 600 660 600 940 600 950 550 1000 540 1000 460 1000 450 1000 400 950 400 940 400 910 400 900 200 700 200 690 200 600 200 600
% 
%
\special{pn 8}%
\special{pa 200 150}%
\special{pa 200 170}%
\special{fp}%
\special{sh 1}%
\special{pa 200 150}%
\special{pa 180 217}%
\special{pa 200 203}%
\special{pa 220 217}%
\special{pa 200 150}%
\special{fp}%
\special{pn 8}%
\special{pa 200 170}%
\special{pa 200 200}%
\special{pa 205 230}%
\special{sp}%
\special{pn 8}%
\special{pa 205 230}%
\special{pa 250 410}%
\special{fp}%
\special{pn 8}%
\special{pa 250 410}%
\special{pa 270 440}%
\special{pa 300 450}%
\special{sp}%
\special{pn 8}%
\special{pa 300 450}%
\special{pa 500 450}%
\special{fp}%
\special{pn 8}%
\special{pa 500 450}%
\special{pa 530 440}%
\special{pa 550 410}%
\special{sp}%
\special{pn 8}%
\special{pa 550 410}%
\special{pa 595 230}%
\special{fp}%
\special{pn 8}%
\special{pa 595 230}%
\special{pa 600 200}%
\special{pa 600 170}%
\special{sp}%
\special{pn 8}%
\special{pa 600 170}%
\special{pa 600 150}%
\special{fp}%
\special{sh 1}%
\special{pa 600 150}%
\special{pa 580 217}%
\special{pa 600 203}%
\special{pa 620 217}%
\special{pa 600 150}%
\special{fp}%
%
\special{pn 8}%
\special{pa 400 600}%
\special{pa 400 450}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 200 610 200 600
% 
\special{sh 1}%
\special{pa 400 450}%
\special{pa 380 517}%
\special{pa 400 503}%
\special{pa 420 517}%
\special{pa 400 450}%
\special{fp}%
\end{picture}%


==> figure/fig-plus-1k-tri1-mf.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(7.500,4.500)(.2500,-4.00)
\put(5.250000,-2.0000){\makebox(0,0){${}_{k+1}$}}%
\put(6.50000,-5.50000){\makebox(0,0){${}_{k}$}}%
\put(1.50000,-5.50000){\makebox(0,0){${}_{1}$}}%
\put(4.0000,-.50000){\makebox(0,0){$\en{1}$}}%
\put(1.250000,-4.0000){\makebox(0,0){$\en{4}$}}%
\put(6.750000,-4.0000){\makebox(0,0){$\en{5}$}}%
\put(2.0000,-7.0000){\makebox(0,0){$\en{2}$}}%
\put(6.0000,-7.0000){\makebox(0,0){$\en{3}$}}%
% SPLINE 2 0 3 0
% 27 200 1000 200 910 200 900 400 700 400 690 400 660 400 650 450 600 460 600 540 600 550 600 600 650 600 660 600 940 600 950 550 1000 540 1000 460 1000 450 1000 400 950 400 940 400 910 400 900 200 700 200 690 200 600 200 600
% 
\special{pn 8}%
\special{pa 600 600}%
\special{pa 600 580}%
\special{fp}%
\special{pn 8}%
\special{pa 600 580}%
\special{pa 580 550}%
\special{pa 550 530}%
\special{sp}%
%\special{pn 8}%
%\special{pa 550 530}%
%\special{pa 300 440}%
%\special{fp}%
\special{pn 8}%
\special{pa 550 530}%
\special{pa 500 512}%
\special{fp}%
\special{pn 8}%
\special{pa 300 440}%
\special{pa 270 420}%
\special{pa 250 390}%
\special{sp}%
\special{pn 8}%
\special{pa 250 390}%
\special{pa 250 340}%
\special{fp}%
\special{pn 8}%
\special{pa 250 340}%
\special{pa 270 310}%
\special{pa 300 300}%
\special{sp}%
\special{pn 8}%
\special{pa 300 300}%
\special{pa 500 300}%
\special{fp}%
\special{pn 8}%
\special{pa 500 300}%
\special{pa 530 310}%
\special{pa 550 340}%
\special{sp}%
\special{pn 8}%
\special{pa 550 340}%
\special{pa 550 390}%
\special{fp}%
\special{pn 8}%
\special{pa 550 390}%
\special{pa 530 420}%
\special{pa 500 440}%
\special{sp}%
\special{pn 8}%
\special{pa 500 440}%
\special{pa 250 530}%
\special{fp}%
\special{pn 8}%
\special{pa 250 530}%
\special{pa 220 550}%
\special{pa 200 580}%
\special{sp}%
\special{pn 8}%
\special{pa 200 580}%
\special{pa 200 600}%
\special{fp}%
\special{pn 8}%
\special{pa 400 300}%
\special{pa 400 150}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 200 610 200 600
% 
\special{sh 1}%
\special{pa 400 150}%
\special{pa 380 217}%
\special{pa 400 203}%
\special{pa 420 217}%
\special{pa 400 150}%
\special{fp}%
\special{pn 8}%
\special{pa 230 390}%
\special{pa 270 390}%
\special{fp}%
\special{pn 8}%
\special{pa 530 390}%
\special{pa 570 390}%
\special{fp}%
\end{picture}%


==> figure/fig-plus-1k-tri1-text.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(4.500,4.00)(1.7500,-5.500)
\put(5.250000,-2.0000){\makebox(0,0){${}_{k+1}$}}%
\put(6.250000,-5.50000){\makebox(0,0){${}_{k}$}}%
\put(1.750000,-5.50000){\makebox(0,0){${}_{1}$}}%
% SPLINE 2 0 3 0
% 27 200 1000 200 910 200 900 400 700 400 690 400 660 400 650 450 600 460 600 540 600 550 600 600 650 600 660 600 940 600 950 550 1000 540 1000 460 1000 450 1000 400 950 400 940 400 910 400 900 200 700 200 690 200 600 200 600
% 
\special{pn 8}%
\special{pa 600 600}%
\special{pa 600 580}%
\special{fp}%
\special{pn 8}%
\special{pa 600 580}%
\special{pa 580 550}%
\special{pa 550 530}%
\special{sp}%
%\special{pn 8}%
%\special{pa 550 530}%
%\special{pa 300 440}%
%\special{fp}%
\special{pn 8}%
\special{pa 550 530}%
\special{pa 500 512}%
\special{fp}%
\special{pn 8}%
\special{pa 300 440}%
\special{pa 270 420}%
\special{pa 250 390}%
\special{sp}%
\special{pn 8}%
\special{pa 250 390}%
\special{pa 250 340}%
\special{fp}%
\special{pn 8}%
\special{pa 250 340}%
\special{pa 270 310}%
\special{pa 300 300}%
\special{sp}%
\special{pn 8}%
\special{pa 300 300}%
\special{pa 500 300}%
\special{fp}%
\special{pn 8}%
\special{pa 500 300}%
\special{pa 530 310}%
\special{pa 550 340}%
\special{sp}%
\special{pn 8}%
\special{pa 550 340}%
\special{pa 550 390}%
\special{fp}%
\special{pn 8}%
\special{pa 550 390}%
\special{pa 530 420}%
\special{pa 500 440}%
\special{sp}%
\special{pn 8}%
\special{pa 500 440}%
\special{pa 250 530}%
\special{fp}%
\special{pn 8}%
\special{pa 250 530}%
\special{pa 220 550}%
\special{pa 200 580}%
\special{sp}%
\special{pn 8}%
\special{pa 200 580}%
\special{pa 200 600}%
\special{fp}%
\special{pn 8}%
\special{pa 400 300}%
\special{pa 400 150}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 200 610 200 600
% 
\special{sh 1}%
\special{pa 400 150}%
\special{pa 380 217}%
\special{pa 400 203}%
\special{pa 420 217}%
\special{pa 400 150}%
\special{fp}%
\end{picture}%


==> figure/fig-plus-1k-tri1-wide.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(5.00,3.00)(1.500,-4.200)
\put(5.250000,-2.0000){\makebox(0,0){${}_{k+1}$}}%
\put(2.50000,-2.50000){\makebox(0,0){${}_{k}$}}%
\put(1.750000,-5.50000){\makebox(0,0){${}_{1}$}}%
% SPLINE 2 0 3 0
% 27 200 1000 200 910 200 900 400 700 400 690 400 660 400 650 450 600 460 600 540 600 550 600 600 650 600 660 600 940 600 950 550 1000 540 1000 460 1000 450 1000 400 950 400 940 400 910 400 900 200 700 200 690 200 600 200 600
% 
\special{pn 50}%
\special{pa 600 600}%
\special{pa 600 580}%
\special{fp}%
\special{pn 50}%
\special{pa 600 580}%
\special{pa 580 550}%
\special{pa 550 530}%
\special{sp}%
%\special{pn 8}%
%\special{pa 550 530}%
%\special{pa 300 440}%
%\special{fp}%
\special{pn 50}%
\special{pa 550 530}%
\special{pa 500 512}%
\special{fp}%
\special{pn 50}%
\special{pa 300 440}%
\special{pa 270 420}%
\special{pa 250 390}%
\special{sp}%
\special{pn 8}%
\special{pa 250 390}%
\special{pa 250 340}%
\special{fp}%
\special{pn 8}%
\special{pa 250 340}%
\special{pa 270 310}%
\special{pa 300 300}%
\special{sp}%
\special{pn 8}%
\special{pa 300 300}%
\special{pa 500 300}%
\special{fp}%
\special{pn 8}%
\special{pa 500 300}%
\special{pa 530 310}%
\special{pa 550 340}%
\special{sp}%
\special{pn 8}%
\special{pa 550 340}%
\special{pa 550 390}%
\special{fp}%
\special{pn 8}%
\special{pa 550 390}%
\special{pa 530 420}%
\special{pa 500 440}%
\special{sp}%
\special{pn 8}%
\special{pa 500 440}%
\special{pa 250 530}%
\special{fp}%
\special{pn 8}%
\special{pa 250 530}%
\special{pa 220 550}%
\special{pa 200 580}%
\special{sp}%
\special{pn 8}%
\special{pa 200 580}%
\special{pa 200 600}%
\special{fp}%
\special{pn 8}%
\special{pa 400 300}%
\special{pa 400 150}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 200 610 200 600
% 
\special{sh 1}%
\special{pa 400 150}%
\special{pa 380 217}%
\special{pa 400 203}%
\special{pa 420 217}%
\special{pa 400 150}%
\special{fp}%
\end{picture}%


==> figure/fig-plus-1k-tri1.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(5.00,3.00)(1.500,-4.200)
\put(5.250000,-2.0000){\makebox(0,0){${}_{k+1}$}}%
\put(6.250000,-5.50000){\makebox(0,0){${}_{k}$}}%
\put(1.750000,-5.50000){\makebox(0,0){${}_{1}$}}%
% SPLINE 2 0 3 0
% 27 200 1000 200 910 200 900 400 700 400 690 400 660 400 650 450 600 460 600 540 600 550 600 600 650 600 660 600 940 600 950 550 1000 540 1000 460 1000 450 1000 400 950 400 940 400 910 400 900 200 700 200 690 200 600 200 600
% 
\special{pn 8}%
\special{pa 600 600}%
\special{pa 600 580}%
\special{fp}%
\special{pn 8}%
\special{pa 600 580}%
\special{pa 580 550}%
\special{pa 550 530}%
\special{sp}%
%\special{pn 8}%
%\special{pa 550 530}%
%\special{pa 300 440}%
%\special{fp}%
\special{pn 8}%
\special{pa 550 530}%
\special{pa 500 512}%
\special{fp}%
\special{pn 8}%
\special{pa 300 440}%
\special{pa 270 420}%
\special{pa 250 390}%
\special{sp}%
\special{pn 8}%
\special{pa 250 390}%
\special{pa 250 340}%
\special{fp}%
\special{pn 8}%
\special{pa 250 340}%
\special{pa 270 310}%
\special{pa 300 300}%
\special{sp}%
\special{pn 8}%
\special{pa 300 300}%
\special{pa 500 300}%
\special{fp}%
\special{pn 8}%
\special{pa 500 300}%
\special{pa 530 310}%
\special{pa 550 340}%
\special{sp}%
\special{pn 8}%
\special{pa 550 340}%
\special{pa 550 390}%
\special{fp}%
\special{pn 8}%
\special{pa 550 390}%
\special{pa 530 420}%
\special{pa 500 440}%
\special{sp}%
\special{pn 8}%
\special{pa 500 440}%
\special{pa 250 530}%
\special{fp}%
\special{pn 8}%
\special{pa 250 530}%
\special{pa 220 550}%
\special{pa 200 580}%
\special{sp}%
\special{pn 8}%
\special{pa 200 580}%
\special{pa 200 600}%
\special{fp}%
\special{pn 8}%
\special{pa 400 300}%
\special{pa 400 150}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 200 610 200 600
% 
\special{sh 1}%
\special{pa 400 150}%
\special{pa 380 217}%
\special{pa 400 203}%
\special{pa 420 217}%
\special{pa 400 150}%
\special{fp}%
\end{picture}%


==> figure/fig-plus-1k-tri2-mf.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(7.500,4.500)(.2500,-4.00)
\put(5.250000,-5.50000){\makebox(0,0){${}_{k+1}$}}%
\put(6.250000,-2.50000){\makebox(0,0){${}_{k}$}}%
\put(1.750000,-2.50000){\makebox(0,0){${}_{1}$}}%
\put(4.0000,-7.0000){\makebox(0,0){$\en{1}$}}%
\put(1.0000,-4.0000){\makebox(0,0){$\en{4}$}}%
\put(7.0000,-4.0000){\makebox(0,0){$\en{5}$}}%
\put(2.0000,-.50000){\makebox(0,0){$\en{2}$}}%
\put(6.0000,-.50000){\makebox(0,0){$\en{3}$}}%
% SPLINE 2 0 3 0
% 27 200 1000 200 910 200 900 400 700 400 690 400 660 400 650 450 600 460 600 540 600 550 600 600 650 600 660 600 940 600 950 550 1000 540 1000 460 1000 450 1000 400 950 400 940 400 910 400 900 200 700 200 690 200 600 200 600
% 
\special{pn 8}%
\special{pa 600 150}%
\special{pa 600 170}%
\special{fp}%
\special{sh 1}%
\special{pa 600 150}%
\special{pa 580 217}%
\special{pa 600 203}%
\special{pa 620 217}%
\special{pa 600 150}%
\special{fp}%
\special{pn 8}%
\special{pa 600 170}%
\special{pa 580 200}%
\special{pa 550 220}%
\special{sp}%
\special{pn 8}%
\special{pa 550 220}%
\special{pa 300 310}%
\special{fp}%
\special{pn 8}%
\special{pa 300 310}%
\special{pa 270 330}%
\special{pa 250 360}%
\special{sp}%
\special{pn 8}%
\special{pa 250 360}%
\special{pa 250 410}%
\special{fp}%
\special{pn 8}%
\special{pa 250 410}%
\special{pa 270 440}%
\special{pa 300 450}%
\special{sp}%
\special{pn 8}%
\special{pa 300 450}%
\special{pa 500 450}%
\special{fp}%
\special{pn 8}%
\special{pa 500 450}%
\special{pa 530 440}%
\special{pa 550 410}%
\special{sp}%
\special{pn 8}%
\special{pa 550 410}%
\special{pa 550 360}%
\special{fp}%
\special{pn 8}%
\special{pa 550 360}%
\special{pa 530 330}%
\special{pa 500 310}%
\special{sp}%
%\special{pn 8}%
%\special{pa 500 310}%
%\special{pa 250 220}%
%\special{fp}%
\special{pn 8}%
\special{pa 300 238}%
\special{pa 250 220}%
\special{fp}%
%\special{pn 8}%
%\special{pa 500 310}%
%\special{pa 450 292}%
%\special{fp}%
\special{pn 8}%
\special{pa 250 220}%
\special{pa 220 200}%
\special{pa 200 170}%
\special{sp}%
\special{pn 8}%
\special{pa 200 170}%
\special{pa 200 150}%
\special{fp}%
\special{sh 1}%
\special{pa 200 150}%
\special{pa 180 217}%
\special{pa 200 203}%
\special{pa 220 217}%
\special{pa 200 150}%
\special{fp}%
\special{pn 8}%
\special{pa 400 600}%
\special{pa 400 450}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 200 610 200 600
% 
\special{sh 1}%
\special{pa 400 450}%
\special{pa 380 517}%
\special{pa 400 503}%
\special{pa 420 517}%
\special{pa 400 450}%
\special{fp}%
\special{pn 8}%
\special{pa 230 390}%
\special{pa 270 390}%
\special{fp}%
\special{pn 8}%
\special{pa 530 390}%
\special{pa 570 390}%
\special{fp}%
\end{picture}%


==> figure/fig-plus-1k-tri2-text.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(4.500,4.00)(1.7500,-5.500)
\put(5.250000,-5.50000){\makebox(0,0){${}_{k+1}$}}%
\put(6.250000,-2.50000){\makebox(0,0){${}_{k}$}}%
\put(1.750000,-2.50000){\makebox(0,0){${}_{1}$}}%
% SPLINE 2 0 3 0
% 27 200 1000 200 910 200 900 400 700 400 690 400 660 400 650 450 600 460 600 540 600 550 600 600 650 600 660 600 940 600 950 550 1000 540 1000 460 1000 450 1000 400 950 400 940 400 910 400 900 200 700 200 690 200 600 200 600
% 
\special{pn 8}%
\special{pa 600 150}%
\special{pa 600 170}%
\special{fp}%
\special{sh 1}%
\special{pa 600 150}%
\special{pa 580 217}%
\special{pa 600 203}%
\special{pa 620 217}%
\special{pa 600 150}%
\special{fp}%
\special{pn 8}%
\special{pa 600 170}%
\special{pa 580 200}%
\special{pa 550 220}%
\special{sp}%
\special{pn 8}%
\special{pa 550 220}%
\special{pa 300 310}%
\special{fp}%
\special{pn 8}%
\special{pa 300 310}%
\special{pa 270 330}%
\special{pa 250 360}%
\special{sp}%
\special{pn 8}%
\special{pa 250 360}%
\special{pa 250 410}%
\special{fp}%
\special{pn 8}%
\special{pa 250 410}%
\special{pa 270 440}%
\special{pa 300 450}%
\special{sp}%
\special{pn 8}%
\special{pa 300 450}%
\special{pa 500 450}%
\special{fp}%
\special{pn 8}%
\special{pa 500 450}%
\special{pa 530 440}%
\special{pa 550 410}%
\special{sp}%
\special{pn 8}%
\special{pa 550 410}%
\special{pa 550 360}%
\special{fp}%
\special{pn 8}%
\special{pa 550 360}%
\special{pa 530 330}%
\special{pa 500 310}%
\special{sp}%
%\special{pn 8}%
%\special{pa 500 310}%
%\special{pa 250 220}%
%\special{fp}%
\special{pn 8}%
\special{pa 300 238}%
\special{pa 250 220}%
\special{fp}%
%\special{pn 8}%
%\special{pa 500 310}%
%\special{pa 450 292}%
%\special{fp}%
\special{pn 8}%
\special{pa 250 220}%
\special{pa 220 200}%
\special{pa 200 170}%
\special{sp}%
\special{pn 8}%
\special{pa 200 170}%
\special{pa 200 150}%
\special{fp}%
\special{sh 1}%
\special{pa 200 150}%
\special{pa 180 217}%
\special{pa 200 203}%
\special{pa 220 217}%
\special{pa 200 150}%
\special{fp}%
\special{pn 8}%
\special{pa 400 600}%
\special{pa 400 450}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 200 610 200 600
% 
\special{sh 1}%
\special{pa 400 450}%
\special{pa 380 517}%
\special{pa 400 503}%
\special{pa 420 517}%
\special{pa 400 450}%
\special{fp}%
\end{picture}%


==> figure/fig-plus-1k-tri2-wide.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(5.00,3.00)(1.500,-4.200)
\put(5.250000,-5.50000){\makebox(0,0){${}_{k+1}$}}%
\put(2.250000,-4.500000){\makebox(0,0){${}_{k}$}}%
\put(1.750000,-2.50000){\makebox(0,0){${}_{1}$}}%
% SPLINE 2 0 3 0
% 27 200 1000 200 910 200 900 400 700 400 690 400 660 400 650 450 600 460 600 540 600 550 600 600 650 600 660 600 940 600 950 550 1000 540 1000 460 1000 450 1000 400 950 400 940 400 910 400 900 200 700 200 690 200 600 200 600
% 
\special{pn 50}%
\special{pa 600 150}%
\special{pa 600 170}%
\special{fp}%
\special{pn 50}%
\special{pa 600 170}%
\special{pa 580 200}%
\special{pa 550 220}%
\special{sp}%
\special{pn 50}%
\special{pa 550 220}%
\special{pa 300 310}%
\special{fp}%
\special{pn 50}%
\special{pa 300 310}%
\special{pa 270 330}%
\special{pa 250 360}%
\special{sp}%
\special{pn 8}%
\special{pa 250 360}%
\special{pa 250 410}%
\special{fp}%
\special{sh 1}%
\special{pa 250 380}%
\special{pa 230 413}%
\special{pa 250 406}%
\special{pa 270 413}%
\special{pa 250 380}%
\special{fp}%
\special{pn 8}%
\special{pa 250 410}%
\special{pa 270 440}%
\special{pa 300 450}%
\special{sp}%
\special{pn 8}%
\special{pa 300 450}%
\special{pa 500 450}%
\special{fp}%
\special{pn 8}%
\special{pa 500 450}%
\special{pa 530 440}%
\special{pa 550 410}%
\special{sp}%
\special{pn 8}%
\special{pa 550 410}%
\special{pa 550 360}%
\special{fp}%
\special{pn 8}%
\special{pa 550 360}%
\special{pa 530 330}%
\special{pa 500 310}%
\special{sp}%
%\special{pn 8}%
%\special{pa 500 310}%
%\special{pa 250 220}%
%\special{fp}%
\special{pn 8}%
\special{pa 300 238}%
\special{pa 250 220}%
\special{fp}%
%\special{pn 8}%
%\special{pa 500 310}%
%\special{pa 450 292}%
%\special{fp}%
\special{pn 8}%
\special{pa 250 220}%
\special{pa 220 200}%
\special{pa 200 170}%
\special{sp}%
\special{pn 8}%
\special{pa 200 170}%
\special{pa 200 150}%
\special{fp}%
\special{sh 1}%
\special{pa 200 150}%
\special{pa 180 217}%
\special{pa 200 203}%
\special{pa 220 217}%
\special{pa 200 150}%
\special{fp}%
\special{pn 8}%
\special{pa 400 600}%
\special{pa 400 450}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 200 610 200 600
% 
\special{sh 1}%
\special{pa 400 450}%
\special{pa 380 517}%
\special{pa 400 503}%
\special{pa 420 517}%
\special{pa 400 450}%
\special{fp}%
\end{picture}%


==> figure/fig-plus-1k-tri2.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(5.00,3.00)(1.500,-4.200)
\put(5.250000,-5.50000){\makebox(0,0){${}_{k+1}$}}%
\put(6.250000,-2.50000){\makebox(0,0){${}_{k}$}}%
\put(1.750000,-2.50000){\makebox(0,0){${}_{1}$}}%
% SPLINE 2 0 3 0
% 27 200 1000 200 910 200 900 400 700 400 690 400 660 400 650 450 600 460 600 540 600 550 600 600 650 600 660 600 940 600 950 550 1000 540 1000 460 1000 450 1000 400 950 400 940 400 910 400 900 200 700 200 690 200 600 200 600
% 
\special{pn 8}%
\special{pa 600 150}%
\special{pa 600 170}%
\special{fp}%
\special{sh 1}%
\special{pa 600 150}%
\special{pa 580 217}%
\special{pa 600 203}%
\special{pa 620 217}%
\special{pa 600 150}%
\special{fp}%
\special{pn 8}%
\special{pa 600 170}%
\special{pa 580 200}%
\special{pa 550 220}%
\special{sp}%
\special{pn 8}%
\special{pa 550 220}%
\special{pa 300 310}%
\special{fp}%
\special{pn 8}%
\special{pa 300 310}%
\special{pa 270 330}%
\special{pa 250 360}%
\special{sp}%
\special{pn 8}%
\special{pa 250 360}%
\special{pa 250 410}%
\special{fp}%
\special{pn 8}%
\special{pa 250 410}%
\special{pa 270 440}%
\special{pa 300 450}%
\special{sp}%
\special{pn 8}%
\special{pa 300 450}%
\special{pa 500 450}%
\special{fp}%
\special{pn 8}%
\special{pa 500 450}%
\special{pa 530 440}%
\special{pa 550 410}%
\special{sp}%
\special{pn 8}%
\special{pa 550 410}%
\special{pa 550 360}%
\special{fp}%
\special{pn 8}%
\special{pa 550 360}%
\special{pa 530 330}%
\special{pa 500 310}%
\special{sp}%
%\special{pn 8}%
%\special{pa 500 310}%
%\special{pa 250 220}%
%\special{fp}%
\special{pn 8}%
\special{pa 300 238}%
\special{pa 250 220}%
\special{fp}%
%\special{pn 8}%
%\special{pa 500 310}%
%\special{pa 450 292}%
%\special{fp}%
\special{pn 8}%
\special{pa 250 220}%
\special{pa 220 200}%
\special{pa 200 170}%
\special{sp}%
\special{pn 8}%
\special{pa 200 170}%
\special{pa 200 150}%
\special{fp}%
\special{sh 1}%
\special{pa 200 150}%
\special{pa 180 217}%
\special{pa 200 203}%
\special{pa 220 217}%
\special{pa 200 150}%
\special{fp}%
\special{pn 8}%
\special{pa 400 600}%
\special{pa 400 450}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 200 610 200 600
% 
\special{sh 1}%
\special{pa 400 450}%
\special{pa 380 517}%
\special{pa 400 503}%
\special{pa 420 517}%
\special{pa 400 450}%
\special{fp}%
\end{picture}%


==> figure/fig-plus-k1-tri1-wide.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(5.00,3.00)(1.500,-4.200)
\put(5.250000,-2.0000){\makebox(0,0){${}_{k+1}$}}%
\put(6.250000,-5.50000){\makebox(0,0){${}_{1}$}}%
\put(5.50000,-2.50000){\makebox(0,0){${}_{k}$}}%
% SPLINE 2 0 3 0
% 27 200 1000 200 910 200 900 400 700 400 690 400 660 400 650 450 600 460 600 540 600 550 600 600 650 600 660 600 940 600 950 550 1000 540 1000 460 1000 450 1000 400 950 400 940 400 910 400 900 200 700 200 690 200 600 200 600
% 
\special{pn 8}%
\special{pa 600 600}%
\special{pa 600 580}%
\special{fp}%
\special{pn 8}%
\special{pa 600 580}%
\special{pa 580 550}%
\special{pa 550 530}%
\special{sp}%
%\special{pn 8}%
%\special{pa 550 530}%
%\special{pa 300 440}%
%\special{fp}%
\special{pn 8}%
\special{pa 550 530}%
\special{pa 500 512}%
\special{fp}%
\special{pn 8}%
\special{pa 300 440}%
\special{pa 270 420}%
\special{pa 250 390}%
\special{sp}%
\special{pn 8}%
\special{pa 250 390}%
\special{pa 250 340}%
\special{fp}%
\special{pn 8}%
\special{pa 250 340}%
\special{pa 270 310}%
\special{pa 300 300}%
\special{sp}%
\special{pn 8}%
\special{pa 300 300}%
\special{pa 500 300}%
\special{fp}%
\special{pn 8}%
\special{pa 500 300}%
\special{pa 530 310}%
\special{pa 550 340}%
\special{sp}%
\special{pn 8}%
\special{pa 550 340}%
\special{pa 550 390}%
\special{fp}%
\special{pn 50}%
\special{pa 550 390}%
\special{pa 530 420}%
\special{pa 500 440}%
\special{sp}%
\special{pn 50}%
\special{pa 500 440}%
\special{pa 250 530}%
\special{fp}%
\special{pn 50}%
\special{pa 250 530}%
\special{pa 220 550}%
\special{pa 200 580}%
\special{sp}%
\special{pn 50}%
\special{pa 200 580}%
\special{pa 200 600}%
\special{fp}%
\special{pn 8}%
\special{pa 400 300}%
\special{pa 400 150}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 200 610 200 600
% 
\special{sh 1}%
\special{pa 400 150}%
\special{pa 380 217}%
\special{pa 400 203}%
\special{pa 420 217}%
\special{pa 400 150}%
\special{fp}%
\end{picture}%


==> figure/fig-plus-k1-tri1.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(5.00,3.00)(1.500,-4.200)
\put(5.250000,-2.0000){\makebox(0,0){${}_{k+1}$}}%
\put(6.250000,-5.50000){\makebox(0,0){${}_{1}$}}%
\put(1.750000,-5.50000){\makebox(0,0){${}_{k}$}}%
% SPLINE 2 0 3 0
% 27 200 1000 200 910 200 900 400 700 400 690 400 660 400 650 450 600 460 600 540 600 550 600 600 650 600 660 600 940 600 950 550 1000 540 1000 460 1000 450 1000 400 950 400 940 400 910 400 900 200 700 200 690 200 600 200 600
% 
\special{pn 8}%
\special{pa 600 600}%
\special{pa 600 580}%
\special{fp}%
\special{pn 8}%
\special{pa 600 580}%
\special{pa 580 550}%
\special{pa 550 530}%
\special{sp}%
%\special{pn 8}%
%\special{pa 550 530}%
%\special{pa 300 440}%
%\special{fp}%
\special{pn 8}%
\special{pa 550 530}%
\special{pa 500 512}%
\special{fp}%
\special{pn 8}%
\special{pa 300 440}%
\special{pa 270 420}%
\special{pa 250 390}%
\special{sp}%
\special{pn 8}%
\special{pa 250 390}%
\special{pa 250 340}%
\special{fp}%
\special{pn 8}%
\special{pa 250 340}%
\special{pa 270 310}%
\special{pa 300 300}%
\special{sp}%
\special{pn 8}%
\special{pa 300 300}%
\special{pa 500 300}%
\special{fp}%
\special{pn 8}%
\special{pa 500 300}%
\special{pa 530 310}%
\special{pa 550 340}%
\special{sp}%
\special{pn 8}%
\special{pa 550 340}%
\special{pa 550 390}%
\special{fp}%
\special{pn 8}%
\special{pa 550 390}%
\special{pa 530 420}%
\special{pa 500 440}%
\special{sp}%
\special{pn 8}%
\special{pa 500 440}%
\special{pa 250 530}%
\special{fp}%
\special{pn 8}%
\special{pa 250 530}%
\special{pa 220 550}%
\special{pa 200 580}%
\special{sp}%
\special{pn 8}%
\special{pa 200 580}%
\special{pa 200 600}%
\special{fp}%
\special{pn 8}%
\special{pa 400 300}%
\special{pa 400 150}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 200 610 200 600
% 
\special{sh 1}%
\special{pa 400 150}%
\special{pa 380 217}%
\special{pa 400 203}%
\special{pa 420 217}%
\special{pa 400 150}%
\special{fp}%
\end{picture}%


==> figure/fig-plus-k1-tri2-wide.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(5.00,3.00)(1.500,-4.200)
\put(5.250000,-5.50000){\makebox(0,0){${}_{k+1}$}}%
\put(6.250000,-2.50000){\makebox(0,0){${}_{1}$}}%
\put(5.750000,-4.50000){\makebox(0,0){${}_{k}$}}%
% SPLINE 2 0 3 0
% 27 200 1000 200 910 200 900 400 700 400 690 400 660 400 650 450 600 460 600 540 600 550 600 600 650 600 660 600 940 600 950 550 1000 540 1000 460 1000 450 1000 400 950 400 940 400 910 400 900 200 700 200 690 200 600 200 600
% 
\special{pn 8}%
\special{pa 600 150}%
\special{pa 600 170}%
\special{fp}%
\special{sh 1}%
\special{pa 600 150}%
\special{pa 580 217}%
\special{pa 600 203}%
\special{pa 620 217}%
\special{pa 600 150}%
\special{fp}%
\special{pn 8}%
\special{pa 600 170}%
\special{pa 580 200}%
\special{pa 550 220}%
\special{sp}%
\special{pn 8}%
\special{pa 550 220}%
\special{pa 300 310}%
\special{fp}%
\special{pn 8}%
\special{pa 300 310}%
\special{pa 270 330}%
\special{pa 250 360}%
\special{sp}%
\special{pn 8}%
\special{pa 250 360}%
\special{pa 250 410}%
\special{fp}%
\special{pn 8}%
\special{pa 250 410}%
\special{pa 270 440}%
\special{pa 300 450}%
\special{sp}%
\special{pn 8}%
\special{pa 300 450}%
\special{pa 500 450}%
\special{fp}%
\special{pn 8}%
\special{pa 500 450}%
\special{pa 530 440}%
\special{pa 550 410}%
\special{sp}%
\special{pn 8}%
\special{pa 550 410}%
\special{pa 550 360}%
\special{fp}%
\special{sh 1}%
\special{pa 550 380}%
\special{pa 570 413}%
\special{pa 550 406}%
\special{pa 530 413}%
\special{pa 550 380}%
\special{fp}%
\special{pn 50}%
\special{pa 550 360}%
\special{pa 530 330}%
\special{pa 500 310}%
\special{sp}%
%\special{pn 8}%
%\special{pa 500 310}%
%\special{pa 250 220}%
%\special{fp}%
\special{pn 50}%
\special{pa 300 238}%
\special{pa 250 220}%
\special{fp}%
%\special{pn 8}%
%\special{pa 500 310}%
%\special{pa 450 292}%
%\special{fp}%
\special{pn 50}%
\special{pa 250 220}%
\special{pa 220 200}%
\special{pa 200 170}%
\special{sp}%
\special{pn 50}%
\special{pa 200 170}%
\special{pa 200 150}%
\special{fp}%
\special{pn 8}%
\special{pa 400 600}%
\special{pa 400 450}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 200 610 200 600
% 
\special{sh 1}%
\special{pa 400 450}%
\special{pa 380 517}%
\special{pa 400 503}%
\special{pa 420 517}%
\special{pa 400 450}%
\special{fp}%
\end{picture}%


==> figure/fig-plus-k1-tri2.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(5.00,3.00)(1.500,-4.200)
\put(5.250000,-5.50000){\makebox(0,0){${}_{k+1}$}}%
\put(6.250000,-2.50000){\makebox(0,0){${}_{1}$}}%
\put(1.750000,-2.50000){\makebox(0,0){${}_{k}$}}%
% SPLINE 2 0 3 0
% 27 200 1000 200 910 200 900 400 700 400 690 400 660 400 650 450 600 460 600 540 600 550 600 600 650 600 660 600 940 600 950 550 1000 540 1000 460 1000 450 1000 400 950 400 940 400 910 400 900 200 700 200 690 200 600 200 600
% 
\special{pn 8}%
\special{pa 600 150}%
\special{pa 600 170}%
\special{fp}%
\special{sh 1}%
\special{pa 600 150}%
\special{pa 580 217}%
\special{pa 600 203}%
\special{pa 620 217}%
\special{pa 600 150}%
\special{fp}%
\special{pn 8}%
\special{pa 600 170}%
\special{pa 580 200}%
\special{pa 550 220}%
\special{sp}%
\special{pn 8}%
\special{pa 550 220}%
\special{pa 300 310}%
\special{fp}%
\special{pn 8}%
\special{pa 300 310}%
\special{pa 270 330}%
\special{pa 250 360}%
\special{sp}%
\special{pn 8}%
\special{pa 250 360}%
\special{pa 250 410}%
\special{fp}%
\special{pn 8}%
\special{pa 250 410}%
\special{pa 270 440}%
\special{pa 300 450}%
\special{sp}%
\special{pn 8}%
\special{pa 300 450}%
\special{pa 500 450}%
\special{fp}%
\special{pn 8}%
\special{pa 500 450}%
\special{pa 530 440}%
\special{pa 550 410}%
\special{sp}%
\special{pn 8}%
\special{pa 550 410}%
\special{pa 550 360}%
\special{fp}%
\special{pn 8}%
\special{pa 550 360}%
\special{pa 530 330}%
\special{pa 500 310}%
\special{sp}%
%\special{pn 8}%
%\special{pa 500 310}%
%\special{pa 250 220}%
%\special{fp}%
\special{pn 8}%
\special{pa 300 238}%
\special{pa 250 220}%
\special{fp}%
%\special{pn 8}%
%\special{pa 500 310}%
%\special{pa 450 292}%
%\special{fp}%
\special{pn 8}%
\special{pa 250 220}%
\special{pa 220 200}%
\special{pa 200 170}%
\special{sp}%
\special{pn 8}%
\special{pa 200 170}%
\special{pa 200 150}%
\special{fp}%
\special{sh 1}%
\special{pa 200 150}%
\special{pa 180 217}%
\special{pa 200 203}%
\special{pa 220 217}%
\special{pa 200 150}%
\special{fp}%
\special{pn 8}%
\special{pa 400 600}%
\special{pa 400 450}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 200 610 200 600
% 
\special{sh 1}%
\special{pa 400 450}%
\special{pa 380 517}%
\special{pa 400 503}%
\special{pa 420 517}%
\special{pa 400 450}%
\special{fp}%
\end{picture}%


==> figure/fig-r1-m.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}(  7.00,  4.0000)(  1.500, -5.50000)
% SPLINE 2 0 3 0
% 42 662 212 673 213 683 215 693 220 705 226 715 234 725 243 734 255 743 268 752 282 759 297 767 314 774 333 779 352 785 371 789 392 794 415 797 437 798 459 800 482 800 505 800 528 798 551 797 573 794 595 789 618 785 640 779 659 774 678 767 696 759 713 752 728 743 744 734 755 725 767 715 778 705 784 693 790 683 795 673 799 662 800 662 800
% 
\special{pn 8}%
\special{pa 662 212}%
\special{pa 694 220}%
\special{pa 720 238}%
\special{pa 740 262}%
\special{pa 756 290}%
\special{pa 770 320}%
\special{pa 778 350}%
\special{pa 788 380}%
\special{pa 794 412}%
\special{pa 798 444}%
\special{pa 800 476}%
\special{pa 800 508}%
\special{pa 800 540}%
\special{pa 798 572}%
\special{pa 792 604}%
\special{pa 786 634}%
\special{pa 778 666}%
\special{pa 768 696}%
\special{pa 754 724}%
\special{pa 738 752}%
\special{pa 718 776}%
\special{pa 690 792}%
\special{pa 662 800}%
\special{sp}%
% LINE 2 0 3 0
% 4 662 210 610 210 662 800 610 800
% 
\special{pn 8}%
\special{pa 662 210}%
\special{pa 610 210}%
\special{fp}%
\special{pa 662 800}%
\special{pa 610 800}%
\special{fp}%
% STR 2 0 3 0
% 3 700 395 700 496 5 0
% i
\put(7.250000,-4.9600){\makebox(0,0){${}_{i}$}}%
% SPLINE 2 0 3 0
% 41 610 800 593 800 579 799 562 796 548 792 531 789 517 784 503 779 488 772 472 765 457 756 445 747 428 737 416 727 403 716 387 703 374 691 362 677 354 662 341 647 329 632 319 615 306 598 296 582 288 563 277 544 271 525 263 506 257 486 251 466 244 445 238 425 232 403 228 381 226 359 220 337 220 315 215 293 213 270 213 248 213 225
% 
\special{pn 8}%
\special{pa 610 800}%
\special{pa 578 800}%
\special{pa 548 792}%
\special{pa 516 784}%
\special{pa 488 772}%
\special{pa 458 758}%
\special{pa 432 740}%
\special{pa 408 720}%
\special{pa 382 700}%
\special{pa 362 676}%
\special{pa 344 650}%
\special{pa 324 624}%
\special{pa 306 598}%
\special{pa 292 570}%
\special{pa 276 540}%
\special{pa 266 510}%
\special{pa 256 480}%
\special{pa 246 450}%
\special{pa 236 420}%
\special{pa 230 388}%
\special{pa 226 356}%
\special{pa 220 324}%
\special{pa 216 294}%
\special{pa 214 262}%
\special{pa 214 230}%
\special{pa 214 226}%
\special{sp}%
% SPLINE 2 0 3 0
% 42 310 407 317 397 323 388 329 379 335 371 341 363 348 354 354 347 360 338 366 331 372 323 379 317 387 309 393 303 399 297 408 289 416 284 422 278 432 272 439 267 445 262 453 256 459 251 470 248 478 243 484 239 494 235 501 231 511 229 519 226 525 223 536 220 542 219 550 216 560 215 567 214 575 213 585 211 593 210 600 210 610 210 610 210
% 
\special{pn 8}%
\special{pa 310 408}%
\special{pa 328 382}%
\special{pa 348 356}%
\special{pa 368 330}%
\special{pa 390 308}%
\special{pa 414 286}%
\special{pa 440 268}%
\special{pa 466 250}%
\special{pa 494 236}%
\special{pa 524 224}%
\special{pa 554 216}%
\special{pa 586 212}%
\special{pa 610 210}%
\special{sp}%
% SPLINE 2 0 3 0
% 41 213 785 213 780 213 775 213 770 213 765 213 761 213 756 213 751 213 746 213 741 213 736 215 731 215 726 215 722 215 717 215 712 215 707 215 702 215 697 220 692 220 688 220 683 220 678 220 673 222 668 222 664 222 659 222 654 226 649 226 644 226 641 226 636 228 631 228 626 228 622 232 617 232 612 232 608 234 603 234 598 234 594
% 
\special{pn 8}%
\special{pa 214 786}%
\special{pa 214 754}%
\special{pa 216 722}%
\special{pa 220 692}%
\special{pa 222 660}%
\special{pa 228 630}%
\special{pa 234 600}%
\special{pa 234 594}%
\special{sp}%
% VECTOR 2 0 3 0
% 2 213 210 213 200
% 
\special{pn 8}%
\special{pa 214 210}%
\special{pa 214 200}%
\special{fp}%
\special{sh 1}%
\special{pa 214 200}%
\special{pa 194 268}%
\special{pa 214 254}%
\special{pa 234 268}%
\special{pa 214 200}%
\special{fp}%
\end{picture}%


==> figure/fig-r1-p.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}(  7.000,  4.0000)(  1.50000, -5.50000)
% SPLINE 2 0 3 0
% 42 664 220 675 221 685 223 695 228 707 234 717 242 727 251 736 262 745 275 754 289 761 304 769 321 776 339 781 358 787 377 791 398 796 420 799 442 800 464 802 486 802 509 802 532 800 554 799 576 796 598 791 620 787 642 781 661 776 680 769 697 761 714 754 729 745 745 736 756 727 767 717 778 707 784 695 790 685 795 675 799 664 800 664 800
% 
\special{pn 8}%
\special{pa 664 220}%
\special{pa 696 228}%
\special{pa 722 246}%
\special{pa 742 270}%
\special{pa 758 298}%
\special{pa 772 326}%
\special{pa 782 358}%
\special{pa 790 388}%
\special{pa 796 420}%
\special{pa 800 452}%
\special{pa 802 484}%
\special{pa 802 516}%
\special{pa 802 548}%
\special{pa 800 580}%
\special{pa 794 610}%
\special{pa 788 642}%
\special{pa 778 672}%
\special{pa 768 702}%
\special{pa 754 732}%
\special{pa 736 758}%
\special{pa 714 782}%
\special{pa 686 796}%
\special{pa 664 800}%
\special{sp}%
% SPLINE 2 0 3 0
% 42 231 420 228 416 228 411 228 405 224 402 224 398 224 392 224 387 221 381 221 376 221 372 221 367 215 364 215 356 215 353 215 347 215 343 215 336 215 332 211 327 211 322 211 317 211 312 208 308 208 303 208 297 208 290 208 286 208 282 208 276 208 271 208 266 208 259 205 255 205 250 205 246 205 240 205 235 205 229 205 226 205 218 205 218
% 
\special{pn 8}%
\special{pa 232 420}%
\special{pa 224 392}%
\special{pa 216 364}%
\special{pa 216 332}%
\special{pa 208 302}%
\special{pa 208 270}%
\special{pa 206 240}%
\special{pa 206 218}%
\special{sp}%
% SPLINE 2 0 3 0
% 41 205 800 205 774 208 752 208 729 208 707 215 685 215 664 221 641 224 620 228 598 234 576 241 557 247 534 256 515 262 497 272 477 282 459 292 437 305 420 314 404 324 388 336 372 346 358 359 344 372 331 385 317 400 305 410 294 423 282 439 272 455 262 471 255 484 250 500 242 516 235 532 232 548 227 561 223 577 220 593 218 612 218
% 
\special{pn 8}%
\special{pa 206 800}%
\special{pa 206 768}%
\special{pa 208 736}%
\special{pa 210 704}%
\special{pa 216 674}%
\special{pa 222 642}%
\special{pa 226 610}%
\special{pa 234 580}%
\special{pa 244 550}%
\special{pa 254 520}%
\special{pa 266 490}%
\special{pa 282 462}%
\special{pa 296 434}%
\special{pa 314 406}%
\special{pa 330 380}%
\special{pa 350 354}%
\special{pa 372 332}%
\special{pa 396 310}%
\special{pa 418 286}%
\special{pa 444 270}%
\special{pa 474 254}%
\special{pa 502 242}%
\special{pa 532 232}%
\special{pa 564 224}%
\special{pa 596 218}%
\special{pa 612 218}%
\special{sp}%
% SPLINE 2 0 3 0
% 42 612 800 602 800 590 800 583 798 574 798 567 798 558 794 548 793 538 789 532 789 523 784 516 783 506 779 500 778 491 773 484 768 475 766 468 762 458 756 452 751 439 745 436 740 423 734 420 729 407 723 400 717 391 712 385 703 382 696 375 690 369 683 362 675 353 668 346 659 343 652 336 642 324 633 321 625 314 617 308 609 305 598 305 598
% 
\special{pn 8}%
\special{pa 612 800}%
\special{pa 580 798}%
\special{pa 550 794}%
\special{pa 520 784}%
\special{pa 490 772}%
\special{pa 462 758}%
\special{pa 436 740}%
\special{pa 410 724}%
\special{pa 386 704}%
\special{pa 366 680}%
\special{pa 344 656}%
\special{pa 324 632}%
\special{pa 308 606}%
\special{pa 306 598}%
\special{sp}%
% LINE 2 0 3 0
% 4 664 218 612 218 664 800 612 800
% 
\special{pn 8}%
\special{pa 664 218}%
\special{pa 612 218}%
\special{fp}%
\special{pa 664 800}%
\special{pa 612 800}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 205 210 205 200
% 
\special{pn 8}%
\special{pa 206 210}%
\special{pa 206 200}%
\special{fp}%
\special{sh 1}%
\special{pa 206 200}%
\special{pa 186 268}%
\special{pa 206 254}%
\special{pa 226 268}%
\special{pa 206 200}%
\special{fp}%
% STR 2 0 3 0
% 3 702 400 702 500 5 0
% i
\put(7.2500,-5.0000){\makebox(0,0){${}_{i}$}}%
\end{picture}%


==> figure/fig-resolution-1k-1-mf.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(7.500,4.500)(.2500,-4.00)
\put(5.250000,-2.0000){\makebox(0,0){${}_{k+1}$}}%
\put(6.50000,-5.50000){\makebox(0,0){${}_{k}$}}%
\put(1.50000,-5.50000){\makebox(0,0){${}_{1}$}}%
\put(4.0000,-.50000){\makebox(0,0){$\en{1}$}}%
\put(1.250000,-4.0000){\makebox(0,0){$\en{4}$}}%
\put(6.750000,-4.0000){\makebox(0,0){$\en{5}$}}%
\put(2.0000,-7.0000){\makebox(0,0){$\en{2}$}}%
\put(6.0000,-7.0000){\makebox(0,0){$\en{3}$}}%
% SPLINE 2 0 3 0
% 27 200 1000 200 910 200 900 400 700 400 690 400 660 400 650 450 600 460 600 540 600 550 600 600 650 600 660 600 940 600 950 550 1000 540 1000 460 1000 450 1000 400 950 400 940 400 910 400 900 200 700 200 690 200 600 200 600
% 
\special{pn 8}%
\special{pa 600 600}%
\special{pa 600 580}%
\special{fp}%
\special{pn 8}%
\special{pa 600 580}%
\special{pa 580 550}%
\special{pa 550 540}%
\special{sp}%
\special{pn 8}%
\special{pa 550 540}%
\special{pa 250 540}%
\special{fp}%
\special{pn 8}%
\special{pa 250 540}%
\special{pa 220 550}%
\special{pa 200 580}%
\special{sp}%
\special{pn 8}%
\special{pa 200 580}%
\special{pa 200 600}%
\special{fp}%
%%%
\special{pn 8}%
\special{pa 500 430}%
\special{pa 300 430}%
\special{fp}%
\special{pn 8}%
\special{pa 300 430}%
\special{pa 270 420}%
\special{pa 250 390}%
\special{sp}%
\special{pn 8}%
\special{pa 250 390}%
\special{pa 250 340}%
\special{fp}%
\special{pn 8}%
\special{pa 250 340}%
\special{pa 270 310}%
\special{pa 300 300}%
\special{sp}%
\special{pn 8}%
\special{pa 300 300}%
\special{pa 500 300}%
\special{fp}%
\special{pn 8}%
\special{pa 500 300}%
\special{pa 530 310}%
\special{pa 550 340}%
\special{sp}%
\special{pn 8}%
\special{pa 550 340}%
\special{pa 550 390}%
\special{fp}%
\special{pn 8}%
\special{pa 550 390}%
\special{pa 530 420}%
\special{pa 500 430}%
\special{sp}%
%%
\special{pn 8}%
\special{pa 400 300}%
\special{pa 400 150}%
\special{fp}%
\special{pn 8}%
\special{pa 400 430}%
\special{pa 400 540}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 200 610 200 600
% 
\special{sh 1}%
\special{pa 400 150}%
\special{pa 380 217}%
\special{pa 400 203}%
\special{pa 420 217}%
\special{pa 400 150}%
\special{fp}%
\special{pn 8}%
\special{pa 230 390}%
\special{pa 270 390}%
\special{fp}%
\special{pn 8}%
\special{pa 530 390}%
\special{pa 570 390}%
\special{fp}%
\end{picture}%


==> figure/fig-resolution-1k-2-mf.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(7.500,4.500)(.2500,-4.00)
\put(5.250000,-2.0000){\makebox(0,0){${}_{k+1}$}}%
\put(6.50000,-5.50000){\makebox(0,0){${}_{k}$}}%
\put(1.50000,-5.50000){\makebox(0,0){${}_{1}$}}%
\put(4.0000,-.50000){\makebox(0,0){$\en{1}$}}%
\put(1.250000,-4.0000){\makebox(0,0){$\en{4}$}}%
\put(6.750000,-4.0000){\makebox(0,0){$\en{5}$}}%
\put(2.0000,-7.0000){\makebox(0,0){$\en{2}$}}%
\put(6.0000,-7.0000){\makebox(0,0){$\en{3}$}}%
% SPLINE 2 0 3 0
% 27 200 1000 200 910 200 900 400 700 400 690 400 660 400 650 450 600 460 600 540 600 550 600 600 650 600 660 600 940 600 950 550 1000 540 1000 460 1000 450 1000 400 950 400 940 400 910 400 900 200 700 200 690 200 600 200 600
% 
\special{pn 8}%
\special{pa 600 600}%
\special{pa 600 580}%
\special{fp}%
\special{pn 8}%
\special{pa 600 580}%
\special{pa 590 550}%
\special{pa 575 540}%
\special{sp}%
\special{pn 8}%
\special{pa 575 540}%
\special{pa 560 530}%
\special{pa 550 500}%
\special{sp}%
%
\special{pn 8}%
\special{pa 250 500}%
\special{pa 240 530}%
\special{pa 225 540}%
\special{sp}%
\special{pn 8}%
\special{pa 225 540}%
\special{pa 210 550}%
\special{pa 200 580}%
\special{sp}%
\special{pn 8}%
\special{pa 200 580}%
\special{pa 200 600}%
\special{fp}%
%%%
\special{pn 8}%
\special{pa 250 500}%
\special{pa 250 340}%
\special{fp}%
\special{pn 8}%
\special{pa 250 340}%
\special{pa 270 310}%
\special{pa 300 300}%
\special{sp}%
\special{pn 8}%
\special{pa 300 300}%
\special{pa 500 300}%
\special{fp}%
\special{pn 8}%
\special{pa 500 300}%
\special{pa 530 310}%
\special{pa 550 340}%
\special{sp}%
\special{pn 8}%
\special{pa 550 340}%
\special{pa 550 500}%
\special{fp}%
%%
\special{pn 8}%
\special{pa 400 300}%
\special{pa 400 150}%
\special{fp}%
\special{pn 8}%
\special{pa 550 475}%
\special{pa 250 475}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 200 610 200 600
% 
\special{sh 1}%
\special{pa 250 475}%
\special{pa 317 455}%
\special{pa 303 475}%
\special{pa 317 495}%
\special{pa 250 475}%
\special{fp}%
\special{sh 1}%
\special{pa 400 150}%
\special{pa 380 217}%
\special{pa 400 203}%
\special{pa 420 217}%
\special{pa 400 150}%
\special{fp}%
\special{pn 8}%
\special{pa 230 390}%
\special{pa 270 390}%
\special{fp}%
\special{pn 8}%
\special{pa 530 390}%
\special{pa 570 390}%
\special{fp}%
\end{picture}%


==> figure/fig-resolution-1k-3-mf.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(7.500,4.500)(.2500,-4.00)
\put(5.250000,-5.50000){\makebox(0,0){${}_{k+1}$}}%
\put(6.250000,-2.50000){\makebox(0,0){${}_{k}$}}%
\put(1.750000,-2.50000){\makebox(0,0){${}_{1}$}}%
\put(4.0000,-7.0000){\makebox(0,0){$\en{1}$}}%
\put(1.0000,-4.0000){\makebox(0,0){$\en{4}$}}%
\put(7.0000,-4.0000){\makebox(0,0){$\en{5}$}}%
\put(2.0000,-.50000){\makebox(0,0){$\en{2}$}}%
\put(6.0000,-.50000){\makebox(0,0){$\en{3}$}}%
% SPLINE 2 0 3 0
% 27 200 1000 200 910 200 900 400 700 400 690 400 660 400 650 450 600 460 600 540 600 550 600 600 650 600 660 600 940 600 950 550 1000 540 1000 460 1000 450 1000 400 950 400 940 400 910 400 900 200 700 200 690 200 600 200 600
% 
\special{pn 8}%
\special{pa 600 150}%
\special{pa 600 170}%
\special{fp}%
\special{sh 1}%
\special{pa 600 150}%
\special{pa 580 217}%
\special{pa 600 203}%
\special{pa 620 217}%
\special{pa 600 150}%
\special{fp}%
\special{pn 8}%
\special{pa 600 170}%
\special{pa 580 200}%
\special{pa 550 210}%
\special{sp}%
\special{pn 8}%
\special{pa 550 210}%
\special{pa 250 210}%
\special{fp}%
\special{pn 8}%
\special{pa 250 210}%
\special{pa 220 200}%
\special{pa 200 170}%
\special{sp}%
\special{pn 8}%
\special{pa 200 170}%
\special{pa 200 150}%
\special{fp}%
\special{sh 1}%
\special{pa 200 150}%
\special{pa 180 217}%
\special{pa 200 203}%
\special{pa 220 217}%
\special{pa 200 150}%
\special{fp}%
%\special{pn 8}%
%\special{pa 550 220}%
%\special{pa 300 310}%
%\special{fp}%
\special{pn 8}%
\special{pa 300 320}%
\special{pa 270 330}%
\special{pa 250 360}%
\special{sp}%
\special{pn 8}%
\special{pa 250 360}%
\special{pa 250 410}%
\special{fp}%
\special{pn 8}%
\special{pa 250 410}%
\special{pa 270 440}%
\special{pa 300 450}%
\special{sp}%
\special{pn 8}%
\special{pa 300 450}%
\special{pa 500 450}%
\special{fp}%
\special{pn 8}%
\special{pa 500 450}%
\special{pa 530 440}%
\special{pa 550 410}%
\special{sp}%
\special{pn 8}%
\special{pa 550 410}%
\special{pa 550 360}%
\special{fp}%
\special{pn 8}%
\special{pa 550 360}%
\special{pa 530 330}%
\special{pa 500 320}%
\special{sp}%
\special{pn 8}%
\special{pa 500 320}%
\special{pa 300 320}%
\special{fp}%
\special{pn 8}%
\special{pa 400 210}%
\special{pa 400 320}%
\special{fp}%
\special{pn 8}%
\special{pa 400 600}%
\special{pa 400 450}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 200 610 200 600
% 
\special{sh 1}%
\special{pa 400 450}%
\special{pa 380 517}%
\special{pa 400 503}%
\special{pa 420 517}%
\special{pa 400 450}%
\special{fp}%
\special{pn 8}%
\special{pa 230 390}%
\special{pa 270 390}%
\special{fp}%
\special{pn 8}%
\special{pa 530 390}%
\special{pa 570 390}%
\special{fp}%
\end{picture}%


==> figure/fig-resolution-1k-4-mf.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(7.500,4.500)(.2500,-4.00)
\put(5.250000,-5.50000){\makebox(0,0){${}_{k+1}$}}%
\put(6.250000,-2.50000){\makebox(0,0){${}_{k}$}}%
\put(1.750000,-2.50000){\makebox(0,0){${}_{1}$}}%
\put(4.0000,-7.0000){\makebox(0,0){$\en{1}$}}%
\put(1.0000,-4.0000){\makebox(0,0){$\en{4}$}}%
\put(7.0000,-4.0000){\makebox(0,0){$\en{5}$}}%
\put(2.0000,-.50000){\makebox(0,0){$\en{2}$}}%
\put(6.0000,-.50000){\makebox(0,0){$\en{3}$}}%
% SPLINE 2 0 3 0
% 27 200 1000 200 910 200 900 400 700 400 690 400 660 400 650 450 600 460 600 540 600 550 600 600 650 600 660 600 940 600 950 550 1000 540 1000 460 1000 450 1000 400 950 400 940 400 910 400 900 200 700 200 690 200 600 200 600
% 
\special{pn 8}%
\special{pa 600 150}%
\special{pa 600 200}%
\special{fp}%
\special{sh 1}%
\special{pa 600 150}%
\special{pa 580 217}%
\special{pa 600 203}%
\special{pa 620 217}%
\special{pa 600 150}%
\special{fp}%
\special{pn 8}%
\special{pa 600 200}%
\special{pa 590 230}%
\special{pa 575 240}%
\special{sp}%
\special{pn 8}%
\special{pa 575 240}%
\special{pa 560 250}%
\special{pa 550 280}%
\special{sp}%
\special{pn 8}%
\special{pa 250 280}%
\special{pa 240 250}%
\special{pa 225 240}%
\special{sp}%
\special{pn 8}%
\special{pa 225 240}%
\special{pa 210 230}%
\special{pa 200 200}%
\special{sp}%
\special{pn 8}%
\special{pa 200 200}%
\special{pa 200 150}%
\special{fp}%
\special{sh 1}%
\special{pa 200 150}%
\special{pa 180 217}%
\special{pa 200 203}%
\special{pa 220 217}%
\special{pa 200 150}%
\special{fp}%
%\special{pn 8}%
%\special{pa 550 220}%
%\special{pa 300 310}%
%\special{fp}%
\special{pn 8}%
\special{pa 250 280}%
\special{pa 250 410}%
\special{fp}%
\special{pn 8}%
\special{pa 250 410}%
\special{pa 270 440}%
\special{pa 300 450}%
\special{sp}%
\special{pn 8}%
\special{pa 300 450}%
\special{pa 500 450}%
\special{fp}%
\special{pn 8}%
\special{pa 500 450}%
\special{pa 530 440}%
\special{pa 550 410}%
\special{sp}%
\special{pn 8}%
\special{pa 550 410}%
\special{pa 550 280}%
\special{fp}%
\special{pn 8}%
\special{pa 400 600}%
\special{pa 400 450}%
\special{fp}%
\special{sh 1}%
\special{pa 400 450}%
\special{pa 380 517}%
\special{pa 400 503}%
\special{pa 420 517}%
\special{pa 400 450}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 200 610 200 600
% 
\special{pn 8}%
\special{pa 250 300}%
\special{pa 550 300}%
\special{fp}%
\special{sh 1}%
\special{pa 550 300}%
\special{pa 483 320}%
\special{pa 497 300}%
\special{pa 483 280}%
\special{pa 550 300}%
\special{fp}%
\special{pn 8}%
\special{pa 230 390}%
\special{pa 270 390}%
\special{fp}%
\special{pn 8}%
\special{pa 530 390}%
\special{pa 570 390}%
\special{fp}%
\end{picture}%


==> figure/fig-resolution-k1-1-mf.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(7.500,4.500)(.2500,-4.00)
\put(5.250000,-2.0000){\makebox(0,0){${}_{k+1}$}}%
\put(6.50000,-5.50000){\makebox(0,0){${}_{1}$}}%
\put(1.50000,-5.50000){\makebox(0,0){${}_{k}$}}%
\put(4.0000,-.750000){\makebox(0,0){$\mathcal{X}_{k+1,1}$}}%
\put(1.250000,-4.0000){\makebox(0,0){$\mathcal{X}_{1,4}$}}%
\put(6.750000,-4.0000){\makebox(0,0){$\mathcal{X}_{k,5}$}}%
\put(2.0000,-7.0000){\makebox(0,0){$\mathcal{X}_{k,2}$}}%
\put(6.0000,-7.0000){\makebox(0,0){$\mathcal{X}_{1,3}$}}%
% SPLINE 2 0 3 0
% 27 200 1000 200 910 200 900 400 700 400 690 400 660 400 650 450 600 460 600 540 600 550 600 600 650 600 660 600 940 600 950 550 1000 540 1000 460 1000 450 1000 400 950 400 940 400 910 400 900 200 700 200 690 200 600 200 600
% 
\special{pn 8}%
\special{pa 600 600}%
\special{pa 600 580}%
\special{fp}%
\special{pn 8}%
\special{pa 600 580}%
\special{pa 580 550}%
\special{pa 550 540}%
\special{sp}%
\special{pn 8}%
\special{pa 550 540}%
\special{pa 250 540}%
\special{fp}%
\special{pn 8}%
\special{pa 250 540}%
\special{pa 220 550}%
\special{pa 200 580}%
\special{sp}%
\special{pn 8}%
\special{pa 200 580}%
\special{pa 200 600}%
\special{fp}%
%%%
\special{pn 8}%
\special{pa 500 430}%
\special{pa 300 430}%
\special{fp}%
\special{pn 8}%
\special{pa 300 430}%
\special{pa 270 420}%
\special{pa 250 390}%
\special{sp}%
\special{pn 8}%
\special{pa 250 390}%
\special{pa 250 340}%
\special{fp}%
\special{pn 8}%
\special{pa 250 340}%
\special{pa 270 310}%
\special{pa 300 300}%
\special{sp}%
\special{pn 8}%
\special{pa 300 300}%
\special{pa 500 300}%
\special{fp}%
\special{pn 8}%
\special{pa 500 300}%
\special{pa 530 310}%
\special{pa 550 340}%
\special{sp}%
\special{pn 8}%
\special{pa 550 340}%
\special{pa 550 390}%
\special{fp}%
\special{pn 8}%
\special{pa 550 390}%
\special{pa 530 420}%
\special{pa 500 430}%
\special{sp}%
%%
\special{pn 8}%
\special{pa 400 300}%
\special{pa 400 150}%
\special{fp}%
\special{pn 8}%
\special{pa 400 430}%
\special{pa 400 540}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 200 610 200 600
% 
\special{sh 1}%
\special{pa 400 150}%
\special{pa 380 217}%
\special{pa 400 203}%
\special{pa 420 217}%
\special{pa 400 150}%
\special{fp}%
\special{pn 8}%
\special{pa 230 390}%
\special{pa 270 390}%
\special{fp}%
\special{pn 8}%
\special{pa 530 390}%
\special{pa 570 390}%
\special{fp}%
\end{picture}%


==> figure/fig-resolution-k1-2-mf.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(7.500,4.500)(.2500,-4.00)
\put(5.250000,-2.0000){\makebox(0,0){${}_{k+1}$}}%
\put(6.50000,-5.50000){\makebox(0,0){${}_{1}$}}%
\put(1.50000,-5.50000){\makebox(0,0){${}_{k}$}}%
\put(4.0000,-.750000){\makebox(0,0){$\mathcal{X}_{k+1,1}$}}%
\put(1.250000,-4.0000){\makebox(0,0){$\mathcal{X}_{1,4}$}}%
\put(6.750000,-4.0000){\makebox(0,0){$\mathcal{X}_{k,5}$}}%
\put(2.0000,-7.0000){\makebox(0,0){$\mathcal{X}_{k,2}$}}%
\put(6.0000,-7.0000){\makebox(0,0){$\mathcal{X}_{1,3}$}}%
% SPLINE 2 0 3 0
% 27 200 1000 200 910 200 900 400 700 400 690 400 660 400 650 450 600 460 600 540 600 550 600 600 650 600 660 600 940 600 950 550 1000 540 1000 460 1000 450 1000 400 950 400 940 400 910 400 900 200 700 200 690 200 600 200 600
% 
\special{pn 8}%
\special{pa 600 600}%
\special{pa 600 580}%
\special{fp}%
\special{pn 8}%
\special{pa 600 580}%
\special{pa 590 550}%
\special{pa 575 540}%
\special{sp}%
\special{pn 8}%
\special{pa 575 540}%
\special{pa 560 530}%
\special{pa 550 500}%
\special{sp}%
%
\special{pn 8}%
\special{pa 250 500}%
\special{pa 240 530}%
\special{pa 225 540}%
\special{sp}%
\special{pn 8}%
\special{pa 225 540}%
\special{pa 210 550}%
\special{pa 200 580}%
\special{sp}%
\special{pn 8}%
\special{pa 200 580}%
\special{pa 200 600}%
\special{fp}%
%%%
\special{pn 8}%
\special{pa 250 500}%
\special{pa 250 340}%
\special{fp}%
\special{pn 8}%
\special{pa 250 340}%
\special{pa 270 310}%
\special{pa 300 300}%
\special{sp}%
\special{pn 8}%
\special{pa 300 300}%
\special{pa 500 300}%
\special{fp}%
\special{pn 8}%
\special{pa 500 300}%
\special{pa 530 310}%
\special{pa 550 340}%
\special{sp}%
\special{pn 8}%
\special{pa 550 340}%
\special{pa 550 500}%
\special{fp}%
%%
\special{pn 8}%
\special{pa 400 300}%
\special{pa 400 150}%
\special{fp}%
\special{pn 8}%
\special{pa 550 475}%
\special{pa 250 475}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 200 610 200 600
% 
\special{sh 1}%
\special{pa 550 475}%
\special{pa 483 455}%
\special{pa 497 475}%
\special{pa 483 495}%
\special{pa 550 475}%
\special{fp}%
\special{sh 1}%
\special{pa 400 150}%
\special{pa 380 217}%
\special{pa 400 203}%
\special{pa 420 217}%
\special{pa 400 150}%
\special{fp}%
\special{pn 8}%
\special{pa 230 390}%
\special{pa 270 390}%
\special{fp}%
\special{pn 8}%
\special{pa 530 390}%
\special{pa 570 390}%
\special{fp}%
\end{picture}%


==> figure/fig-tangle-diag-effective.tex <==
%WinTpicVersion2.13
\unitlength 0.1in
\begin{picture}(8.20,4.00)(4.00,-9.00)
% SPLINE 2 0 3 0
% 5 1000 600 780 1060 720 880 980 1010 1220 1400
% 
\special{pn 8}%
\special{pa 1000 200}%
\special{pa 988 254}%
\special{pa 976 308}%
\special{pa 964 360}%
\special{pa 952 411}%
\special{pa 939 459}%
\special{pa 927 505}%
\special{sp}%
\special{pn 8}%
%\special{pa 914 546}%
%\special{pa 901 584}%
\special{pa 887 616}%
\special{pa 873 643}%
\special{pa 859 665}%
\special{pa 844 679}%
\special{pa 829 686}%
\special{pa 813 686}%
\special{pa 796 677}%
\special{pa 779 659}%
\special{pa 761 632}%
\special{pa 745 599}%
\special{pa 731 563}%
\special{pa 721 529}%
\special{pa 717 499}%
\special{pa 721 478}%
\special{pa 733 466}%
\special{pa 752 464}%
\special{pa 778 470}%
\special{pa 808 484}%
\special{pa 841 503}%
\special{pa 877 526}%
\special{pa 913 553}%
\special{pa 948 582}%
\special{pa 982 612}%
\special{pa 1012 641}%
\special{pa 1040 670}%
\special{sp}%
\special{pn 8}%
%\special{pa 1064 698}%
%\special{pa 1086 726}%
%\special{pa 1106 754}%
\special{pa 1124 781}%
\special{pa 1140 808}%
\special{pa 1154 835}%
\special{pa 1167 862}%
\special{pa 1179 888}%
\special{pa 1189 915}%
\special{pa 1199 941}%
\special{pa 1209 967}%
\special{pa 1218 993}%
\special{pa 1220 1000}%
\special{sp}%
% SPLINE 2 0 3 0
% 4 400 600 400 610 1180 780 860 1400
% 
\special{pn 8}%
\special{pa 400 200}%
\special{pa 402 231}%
\special{pa 409 257}%
\special{pa 422 280}%
\special{pa 439 300}%
\special{pa 461 316}%
\special{pa 487 329}%
\special{pa 516 340}%
\special{pa 549 348}%
%\special{pa 584 354}%
\special{sp}%
\special{pn 8}%
%\special{pa 622 358}%
\special{pa 661 361}%
\special{pa 702 362}%
\special{pa 744 362}%
\special{pa 786 361}%
\special{pa 829 360}%
\special{pa 872 358}%
%\special{pa 914 357}%
\special{sp}%
\special{pn 8}%
%\special{pa 954 355}%
%\special{pa 994 355}%
\special{pa 1031 355}%
\special{pa 1066 356}%
\special{pa 1099 359}%
\special{pa 1128 363}%
\special{pa 1153 369}%
\special{pa 1175 377}%
\special{pa 1192 388}%
\special{pa 1205 401}%
\special{pa 1214 417}%
\special{pa 1219 435}%
\special{pa 1219 454}%
\special{pa 1217 476}%
\special{pa 1211 500}%
\special{pa 1202 525}%
\special{pa 1190 552}%
\special{pa 1175 580}%
\special{pa 1158 610}%
\special{pa 1138 641}%
\special{pa 1117 674}%
\special{pa 1093 707}%
\special{pa 1068 741}%
\special{pa 1041 776}%
\special{pa 1013 812}%
\special{pa 984 849}%
\special{pa 954 885}%
\special{pa 924 923}%
\special{pa 893 960}%
\special{pa 862 998}%
\special{pa 860 1000}%
\special{sp}%
% SPLINE 2 0 3 0
% 4 400 1400 640 1000 560 600 560 600
% 
\special{pn 8}%
\special{pa 400 1000}%
\special{pa 423 974}%
\special{pa 445 947}%
\special{pa 467 921}%
\special{pa 488 894}%
\special{pa 509 867}%
\special{pa 529 841}%
\special{pa 548 814}%
\special{pa 566 786}%
\special{pa 582 759}%
\special{pa 597 731}%
\special{pa 610 703}%
\special{pa 621 675}%
\special{pa 630 646}%
\special{pa 637 617}%
\special{pa 642 587}%
\special{pa 644 558}%
\special{pa 644 527}%
\special{pa 642 497}%
\special{pa 638 466}%
\special{pa 632 434}%
\special{pa 625 403}%
\special{pa 617 371}%
\special{pa 607 339}%
\special{pa 597 307}%
\special{pa 587 275}%
\special{pa 575 243}%
\special{pa 564 210}%
\special{pa 560 200}%
\special{sp}%
% STR 2 0 3 0
% 3 410 1120 410 1220 2 0
% .
\put(3.5000,-9.5000){\makebox(0,0)[lb]{${}_{i}$}}%
\put(8.1000,-9.5000){\makebox(0,0)[lb]{${}_{j}$}}%
\put(12.1000,-9.5000){\makebox(0,0)[lb]{${}_{k}$}}%
% LINE 2 0 3 0
% 2 1020 970 960 1070
% 
\special{pn 8}%
\special{pa 1020 580}%
\special{pa 960 660}%
\special{fp}%
% LINE 2 0 3 0
% 2 1140 820 1170 730
% 
\special{pn 8}%
\special{pa 1140 420}%
\special{pa 1170 330}%
\special{fp}%
% LINE 2 0 3 0
% 2 790 800 790 720
% 
\special{pn 8}%
\special{pa 790 400}%
\special{pa 790 320}%
\special{fp}%
% LINE 2 0 3 0
% 2 880 830 960 840
% 
\special{pn 8}%
\special{pa 900 430}%
\special{pa 1000 440}%
\special{fp}%
% LINE 2 0 3 0
% 2 790 1010 730 1040
% 
\special{pn 8}%
\special{pa 800 610}%
\special{pa 700 640}%
\special{fp}%
\special{sh 1}%
\special{pa 560 200}%
\special{pa 559 270}%
\special{pa 574 251}%
\special{pa 597 259}%
\special{pa 560 200}%
\special{fp}%
\special{sh 1}%
\special{pa 1000 200}%
\special{pa 965 260}%
\special{pa 987 252}%
\special{pa 1004 270}%
\special{pa 1000 200}%
\special{fp}%
\special{sh 1}%
\special{pa 860 1000}%
\special{pa 918 962}%
\special{pa 895 959}%
\special{pa 888 936}%
\special{pa 860 1000}%
\special{fp}%
\end{picture}%


==> figure/fig-tangle-diag-wasted.tex <==
%WinTpicVersion2.13
\unitlength 0.1in
\begin{picture}(8.40,4.00)(4.00,-9.00)
% SPLINE 2 0 3 0
% 5 1000 600 780 1060 720 880 980 1010 1220 1400
% 
\special{pn 8}%
\special{pa 1000 200}%
\special{pa 988 254}%
\special{pa 976 308}%
\special{pa 964 360}%
\special{pa 952 411}%
\special{pa 939 459}%
\special{pa 927 505}%
\special{sp}%
\special{pn 8}%
%\special{pa 914 546}%
%\special{pa 901 584}%
\special{pa 887 616}%
\special{pa 873 643}%
\special{pa 859 665}%
\special{pa 844 679}%
\special{pa 829 686}%
\special{pa 813 686}%
\special{pa 796 677}%
\special{pa 779 659}%
\special{pa 761 632}%
\special{pa 745 599}%
\special{pa 731 563}%
\special{pa 721 529}%
\special{pa 717 499}%
\special{pa 721 478}%
\special{pa 733 466}%
\special{pa 752 464}%
\special{pa 778 470}%
\special{pa 808 484}%
\special{pa 841 503}%
\special{pa 877 526}%
\special{pa 913 553}%
\special{pa 948 582}%
\special{pa 982 612}%
\special{pa 1012 641}%
\special{pa 1040 670}%
\special{sp}%
\special{pn 8}%
%\special{pa 1064 698}%
%\special{pa 1086 726}%
%\special{pa 1106 754}%
\special{pa 1124 781}%
\special{pa 1140 808}%
\special{pa 1154 835}%
\special{pa 1167 862}%
\special{pa 1179 888}%
\special{pa 1189 915}%
\special{pa 1199 941}%
\special{pa 1209 967}%
\special{pa 1218 993}%
\special{pa 1220 1000}%
\special{sp}%
% SPLINE 2 0 3 0
% 4 400 600 400 610 1180 780 860 1400
% 
\special{pn 8}%
\special{pa 400 200}%
\special{pa 402 231}%
\special{pa 409 257}%
\special{pa 422 280}%
\special{pa 439 300}%
\special{pa 461 316}%
\special{pa 487 329}%
\special{pa 516 340}%
\special{pa 549 348}%
%\special{pa 584 354}%
\special{sp}%
\special{pn 8}%
%\special{pa 622 358}%
\special{pa 661 361}%
\special{pa 702 362}%
\special{pa 744 362}%
\special{pa 786 361}%
\special{pa 829 360}%
\special{pa 872 358}%
%\special{pa 914 357}%
\special{sp}%
\special{pn 8}%
%\special{pa 954 355}%
%\special{pa 994 355}%
\special{pa 1031 355}%
\special{pa 1066 356}%
\special{pa 1099 359}%
\special{pa 1128 363}%
\special{pa 1153 369}%
\special{pa 1175 377}%
\special{pa 1192 388}%
\special{pa 1205 401}%
\special{pa 1214 417}%
\special{pa 1219 435}%
\special{pa 1219 454}%
\special{pa 1217 476}%
\special{pa 1211 500}%
\special{pa 1202 525}%
\special{pa 1190 552}%
\special{pa 1175 580}%
\special{pa 1158 610}%
\special{pa 1138 641}%
\special{pa 1117 674}%
\special{pa 1093 707}%
\special{pa 1068 741}%
\special{pa 1041 776}%
\special{pa 1013 812}%
\special{pa 984 849}%
\special{pa 954 885}%
\special{pa 924 923}%
\special{pa 893 960}%
\special{pa 862 998}%
\special{pa 860 1000}%
\special{sp}%
% SPLINE 2 0 3 0
% 4 400 1400 640 1000 560 600 560 600
% 
\special{pn 8}%
\special{pa 400 1000}%
\special{pa 423 974}%
\special{pa 445 947}%
\special{pa 467 921}%
\special{pa 488 894}%
\special{pa 509 867}%
\special{pa 529 841}%
\special{pa 548 814}%
\special{pa 566 786}%
\special{pa 582 759}%
\special{pa 597 731}%
\special{pa 610 703}%
\special{pa 621 675}%
\special{pa 630 646}%
\special{pa 637 617}%
\special{pa 642 587}%
\special{pa 644 558}%
\special{pa 644 527}%
\special{pa 642 497}%
\special{pa 638 466}%
\special{pa 632 434}%
\special{pa 625 403}%
\special{pa 617 371}%
\special{pa 607 339}%
\special{pa 597 307}%
\special{pa 587 275}%
\special{pa 575 243}%
\special{pa 564 210}%
\special{pa 560 200}%
\special{sp}%
% STR 2 0 3 0
% 3 410 1120 410 1220 2 0
% .
\put(3.5000,-9.5000){\makebox(0,0)[lb]{${}_{i}$}}%
\put(8.1000,-9.5000){\makebox(0,0)[lb]{${}_{j}$}}%
\put(12.1000,-9.5000){\makebox(0,0)[lb]{${}_{k}$}}%
% LINE 2 0 3 0
% 2 1020 970 960 1070
% 
\special{pn 8}%
\special{pa 1020 580}%
\special{pa 960 660}%
\special{fp}%
% LINE 2 0 3 0
% 2 1140 820 1170 730
% 
\special{pn 8}%
\special{pa 1140 420}%
\special{pa 1170 330}%
\special{fp}%
% LINE 2 0 3 0
% 2 790 800 790 720
% 
\special{pn 8}%
\special{pa 790 400}%
\special{pa 790 320}%
\special{fp}%
% LINE 2 0 3 0
% 2 880 830 960 840
% 
\special{pn 8}%
\special{pa 900 430}%
\special{pa 1000 440}%
\special{fp}%
% LINE 2 0 3 0
% 2 790 1010 730 1040
% 
\special{pn 8}%
\special{pa 800 610}%
\special{pa 700 640}%
\special{fp}%
% LINE 2 0 3 0
% 2 910 1220 1030 1280
% 
\special{pn 8}%
\special{pa 930 820}%
\special{pa 1030 880}%
\special{fp}%
% LINE 2 0 3 0
% 2 520 1100 640 1170
% 
\special{pn 8}%
\special{pa 540 700}%
\special{pa 640 770}%
\special{fp}%
% LINE 2 0 3 0
% 2 1120 950 1240 980
% 
\special{pn 8}%
\special{pa 1130 550}%
\special{pa 1230 580}%
\special{fp}%
\special{sh 1}%
\special{pa 560 200}%
\special{pa 559 270}%
\special{pa 574 251}%
\special{pa 597 259}%
\special{pa 560 200}%
\special{fp}%
\special{sh 1}%
\special{pa 1000 200}%
\special{pa 965 260}%
\special{pa 987 252}%
\special{pa 1004 270}%
\special{pa 1000 200}%
\special{fp}%
\special{sh 1}%
\special{pa 860 1000}%
\special{pa 918 962}%
\special{pa 895 959}%
\special{pa 888 936}%
\special{pa 860 1000}%
\special{fp}%
\end{picture}%


==> figure/fig-tree-cycle1.tex <==
\unitlength 0.1in
\begin{picture}(9.0,8.500)(1.50,-8.500)
% CIRCLE 2 0 3 0
% 4 370 800 370 700 370 700 370 700
% 
\special{pn 8}%
\special{ar 370 400 100 100  0.0000000 0.1200000}%
\special{ar 370 400 100 100  0.4800000 0.6000000}%
\special{ar 370 400 100 100  0.9600000 1.0800000}%
\special{ar 370 400 100 100  1.4400000 1.5600000}%
\special{ar 370 400 100 100  1.9200000 2.0400000}%
\special{ar 370 400 100 100  2.4000000 2.5200000}%
\special{ar 370 400 100 100  2.8800000 3.0000000}%
\special{ar 370 400 100 100  3.3600000 3.4800000}%
\special{ar 370 400 100 100  3.8400000 3.9600000}%
\special{ar 370 400 100 100  4.3200000 4.4400000}%
\special{ar 370 400 100 100  4.8000000 4.9200000}%
\special{ar 370 400 100 100  5.2800000 5.4000000}%
\special{ar 370 400 100 100  5.7600000 5.8800000}%
\special{ar 370 400 100 100  6.2400000 6.2832853}%
\special{sp}%
% SPLINE 2 0 3 0
% 5 470 800 570 700 570 800 670 800 670 800
% 
\special{pn 8}%
\special{pa 450 350}%
\special{pa 477 305}%
\special{pa 503 264}%
\special{pa 529 227}%
\special{pa 552 199}%
\special{pa 574 181}%
\special{pa 593 177}%
\special{pa 609 188}%
\special{pa 622 216}%
\special{pa 637 247}%
\special{pa 661 264}%
\special{pa 693 263}%
\special{pa 710 260}%
\special{sp}%
\special{sh 1}%
\special{pa 710 260}%
\special{pa 643 240}%
\special{pa 657 260}%
\special{pa 643 280}%
\special{pa 710 260}%
\special{fp}%
\special{pn 8}%
\special{pa 720 470}%
\special{pa 684 471}%
\special{pa 658 482}%
\special{pa 648 508}%
\special{pa 649 544}%
\special{pa 656 581}%
\special{pa 660 613}%
\special{pa 656 632}%
\special{pa 644 636}%
\special{pa 623 628}%
\special{pa 596 610}%
\special{pa 563 584}%
\special{pa 527 553}%
\special{pa 489 517}%
\special{pa 460 490}%
\special{sp}%
\special{sh 1}%
\special{pa 450 480}%
\special{pa 483 541}%
\special{pa 488 518}%
\special{pa 511 513}%
\special{pa 450 480}%
\special{fp}%
% LINE
\special{pn 8}%
\special{pa 370 300}%
\special{pa 330 200}%
\special{fp}%
\special{pa 270 350}%
\special{pa 200 280}%
\special{fp}%
\special{pa 280 450}%
\special{pa 200 490}%
\special{fp}%
\special{pa 370 500}%
\special{pa 340 600}%
\special{fp}%
% STR 2 0 3 0
% 3 680 800 680 900 5 0
% $x$
\put(8.000,-2.60000){\makebox(0,0){$\en{1}$}}%
\put(8.000,-4.70000){\makebox(0,0){$\en{2}$}}%
\put(3.4, -7.00){\makebox(0,0){$\en{i_k}$}}%
\put(1.00, -2.50){\makebox(0,0){$\en{i_2}$}}%
\put(3.30, -1.00){\makebox(0,0){$\en{i_1}$}}%
\put(6.0000,-1.30000){\makebox(0,0){${}_{m}$}}%
\put(6.4000,-6.80000){\makebox(0,0){${}_{m}$}}%
\put(4.3750000,-2.350000){\makebox(0,0){${}_{m_1}$}}%
\put(4.3750000,-5.750000){\makebox(0,0){${}_{m_k}$}}%
\put(2.000,-4.5000){\makebox(0,0){$\cdot$}}%
\put(1.9000,-4.000){\makebox(0,0){$\cdot$}}%
\put(2.000,-3.5000){\makebox(0,0){$\cdot$}}%
\put(4.3750000,-9.0000){\makebox(0,0){${\Gamma_T}$}}%
\end{picture}%


==> figure/fig-tree-cycle2.tex <==
\unitlength 0.1in
\begin{picture}(9.0,8.500)(1.50,-8.500)
% CIRCLE 2 0 3 0
% 4 370 800 370 700 370 700 370 700
% 
\special{pn 8}%
\special{ar 370 400 100 100  0.0000000 0.1200000}%
\special{ar 370 400 100 100  0.4800000 0.6000000}%
\special{ar 370 400 100 100  0.9600000 1.0800000}%
\special{ar 370 400 100 100  1.4400000 1.5600000}%
\special{ar 370 400 100 100  1.9200000 2.0400000}%
\special{ar 370 400 100 100  2.4000000 2.5200000}%
\special{ar 370 400 100 100  2.8800000 3.0000000}%
\special{ar 370 400 100 100  3.3600000 3.4800000}%
\special{ar 370 400 100 100  3.8400000 3.9600000}%
\special{ar 370 400 100 100  4.3200000 4.4400000}%
\special{ar 370 400 100 100  4.8000000 4.9200000}%
\special{ar 370 400 100 100  5.2800000 5.4000000}%
\special{ar 370 400 100 100  5.7600000 5.8800000}%
\special{ar 370 400 100 100  6.2400000 6.2832853}%
\special{sp}%
% SPLINE 2 0 3 0
% 5 470 800 570 700 570 800 670 800 670 800
% 
\special{pn 8}%
\special{pa 450 350}%
\special{pa 475 314}%
\special{pa 499 281}%
\special{pa 522 252}%
\special{pa 543 229}%
\special{pa 563 214}%
\special{pa 580 210}%
\special{pa 595 218}%
\special{pa 607 237}%
\special{pa 616 264}%
\special{pa 623 298}%
\special{pa 628 338}%
\special{pa 630 381}%
\special{pa 630 425}%
\special{pa 629 470}%
\special{pa 625 511}%
\special{pa 618 546}%
\special{pa 607 573}%
\special{pa 593 589}%
\special{pa 574 590}%
\special{pa 551 579}%
\special{pa 526 558}%
\special{pa 498 531}%
\special{pa 469 500}%
\special{pa 460 490}%
\special{sp}%
\special{sh 1}%
\special{pa 450 480}%
\special{pa 483 541}%
\special{pa 488 518}%
\special{pa 511 513}%
\special{pa 450 480}%
\special{fp}%
% LINE
\special{pn 8}%
\special{pa 600 400}%
\special{pa 660 400}%
\special{fp}%
\special{pn 8}%
\special{pa 370 300}%
\special{pa 330 200}%
\special{fp}%
\special{pn 8}%
\special{pa 270 350}%
\special{pa 200 280}%
\special{fp}%
\special{pn 8}%
\special{pa 280 450}%
\special{pa 200 490}%
\special{fp}%
\special{pn 8}%
\special{pa 370 500}%
\special{pa 340 600}%
\special{fp}%
% STR 2 0 3 0
% 3 680 800 680 900 5 0
% $x$
\put(7.5000,-4.0000){\makebox(0,0){$\en{1}$}}%
\put(3.4000,-7.0000){\makebox(0,0){$\en{i_k}$}}%
\put(1.0000,-2.5000){\makebox(0,0){$\en{i_2}$}}%
\put(3.3000,-1.0000){\makebox(0,0){$\en{i_1}$}}%
\put(6.0000,-1.5000){\makebox(0,0){${}_{m}$}}%
\put(4.3750,-2.3500){\makebox(0,0){${}_{m_1}$}}%
\put(4.3750,-5.7500){\makebox(0,0){${}_{m_k}$}}%
\put(2.0000,-4.5000){\makebox(0,0){$\cdot$}}%
\put(1.9000,-4.0000){\makebox(0,0){$\cdot$}}%
\put(2.0000,-3.5000){\makebox(0,0){$\cdot$}}%
\put(4.3750000,-9.0000){\makebox(0,0){${\Gamma_C}$}}%
\end{picture}%


==> figure/fig-wide-noori1.tex <==
%WinTpicVersion2.13
\unitlength 0.1in
\begin{picture}(8.0,5.00)(1.00,-6.7500)
% VECTOR 2 0 3 0
% 2 200 800 200 600
% 
\special{pn 8}%
\special{pa 500 200}%
\special{pa 500 450}%
\special{fp}%
\special{sh 1}%
\special{pa 500 200}%
\special{pa 480 267}%
\special{pa 500 253}%
\special{pa 520 267}%
\special{pa 500 200}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 200 1600 200 800
% 
\special{pn 8}%
\special{pa 500 650}%
\special{pa 500 800}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 200 1600 200 800
% 
\special{pn 50}%
\special{pa 500 800}%
\special{pa 500 1100}%
\special{fp}%
% STR 2 0 3 0
% 3 250 600 250 700 5 0
% 1
\put(5.75000,-2.50000){\makebox(0,0){${}_{k}$}}%
\put(7.5000,-8.50000){\makebox(0,0){${}_{1}$}}%
% VECTOR 2 0 3 0
% 2 200 1600 1800 1600
% 
\special{pn 8}%
\special{pa 100 800}%
\special{pa 200 800}%
\special{fp}%
\special{pn 8}%
\special{pa 200 800}%
\special{pa 230 790}%
\special{pa 250 760}%
\special{sp}%
\special{pn 8}%
\special{pa 250 760}%
\special{pa 250 590}%
\special{fp}%
\special{pn 8}%
\special{pa 250 590}%
\special{pa 270 560}%
\special{pa 300 550}%
\special{sp}%
\special{pn 8}%
\special{pa 300 550}%
\special{pa 700 550}%
\special{fp}%
\special{pn 8}%
\special{pa 700 550}%
\special{pa 730 560}%
\special{pa 750 590}%
\special{sp}%
\special{pn 8}%
\special{pa 750 590}%
\special{pa 750 760}%
\special{fp}%
\special{pn 8}%
\special{pa 750 760}%
\special{pa 770 790}%
\special{pa 800 800}%
\special{sp}%
\special{pn 8}%
\special{pa 800 800}%
\special{pa 900 800}%
\special{fp}%
\end{picture}%


==> figure/fig-wide-noori2.tex <==
%WinTpicVersion2.13
\unitlength 0.1in
\begin{picture}(8.0,5.00)(1.00,-6.7500)
% VECTOR 2 0 3 0
% 2 200 800 200 600
% 
\special{pn 8}%
\special{pa 500 450}%
\special{pa 500 200}%
\special{fp}%
\special{sh 1}%
\special{pa 500 200}%
\special{pa 480 267}%
\special{pa 500 253}%
\special{pa 520 267}%
\special{pa 500 200}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 200 1600 200 800
% 
\special{pn 50}%
\special{pa 500 450}%
\special{pa 500 700}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 200 1600 200 800
% 
\special{pn 50}%
\special{pa 500 900}%
\special{pa 500 1100}%
\special{fp}%
% STR 2 0 3 0
% 3 250 600 250 700 5 0
% 1
\put(5.75000,-2.50000){\makebox(0,0){${}_{k}$}}%
\put(7.5000,-8.50000){\makebox(0,0){${}_{1}$}}%
% VECTOR 2 0 3 0
% 2 200 1600 1800 1600
% 
\special{pn 8}%
\special{pa 100 800}%
\special{pa 900 800}%
\special{fp}%
\end{picture}%


==> figure/fig-wide-noori3.tex <==
%WinTpicVersion2.13
\unitlength 0.1in
\begin{picture}(8.0,5.00)(1.00,-9.7500)
% VECTOR 0 0 3 0
% 2 200 1600 200 800
% 
\special{pn 50}%
\special{pa 500 800}%
\special{pa 500 500}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 200 1600 200 800
% 
\special{pn 8}%
\special{pa 500 950}%
\special{pa 500 820}%
\special{fp}%
\special{sh 1}%
\special{pa 500 820}%
\special{pa 480 887}%
\special{pa 500 873}%
\special{pa 520 887}%
\special{pa 500 820}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 200 800 200 600
% 
\special{pn 8}%
\special{pa 500 1150}%
\special{pa 500 1400}%
\special{fp}%
% STR 2 0 3 0
% 3 250 600 250 700 5 0
% 1
\put(5.5000,-13.50000){\makebox(0,0){${}_{k}$}}%
\put(7.000,-8.50000){\makebox(0,0){${}_{1}$}}%
% VECTOR 2 0 3 0
% 2 200 1600 1800 1600
% 
\special{pn 8}%
\special{pa 100 800}%
\special{pa 200 800}%
\special{fp}%
\special{pn 8}%
\special{pa 200 800}%
\special{pa 230 810}%
\special{pa 250 840}%
\special{sp}%
\special{pn 8}%
\special{pa 250 840}%
\special{pa 250 1010}%
\special{fp}%
\special{pn 8}%
\special{pa 250 1010}%
\special{pa 270 1040}%
\special{pa 300 1050}%
\special{sp}%
\special{pn 8}%
\special{pa 300 1050}%
\special{pa 700 1050}%
\special{fp}%
\special{pn 8}%
\special{pa 700 1050}%
\special{pa 730 1040}%
\special{pa 750 1010}%
\special{sp}%
\special{pn 8}%
\special{pa 750 1010}%
\special{pa 750 840}%
\special{fp}%
\special{pn 8}%
\special{pa 750 840}%
\special{pa 770 810}%
\special{pa 800 800}%
\special{sp}%
\special{pn 8}%
\special{pa 800 800}%
\special{pa 900 800}%
\special{fp}%
\end{picture}%


==> figure/fig-wide-noori4.tex <==
%WinTpicVersion2.13
\unitlength 0.1in
\begin{picture}(8.0,5.00)(1.00,-9.7500)
% VECTOR 0 0 3 0
% 2 200 1600 200 800
% 
\special{pn 50}%
\special{pa 500 700}%
\special{pa 500 500}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 200 800 200 600
% 
\special{pn 8}%
\special{pa 500 1120}%
\special{pa 500 1400}%
\special{fp}%
\special{sh 1}%
\special{pa 500 1120}%
\special{pa 480 1187}%
\special{pa 500 1173}%
\special{pa 520 1187}%
\special{pa 500 1120}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 200 1600 200 800
% 
\special{pn 50}%
\special{pa 500 900}%
\special{pa 500 1100}%
\special{fp}%
% STR 2 0 3 0
% 3 250 600 250 700 5 0
% 1
\put(5.5000,-13.50000){\makebox(0,0){${}_{k}$}}%
\put(7.000,-8.50000){\makebox(0,0){${}_{1}$}}%
% VECTOR 2 0 3 0
% 2 200 1600 1800 1600
% 
\special{pn 8}%
\special{pa 100 800}%
\special{pa 900 800}%
\special{fp}%
\end{picture}%


==> figure/fig-wide5.tex <==
%WinTpicVersion2.13
\unitlength 0.1in
\begin{picture}(8.0,5.00)(1.00,-6.7500)
% VECTOR 2 0 3 0
% 2 200 800 200 600
% 
\special{pn 8}%
\special{pa 500 200}%
\special{pa 500 450}%
\special{fp}%
\special{sh 1}%
\special{pa 500 200}%
\special{pa 480 267}%
\special{pa 500 253}%
\special{pa 520 267}%
\special{pa 500 200}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 200 1600 200 800
% 
\special{pn 8}%
\special{pa 500 650}%
\special{pa 500 800}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 200 1600 200 800
% 
\special{pn 50}%
\special{pa 500 800}%
\special{pa 500 1100}%
\special{fp}%
% STR 2 0 3 0
% 3 250 600 250 700 5 0
% 1
\put(5.75000,-2.50000){\makebox(0,0){${}_{k}$}}%
%\put(7.5000,-8.50000){\makebox(0,0){${}_{1}$}}%
% VECTOR 2 0 3 0
% 2 200 1600 1800 1600
% 
\special{pn 50}%
\special{pa 100 800}%
\special{pa 200 800}%
\special{fp}%
\special{pn 50}%
\special{pa 200 800}%
\special{pa 230 790}%
\special{pa 250 760}%
\special{sp}%
\special{pn 50}%
\special{pa 250 760}%
\special{pa 250 590}%
\special{fp}%
\special{pn 50}%
\special{pa 250 590}%
\special{pa 270 560}%
\special{pa 300 550}%
\special{sp}%
\special{pn 50}%
\special{pa 300 550}%
\special{pa 700 550}%
\special{fp}%
\special{pn 50}%
\special{pa 700 550}%
\special{pa 730 560}%
\special{pa 750 590}%
\special{sp}%
\special{pn 50}%
\special{pa 750 590}%
\special{pa 750 760}%
\special{fp}%
\special{pn 50}%
\special{pa 750 760}%
\special{pa 770 790}%
\special{pa 800 800}%
\special{sp}%
\special{pn 50}%
\special{pa 800 800}%
\special{pa 900 800}%
\special{fp}%
%\special{sh 1}%
%\special{pa 900 800}%
%\special{pa 833 780}%
%\special{pa 847 800}%
%\special{pa 833 820}%
%\special{pa 900 800}%
%\special{fp}%
\end{picture}%


==> figure/fig-wide6.tex <==
%WinTpicVersion2.13
\unitlength 0.1in
\begin{picture}(8.0,5.00)(1.00,-6.7500)
% VECTOR 2 0 3 0
% 2 200 800 200 600
% 
\special{pn 8}%
\special{pa 500 450}%
\special{pa 500 200}%
\special{fp}%
\special{sh 1}%
\special{pa 500 200}%
\special{pa 480 267}%
\special{pa 500 253}%
\special{pa 520 267}%
\special{pa 500 200}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 200 1600 200 800
% 
\special{pn 50}%
\special{pa 500 450}%
\special{pa 500 650}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 200 1600 200 800
% 
\special{pn 50}%
\special{pa 500 950}%
\special{pa 500 1100}%
\special{fp}%
% STR 2 0 3 0
% 3 250 600 250 700 5 0
% 1
\put(5.75000,-2.50000){\makebox(0,0){${}_{k}$}}%
%\put(7.5000,-8.50000){\makebox(0,0){${}_{1}$}}%
% VECTOR 2 0 3 0
% 2 200 1600 1800 1600
% 
\special{pn 50}%
\special{pa 100 800}%
\special{pa 900 800}%
\special{fp}%
%\special{sh 1}%
%\special{pa 900 800}%
%\special{pa 833 780}%
%\special{pa 847 800}%
%\special{pa 833 820}%
%\special{pa 900 800}%
%\special{fp}%
\end{picture}%


==> figure/fig-wide7.tex <==
%WinTpicVersion2.13
\unitlength 0.1in
\begin{picture}(8.0,5.00)(1.00,-9.7500)
% VECTOR 0 0 3 0
% 2 200 1600 200 800
% 
\special{pn 50}%
\special{pa 500 800}%
\special{pa 500 500}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 200 1600 200 800
% 
\special{pn 8}%
\special{pa 500 950}%
\special{pa 500 820}%
\special{fp}%
\special{sh 1}%
\special{pa 500 820}%
\special{pa 480 887}%
\special{pa 500 873}%
\special{pa 520 887}%
\special{pa 500 820}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 200 800 200 600
% 
\special{pn 8}%
\special{pa 500 1150}%
\special{pa 500 1400}%
\special{fp}%
% STR 2 0 3 0
% 3 250 600 250 700 5 0
% 1
\put(5.5000,-13.50000){\makebox(0,0){${}_{k}$}}%
%\put(7.000,-8.50000){\makebox(0,0){${}_{1}$}}%
% VECTOR 2 0 3 0
% 2 200 1600 1800 1600
% 
\special{pn 50}%
\special{pa 100 800}%
\special{pa 200 800}%
\special{fp}%
\special{pn 50}%
\special{pa 200 800}%
\special{pa 230 810}%
\special{pa 250 840}%
\special{sp}%
\special{pn 50}%
\special{pa 250 840}%
\special{pa 250 1010}%
\special{fp}%
\special{pn 50}%
\special{pa 250 1010}%
\special{pa 270 1040}%
\special{pa 300 1050}%
\special{sp}%
\special{pn 50}%
\special{pa 300 1050}%
\special{pa 700 1050}%
\special{fp}%
\special{pn 50}%
\special{pa 700 1050}%
\special{pa 730 1040}%
\special{pa 750 1010}%
\special{sp}%
\special{pn 50}%
\special{pa 750 1010}%
\special{pa 750 840}%
\special{fp}%
\special{pn 50}%
\special{pa 750 840}%
\special{pa 770 810}%
\special{pa 800 800}%
\special{sp}%
\special{pn 50}%
\special{pa 800 800}%
\special{pa 900 800}%
\special{fp}%
%\special{sh 1}%
%\special{pa 900 800}%
%\special{pa 833 780}%
%\special{pa 847 800}%
%\special{pa 833 820}%
%\special{pa 900 800}%
%\special{fp}%
\end{picture}%


==> figure/fig-wide8.tex <==
%WinTpicVersion2.13
\unitlength 0.1in
\begin{picture}(8.0,5.00)(1.00,-9.7500)
% VECTOR 0 0 3 0
% 2 200 1600 200 800
% 
\special{pn 50}%
\special{pa 500 650}%
\special{pa 500 500}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 200 800 200 600
% 
\special{pn 8}%
\special{pa 500 1120}%
\special{pa 500 1400}%
\special{fp}%
\special{sh 1}%
\special{pa 500 1120}%
\special{pa 480 1187}%
\special{pa 500 1173}%
\special{pa 520 1187}%
\special{pa 500 1120}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 200 1600 200 800
% 
\special{pn 50}%
\special{pa 500 950}%
\special{pa 500 1100}%
\special{fp}%
% STR 2 0 3 0
% 3 250 600 250 700 5 0
% 1
\put(5.5000,-13.50000){\makebox(0,0){${}_{k}$}}%
%\put(7.000,-8.50000){\makebox(0,0){${}_{1}$}}%
% VECTOR 2 0 3 0
% 2 200 1600 1800 1600
% 
\special{pn 50}%
\special{pa 100 800}%
\special{pa 900 800}%
\special{fp}%
%\special{sh 1}%
%\special{pa 900 800}%
%\special{pa 833 780}%
%\special{pa 847 800}%
%\special{pa 833 820}%
%\special{pa 900 800}%
%\special{fp}%
\end{picture}%


==> figure/figcircle-weight-r-mf.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(4.500,3.00)(2.50,-4.00)
% CIRCLE 2 0 3 0
% 4 350 750 350 900 350 900 350 900
% 
\special{pn 8}%
\special{ar 350 350 150 150  0.0000000 6.2831853}%
% VECTOR 2 0 3 0
% 2 500 740 500 750
% 
\special{pn 8}%
\special{pa 500 340}%
\special{pa 500 350}%
\special{fp}%
\special{sh 1}%
\special{pa 500 350}%
\special{pa 520 283}%
\special{pa 500 297}%
\special{pa 480 283}%
\special{pa 500 350}%
\special{fp}%
% LINE 2 0 3 0
% 2 450 760 540 760
% 
\special{pn 8}%
\special{pa 450 360}%
\special{pa 540 360}%
\special{fp}%
% STR 2 0 3 0
% 3 600 650 600 750 5 0
% 
\put(6.40000,-3.6000){\makebox(0,0){$\en{1}$}}%
% STR 2 0 3 0
% 3 600 650 600 750 5 0
% 
\put(2.750000,-3.5000){\makebox(0,0){${}_{m}$}}%
\end{picture}%


==> figure/figcircle1.tex <==
\unitlength 0.1in
\begin{picture}(3.40,3.00)(2.50,-4.00)
% CIRCLE 2 0 3 0
% 4 350 750 350 900 350 900 350 900
% 
\special{pn 8}%
\special{ar 350 350 150 150  0.0000000 6.2831853}%
% VECTOR 2 0 3 0
% 2 500 740 500 750
% 
\special{pn 8}%
\special{pa 500 340}%
\special{pa 500 350}%
\special{fp}%
\special{sh 1}%
\special{pa 500 350}%
\special{pa 520 283}%
\special{pa 500 297}%
\special{pa 480 283}%
\special{pa 500 350}%
\special{fp}%
\end{picture}%


==> figure/figcolor-virtual-mf.tex <==
\unitlength 0.1in
\begin{picture}(7.00,5.00)(0.500,-4.500)
\special{pn 8}%
\special{pa 200 600}%
\special{pa 600 200}%
\special{fp}%
\special{sh 1}%
\special{pa 600 200}%
\special{pa 539 233}%
\special{pa 562 238}%
\special{pa 567 261}%
\special{pa 600 200}%
\special{fp}%
\special{pn 8}%
\special{pa 600 600}%
\special{pa 200 200}%
\special{fp}%
\special{sh 1}%
\special{pa 200 200}%
\special{pa 233 261}%
\special{pa 238 238}%
\special{pa 261 233}%
\special{pa 200 200}%
\special{fp}%
\put(2.2000,-3.25000){\makebox(0,0)[lb]{${}_{i}$}}%
\put(5.8000,-3.25000){\makebox(0,0)[lb]{${}_{j}$}}%
\put(2.000,-1.25000){\makebox(0,0)[lb]{$\en{1}$}}%
\put(6.000,-1.25000){\makebox(0,0)[lb]{$\en{2}$}}%
\put(2.000,-6.75000){\makebox(0,0)[lb]{$\en{3}$}}%
\put(6.000,-6.75000){\makebox(0,0)[lb]{$\en{4}$}}%
\end{picture}%


==> figure/figcolor-virtual.tex <==
\unitlength 0.1in
\begin{picture}(4.00,4.00)(2.00,-6.00)
\special{pn 8}%
\special{pa 200 600}%
\special{pa 600 200}%
\special{fp}%
\special{sh 1}%
\special{pa 600 200}%
\special{pa 539 233}%
\special{pa 562 238}%
\special{pa 567 261}%
\special{pa 600 200}%
\special{fp}%
\special{pn 8}%
\special{pa 600 600}%
\special{pa 200 200}%
\special{fp}%
\special{sh 1}%
\special{pa 200 200}%
\special{pa 233 261}%
\special{pa 238 238}%
\special{pa 261 233}%
\special{pa 200 200}%
\special{fp}%
\put(2.2000,-3.25000){\makebox(0,0)[lb]{${}_{i}$}}%
\put(5.8000,-3.25000){\makebox(0,0)[lb]{${}_{j}$}}%
\end{picture}%


==> figure/figgluing-gen-planar1.tex <==
\unitlength 0.1in
\begin{picture}(9.0,9.500)(1.50,-9.00)
% CIRCLE 2 0 3 0
% 4 370 800 370 700 370 700 370 700
% 
\special{pn 8}%
\special{ar 370 400 100 100  0.0000000 0.1200000}%
\special{ar 370 400 100 100  0.4800000 0.6000000}%
\special{ar 370 400 100 100  0.9600000 1.0800000}%
\special{ar 370 400 100 100  1.4400000 1.5600000}%
\special{ar 370 400 100 100  1.9200000 2.0400000}%
\special{ar 370 400 100 100  2.4000000 2.5200000}%
\special{ar 370 400 100 100  2.8800000 3.0000000}%
\special{ar 370 400 100 100  3.3600000 3.4800000}%
\special{ar 370 400 100 100  3.8400000 3.9600000}%
\special{ar 370 400 100 100  4.3200000 4.4400000}%
\special{ar 370 400 100 100  4.8000000 4.9200000}%
\special{ar 370 400 100 100  5.2800000 5.4000000}%
\special{ar 370 400 100 100  5.7600000 5.8800000}%
\special{ar 370 400 100 100  6.2400000 6.2832853}%
\special{sp}%
% SPLINE 2 0 3 0
% 5 470 800 570 700 570 800 670 800 670 800
% 
\special{pn 8}%
\special{pa 470 400}%
\special{pa 502 359}%
\special{pa 530 324}%
\special{pa 553 301}%
\special{pa 567 296}%
\special{pa 570 313}%
\special{pa 566 348}%
\special{pa 566 385}%
\special{pa 578 408}%
\special{pa 605 414}%
\special{pa 642 407}%
\special{pa 670 400}%
\special{sp}%
% VECTOR 2 0 3 0
% 2 670 800 680 800
% 
\special{pn 8}%
\special{pa 670 400}%
\special{pa 680 400}%
\special{fp}%
\special{sh 1}%
\special{pa 680 400}%
\special{pa 613 380}%
\special{pa 627 400}%
\special{pa 613 420}%
\special{pa 680 400}%
\special{fp}%
% SPLINE 2 0 3 0
% 3 370 700 370 600 370 600
% 
% LINE 2 0 3 0
% 8 370 700 330 600 270 750 200 680 280 850 200 890 370 900 340 1000
% 
\special{pn 8}%
\special{pa 370 300}%
\special{pa 330 200}%
\special{fp}%
\special{pa 270 350}%
\special{pa 200 280}%
\special{fp}%
\special{pa 280 450}%
\special{pa 200 490}%
\special{fp}%
\special{pa 370 500}%
\special{pa 340 600}%
\special{fp}%
% STR 2 0 3 0
% 3 680 800 680 900 5 0
% $x$
\put(7.8000,-4.0000){\makebox(0,0){$\en{1}$}}%
\put(3.4000,-7.0000){\makebox(0,0){$\en{i_k}$}}%
\put(1.0000,-2.5000){\makebox(0,0){$\en{i_2}$}}%
\put(3.3000,-1.0000){\makebox(0,0){$\en{i_1}$}}%
\put(6.0000,-2.5000){\makebox(0,0){${}_{m}$}}%
\put(4.3750,-2.3500){\makebox(0,0){${}_{m_1}$}}%
\put(4.3750,-5.7500){\makebox(0,0){${}_{m_k}$}}%
\put(2.0000,-4.5000){\makebox(0,0){$\cdot$}}%
\put(1.9000,-4.0000){\makebox(0,0){$\cdot$}}%
\put(2.0000,-3.5000){\makebox(0,0){$\cdot$}}%
\put(3.4000,-9.0000){\makebox(0,0){$\Gamma_L$}}%
\end{picture}%


==> figure/figgluing-gen-planar2.tex <==
\unitlength 0.1in
\begin{picture}(9.0,9.500)(1.50,-9.00)
% CIRCLE 2 0 3 0
% 4 635 800 635 900 635 900 635 900
% 
\special{pn 8}%
\special{ar 635 400 100 100  0.0000000 0.1200000}%
\special{ar 635 400 100 100  0.4800000 0.6000000}%
\special{ar 635 400 100 100  0.9600000 1.0800000}%
\special{ar 635 400 100 100  1.4400000 1.5600000}%
\special{ar 635 400 100 100  1.9200000 2.0400000}%
\special{ar 635 400 100 100  2.4000000 2.5200000}%
\special{ar 635 400 100 100  2.8800000 3.0000000}%
\special{ar 635 400 100 100  3.3600000 3.4800000}%
\special{ar 635 400 100 100  3.8400000 3.9600000}%
\special{ar 635 400 100 100  4.3200000 4.4400000}%
\special{ar 635 400 100 100  4.8000000 4.9200000}%
\special{ar 635 400 100 100  5.2800000 5.4000000}%
\special{ar 635 400 100 100  5.7600000 5.8800000}%
\special{ar 635 400 100 100  6.2400000 6.2832853}%
\special{sp}%
% SPLINE 2 0 3 0
% 5 535 800 435 900 435 800 335 800 335 800
% 
\special{pn 8}%
\special{pa 535 400}%
\special{pa 503 441}%
\special{pa 475 476}%
\special{pa 452 499}%
\special{pa 438 504}%
\special{pa 435 487}%
\special{pa 439 452}%
\special{pa 439 415}%
\special{pa 427 392}%
\special{pa 400 386}%
\special{pa 363 393}%
\special{pa 335 400}%
\special{sp}%
% SPLINE 2 0 3 0
% 3 635 900 635 1000 635 1000
% 
% LINE 2 0 3 0
% 8 635 900 675 1000 735 850 805 920 725 750 805 710 635 700 665 600
% 
\special{pn 8}%
\special{pa 635 500}%
\special{pa 675 600}%
\special{fp}%
\special{pa 735 450}%
\special{pa 805 520}%
\special{fp}%
\special{pa 725 350}%
\special{pa 805 310}%
\special{fp}%
\special{pa 635 300}%
\special{pa 665 200}%
\special{fp}%
% VECTOR 2 0 3 05
% 2 525 810 535 800
% 
\special{pn 8}%
\special{pa 525 410}%
\special{pa 535 400}%
\special{fp}%
\special{sh 1}%
\special{pa 535 400}%
\special{pa 474 433}%
\special{pa 497 438}%
\special{pa 502 461}%
\special{pa 535 400}%
\special{fp}%
% STR 2 0 3 0
% 3 335 800 335 900 5 0
% $y$
\put(2.2500,-4.0000){\makebox(0,0){$\en{2}$}}%
\put(6.8500,-7.0000){\makebox(0,0){$\en{i_l'}$}}%
\put(9.2500,-2.5000){\makebox(0,0){$\en{i_2'}$}}%
\put(6.8500,-1.0000){\makebox(0,0){$\en{i_1'}$}}%
\put(4.0000,-3.2500){\makebox(0,0){${}_{m}$}}%
\put(5.8750,-2.2500){\makebox(0,0){${}_{m_1'}$}}%
\put(5.8700,-5.7500){\makebox(0,0){${}_{m_l'}$}}%
\put(8.0000,-4.5000){\makebox(0,0){$\cdot$}}%
\put(8.1000,-4.0000){\makebox(0,0){$\cdot$}}%
\put(8.0000,-3.5000){\makebox(0,0){$\cdot$}}%
\put(6.8500,-9.0000){\makebox(0,0){$\Gamma_R$}}%
\end{picture}%


==> figure/figgluing-gen1.tex <==
\unitlength 0.1in
\begin{picture}(15.50,9.500)(3.30,-9.00)
% CIRCLE 2 0 3 0
% 4 500 800 500 700 500 700 500 700
% 
\special{pn 8}%
\special{ar 500 400 100 100  0.0000000 0.1200000}%
\special{ar 500 400 100 100  0.4800000 0.6000000}%
\special{ar 500 400 100 100  0.9600000 1.0800000}%
\special{ar 500 400 100 100  1.4400000 1.5600000}%
\special{ar 500 400 100 100  1.9200000 2.0400000}%
\special{ar 500 400 100 100  2.4000000 2.5200000}%
\special{ar 500 400 100 100  2.8800000 3.0000000}%
\special{ar 500 400 100 100  3.3600000 3.4800000}%
\special{ar 500 400 100 100  3.8400000 3.9600000}%
\special{ar 500 400 100 100  4.3200000 4.4400000}%
\special{ar 500 400 100 100  4.8000000 4.9200000}%
\special{ar 500 400 100 100  5.2800000 5.4000000}%
\special{ar 500 400 100 100  5.7600000 5.8800000}%
\special{ar 500 400 100 100  6.2400000 6.2832853}%
\special{sp}%
% SPLINE 2 0 3 0
% 5 600 800 700 700 700 800 800 800 800 800
% 
\special{pn 8}%
\special{pa 600 400}%
\special{pa 632 359}%
\special{pa 660 324}%
\special{pa 683 301}%
\special{pa 697 296}%
\special{pa 700 313}%
\special{pa 696 348}%
\special{pa 696 385}%
\special{pa 708 408}%
\special{pa 735 414}%
\special{pa 772 407}%
\special{pa 800 400}%
\special{sp}%
% VECTOR 2 0 3 0
% 2 800 800 810 800
% 
\special{pn 8}%
\special{pa 800 400}%
\special{pa 810 400}%
\special{fp}%
\special{sh 1}%
\special{pa 810 400}%
\special{pa 743 380}%
\special{pa 757 400}%
\special{pa 743 420}%
\special{pa 810 400}%
\special{fp}%
% LINE 2 0 3 0
% 8 500 700 460 600 400 750 330 680 410 850 330 890 500 900 470 1000
% 
\special{pn 8}%
\special{pa 500 300}%
\special{pa 460 200}%
\special{fp}%
\special{pa 400 350}%
\special{pa 330 280}%
\special{fp}%
\special{pa 410 450}%
\special{pa 330 490}%
\special{fp}%
\special{pa 500 500}%
\special{pa 470 600}%
\special{fp}%
% CIRCLE 2 0 3 0
% 4 1110 800 1110 900 1110 900 1110 900
% 
\special{pn 8}%
\special{ar 1100 400 100 100  0.0000000 0.1200000}%
\special{ar 1100 400 100 100  0.4800000 0.6000000}%
\special{ar 1100 400 100 100  0.9600000 1.0800000}%
\special{ar 1100 400 100 100  1.4400000 1.5600000}%
\special{ar 1100 400 100 100  1.9200000 2.0400000}%
\special{ar 1100 400 100 100  2.4000000 2.5200000}%
\special{ar 1100 400 100 100  2.8800000 3.0000000}%
\special{ar 1100 400 100 100  3.3600000 3.4800000}%
\special{ar 1100 400 100 100  3.8400000 3.9600000}%
\special{ar 1100 400 100 100  4.3200000 4.4400000}%
\special{ar 1100 400 100 100  4.8000000 4.9200000}%
\special{ar 1100 400 100 100  5.2800000 5.4000000}%
\special{ar 1100 400 100 100  5.7600000 5.8800000}%
\special{ar 1100 400 100 100  6.2400000 6.2832853}%
\special{sp}%
% SPLINE 2 0 3 0
% 5 1010 800 910 900 910 800 810 800 810 800
% 
\special{pn 8}%
\special{pa 1010 400}%
\special{pa 978 441}%
\special{pa 950 476}%
\special{pa 927 499}%
\special{pa 913 504}%
\special{pa 910 487}%
\special{pa 914 452}%
\special{pa 914 415}%
\special{pa 902 392}%
\special{pa 875 386}%
\special{pa 838 393}%
\special{pa 810 400}%
\special{sp}%
% LINE 2 0 3 0
% 8 1110 900 1150 1000 1210 850 1280 920 1200 750 1280 710 1110 700 1140 600
% 
\special{pn 8}%
\special{pa 1110 500}%
\special{pa 1150 600}%
\special{fp}%
\special{pa 1210 450}%
\special{pa 1280 520}%
\special{fp}%
\special{pa 1200 350}%
\special{pa 1280 310}%
\special{fp}%
\special{pa 1110 300}%
\special{pa 1140 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1000 810 1010 800
% 
\special{pn 8}%
\special{pa 1000 410}%
\special{pa 1010 400}%
\special{fp}%
\special{sh 1}%
\special{pa 1010 400}%
\special{pa 949 433}%
\special{pa 972 438}%
\special{pa 977 461}%
\special{pa 1010 400}%
\special{fp}%
% LINE 2 0 3 0
% 2 810 750 810 850
% 
\special{pn 8}%
\special{pa 810 375}%
\special{pa 810 425}%
\special{fp}%
% STR 2 0 3 0
% 3 800 850 800 950 5 0
% $x$
\put(8.10000,-2.500){\makebox(0,0){$\en{1}$}}%
\put(8.00000,-4.750){\makebox(0,0){${}_{m}$}}%
\put(12.8000,-4.500){\makebox(0,0){$\cdot$}}%
\put(12.9000,-4.000){\makebox(0,0){$\cdot$}}%
\put(12.8000,-3.500){\makebox(0,0){$\cdot$}}%
\put(3.30000,-4.500){\makebox(0,0){$\cdot$}}%
\put(3.20000,-4.000){\makebox(0,0){$\cdot$}}%
\put(3.30000,-3.500){\makebox(0,0){$\cdot$}}%
\put(4.90000,-7.000){\makebox(0,0){$\en{i_k}$}}%
\put(2.50000,-2.500){\makebox(0,0){$\en{i_2}$}}%
\put(4.80000,-1.000){\makebox(0,0){$\en{i_1}$}}%
\put(5.87500,-2.350){\makebox(0,0){${}_{m_1}$}}%
\put(5.87500,-5.750){\makebox(0,0){${}_{m_k}$}}%
\put(11.3500,-7.000){\makebox(0,0){$\en{i_l'}$}}%
\put(13.7500,-2.500){\makebox(0,0){$\en{i_2'}$}}%
\put(11.3500,-1.000){\makebox(0,0){$\en{i_1'}$}}%
\put(10.3750,-2.250){\makebox(0,0){${}_{m_1'}$}}%
\put(10.3700,-5.750){\makebox(0,0){${}_{m_l'}$}}%
\put(8.00000,-9.000){\makebox(0,0){$\Gamma_G$}}%
\end{picture}%


==> figure/figgluing-in-3valent-color-i.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 6.500, 4.0000)(  8.12500,-9.50000)
% STR 2 0 3 0
% 3 1310 410 1310 310 5 0
% $i+j$
\put(12.000,-6.625000){\makebox(0,0){${}_{i_3}$}}%
% STR 2 0 3 0
% 3 2000 1200 2000 1100 5 0
% $k$
\put(13.6250000,-8.50000){\makebox(0,0){${}_{i_2}$}}%
% STR 2 0 3 0
% 3 200 1200 200 1100 5 0
% $j$
\put(8.3750000,-8.50000){\makebox(0,0){${}_{i_1}$}}%
% VECTOR 2 0 3 0
% 2 1100 600 1100 200
% 
\special{pn 8}%
\special{pa 1100 750}%
\special{pa 1100 550}%
\special{fp}%
\special{sh 1}%
\special{pa 1100 550}%
\special{pa 1080 618}%
\special{pa 1100 604}%
\special{pa 1120 618}%
\special{pa 1100 550}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 200 1200 500 1000
% 
\special{pn 8}%
\special{pa 800 1000}%
\special{pa 1100 750}%
\special{fp}%
\special{sh 1}%
\special{pa 1100 750}%
\special{pa 1034 770}%
\special{pa 1056 780}%
\special{pa 1056 804}%
\special{pa 1100 750}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2000 1200 1700 1000
% 
\special{pn 8}%
\special{pa 1400 1000}%
\special{pa 1100 750}%
\special{fp}%
\special{sh 1}%
\special{pa 1100 750}%
\special{pa 1144 804}%
\special{pa 1144 780}%
\special{pa 1168 770}%
\special{pa 1100 750}%
\special{fp}%
\end{picture}%


==> figure/figgluing-in-3valent-en.tex <==
\unitlength 0.1in
\begin{picture}( 6.500, 5.0000)(  8.12500,-8.50000)
\put(12.000,-6.625000){\makebox(0,0){${}_{m_3}$}}%
\put(13.6250000,-8.50000){\makebox(0,0){${}_{m_2}$}}%
\put(8.3750000,-8.50000){\makebox(0,0){${}_{m_1}$}}%
\put(7.250000,-10.750000){\makebox(0,0){$\en{1}$}}%
\put(14.750000,-10.750000){\makebox(0,0){$\en{2}$}}%
\put(11.0000,-4.50000){\makebox(0,0){$\en{3}$}}%
\special{pn 8}%
\special{pa 1100 750}%
\special{pa 1100 550}%
\special{fp}%
\special{sh 1}%
\special{pa 1100 550}%
\special{pa 1080 618}%
\special{pa 1100 604}%
\special{pa 1120 618}%
\special{pa 1100 550}%
\special{fp}%
\special{pn 8}%
\special{pa 800 1000}%
\special{pa 1100 750}%
\special{fp}%
\special{sh 1}%
\special{pa 1100 750}%
\special{pa 1034 770}%
\special{pa 1056 780}%
\special{pa 1056 804}%
\special{pa 1100 750}%
\special{fp}%
\special{pn 8}%
\special{pa 1400 1000}%
\special{pa 1100 750}%
\special{fp}%
\special{sh 1}%
\special{pa 1100 750}%
\special{pa 1144 804}%
\special{pa 1144 780}%
\special{pa 1168 770}%
\special{pa 1100 750}%
\special{fp}%
\end{picture}%


==> figure/figgluing-in-3valent-mf.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 10.00, 4.50000)(  6.00,-8.50000)
% STR 2 0 3 0
% 3 1310 410 1310 310 5 0
% $i+j$
\put(12.000,-6.625000){\makebox(0,0){${}_{m_3}$}}%
% STR 2 0 3 0
% 3 2000 1200 2000 1100 5 0
% $k$
\put(14.0000,-9.0000){\makebox(0,0){${}_{m_2}$}}%
% STR 2 0 3 0
% 3 200 1200 200 1100 5 0
% $j$
\put(8.0000,-9.0000){\makebox(0,0){${}_{m_1}$}}%
% STR 2 0 3 0
% 3 1310 410 1310 310 5 0
% $s$
\put(11.000,-4.5000){\makebox(0,0){$\en{3}$}}%
% STR 2 0 3 0
% 3 2000 1200 2000 1100 5 0
% $s\acute{}\acute$
\put(14.50000,-11.0000){\makebox(0,0){$\en{2}$}}%
% STR 2 0 3 0
% 3 200 1200 200 1100 5 0
% $s\acute{}$
\put(7.50000,-11.0000){\makebox(0,0){$\en{1}$}}%
% VECTOR 2 0 3 0
% 2 1100 600 1100 200
% 
\special{pn 8}%
\special{pa 1100 750}%
\special{pa 1100 550}%
\special{fp}%
\special{sh 1}%
\special{pa 1100 550}%
\special{pa 1080 618}%
\special{pa 1100 604}%
\special{pa 1120 618}%
\special{pa 1100 550}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 200 1200 500 1000
% 
\special{pn 8}%
\special{pa 800 1000}%
\special{pa 1100 750}%
\special{fp}%
\special{sh 1}%
\special{pa 1100 750}%
\special{pa 1034 770}%
\special{pa 1056 780}%
\special{pa 1056 804}%
\special{pa 1100 750}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2000 1200 1700 1000
% 
\special{pn 8}%
\special{pa 1400 1000}%
\special{pa 1100 750}%
\special{fp}%
\special{sh 1}%
\special{pa 1100 750}%
\special{pa 1144 804}%
\special{pa 1144 780}%
\special{pa 1168 770}%
\special{pa 1100 750}%
\special{fp}%
\end{picture}%


==> figure/figgluing-in-3valent-mf1.tex <==
\unitlength 0.1in
\begin{picture}( 11.00, 5.50000)(  6.00,-8.50000)
% STR 2 0 3 0
% 3 1310 410 1310 310 5 0
% $i+j$
\put(12.000,-6.625000){\makebox(0,0){${}_{m_3}$}}%
% STR 2 0 3 0
% 3 2000 1200 2000 1100 5 0
% $k$
\put(13.6250000,-8.50000){\makebox(0,0){${}_{m_2}$}}%
% STR 2 0 3 0
% 3 200 1200 200 1100 5 0
% $j$
\put(8.3750000,-8.50000){\makebox(0,0){${}_{m_1}$}}%
% STR 2 0 3 0
% 3 1310 410 1310 310 5 0
% $s$
\put(11.5000,-4.5000){\makebox(0,0){$F_{m_3}\hspace{-.05cm}(\hspace{-.05cm}\mathbb{X}^{(m_3)}_{(3)}\hspace{-.05cm})$}}%
% STR 2 0 3 0
% 3 2000 1200 2000 1100 5 0
% $s\acute{}\acute$
\put(15.0000,-11.0000){\makebox(0,0){$-F_{m_2}\hspace{-.05cm}(\hspace{-.05cm}\mathbb{X}^{(m_2)}_{(2)}\hspace{-.05cm})$}}%
% STR 2 0 3 0
% 3 200 1200 200 1100 5 0
% $s\acute{}$
\put(7.0000,-11.0000){\makebox(0,0){$-F_{m_1}\hspace{-.05cm}(\hspace{-.05cm}\mathbb{X}^{(m_1)}_{(1)}\hspace{-.05cm})$}}%
% VECTOR 2 0 3 0
% 2 1100 600 1100 200
% 
\special{pn 8}%
\special{pa 1100 750}%
\special{pa 1100 550}%
\special{fp}%
\special{sh 1}%
\special{pa 1100 550}%
\special{pa 1080 618}%
\special{pa 1100 604}%
\special{pa 1120 618}%
\special{pa 1100 550}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 200 1200 500 1000
% 
\special{pn 8}%
\special{pa 800 1000}%
\special{pa 1100 750}%
\special{fp}%
\special{sh 1}%
\special{pa 1100 750}%
\special{pa 1034 770}%
\special{pa 1056 780}%
\special{pa 1056 804}%
\special{pa 1100 750}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2000 1200 1700 1000
% 
\special{pn 8}%
\special{pa 1400 1000}%
\special{pa 1100 750}%
\special{fp}%
\special{sh 1}%
\special{pa 1100 750}%
\special{pa 1144 804}%
\special{pa 1144 780}%
\special{pa 1168 770}%
\special{pa 1100 750}%
\special{fp}%
\end{picture}%


==> figure/figgluing-in-3valent-mf2.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 6.500, 4.50000)(  9.50000,-7.0000)
% VECTOR 2 0 3 0
% 2 1235 1200 1235 800
% 
\special{pn 8}%
\special{pa 1236 850}%
\special{pa 1236 400}%
\special{fp}%
\special{sh 1}%
\special{pa 1236 400}%
\special{pa 1216 468}%
\special{pa 1236 454}%
\special{pa 1256 468}%
\special{pa 1236 400}%
\special{fp}%
% STR 2 0 3 0
% 3 1435 1000 1435 1100 5 0
% $i$
\put(13.500,-6.0000){\makebox(0,0){${}_{m_3}$}}%
% STR 2 0 3 0
% 3 1435 1000 1435 1100 5 0
% $s$
\put(13.00,-9.50000){\makebox(0,0){$\mathbb{X}^{(m_1,m_2)}_{(1,2)}$}}%
% STR 2 0 3 0
% 3 335 200 335 300 5 0
% $s\acute{}$
\put(13.00,-3.0000){\makebox(0,0){$\mathbb{X}^{(m_3)}_{(3)}$}}%
\end{picture}%


==> figure/figgluing-in-3valent-mf3.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 10.00, 4.50000)(  6.00,-8.50000)
% STR 2 0 3 0
% 3 1310 410 1310 310 5 0
% $i+j$
\put(12.000,-6.625000){\makebox(0,0){${}_{m_3}$}}%
% STR 2 0 3 0
% 3 2000 1200 2000 1100 5 0
% $k$
\put(13.6250000,-8.50000){\makebox(0,0){${}_{m_2}$}}%
% STR 2 0 3 0
% 3 200 1200 200 1100 5 0
% $j$
\put(8.3750000,-8.50000){\makebox(0,0){${}_{m_1}$}}%
% STR 2 0 3 0
% 3 1310 410 1310 310 5 0
% $s$
\put(11.5000,-4.5000){\makebox(0,0){$\mathbb{X}^{(m_3)}_{(3)}$}}%
% STR 2 0 3 0
% 3 2000 1200 2000 1100 5 0
% $s\acute{}\acute$
\put(14.60000,-11.0000){\makebox(0,0){$\mathbb{X}^{(m_2)}_{(2)}$}}%
% STR 2 0 3 0
% 3 200 1200 200 1100 5 0
% $s\acute{}$
\put(7.40000,-11.0000){\makebox(0,0){$\mathbb{X}^{(m_1)}_{(1)}$}}%
% VECTOR 2 0 3 0
% 2 1100 600 1100 200
% 
\special{pn 8}%
\special{pa 1100 750}%
\special{pa 1100 550}%
\special{fp}%
\special{sh 1}%
\special{pa 1100 550}%
\special{pa 1080 618}%
\special{pa 1100 604}%
\special{pa 1120 618}%
\special{pa 1100 550}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 200 1200 500 1000
% 
\special{pn 8}%
\special{pa 800 1000}%
\special{pa 1100 750}%
\special{fp}%
\special{sh 1}%
\special{pa 1100 750}%
\special{pa 1034 770}%
\special{pa 1056 780}%
\special{pa 1056 804}%
\special{pa 1100 750}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2000 1200 1700 1000
% 
\special{pn 8}%
\special{pa 1400 1000}%
\special{pa 1100 750}%
\special{fp}%
\special{sh 1}%
\special{pa 1100 750}%
\special{pa 1144 804}%
\special{pa 1144 780}%
\special{pa 1168 770}%
\special{pa 1100 750}%
\special{fp}%
\end{picture}%


==> figure/figgluing-in-3valent.tex <==
\unitlength 0.1in
\begin{picture}( 6.500, 5.0000)(  8.12500,-10.50000)
\put(12.000,-6.625000){\makebox(0,0){${}_{m_3}$}}%
\put(13.6250000,-8.50000){\makebox(0,0){${}_{m_2}$}}%
\put(8.3750000,-8.50000){\makebox(0,0){${}_{m_1}$}}%
\put(11.0000,-11.50000){\makebox(0,0){$\Gamma_{\Lambda}$}}%
\special{pn 8}%
\special{pa 1100 750}%
\special{pa 1100 550}%
\special{fp}%
\special{sh 1}%
\special{pa 1100 550}%
\special{pa 1080 618}%
\special{pa 1100 604}%
\special{pa 1120 618}%
\special{pa 1100 550}%
\special{fp}%
\special{pn 8}%
\special{pa 800 1000}%
\special{pa 1100 750}%
\special{fp}%
\special{sh 1}%
\special{pa 1100 750}%
\special{pa 1034 770}%
\special{pa 1056 780}%
\special{pa 1056 804}%
\special{pa 1100 750}%
\special{fp}%
\special{pn 8}%
\special{pa 1400 1000}%
\special{pa 1100 750}%
\special{fp}%
\special{sh 1}%
\special{pa 1100 750}%
\special{pa 1144 804}%
\special{pa 1144 780}%
\special{pa 1168 770}%
\special{pa 1100 750}%
\special{fp}%
\end{picture}%


==> figure/figgluing-out-3valent-color-i.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 6.500, 4.0000)(  9.0000,-8.0000)
% VECTOR 2 0 3 0
% 2 1235 1200 1235 800
% 
\special{pn 8}%
\special{pa 1236 850}%
\special{pa 1236 650}%
\special{fp}%
\special{sh 1}%
\special{pa 1236 650}%
\special{pa 1216 718}%
\special{pa 1236 704}%
\special{pa 1256 718}%
\special{pa 1236 650}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 635 400 335 200
% 
\special{pn 8}%
\special{pa 1236 650}%
\special{pa 936 400}%
\special{fp}%
\special{sh 1}%
\special{pa 936 400}%
\special{pa 980 454}%
\special{pa 980 430}%
\special{pa 1002 420}%
\special{pa 936 400}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1835 400 2135 200
% 
\special{pn 8}%
\special{pa 1236 650}%
\special{pa 1536 400}%
\special{fp}%
\special{sh 1}%
\special{pa 1536 400}%
\special{pa 1468 420}%
\special{pa 1492 430}%
\special{pa 1492 454}%
\special{pa 1536 400}%
\special{fp}%
% STR 2 0 3 0
% 3 1435 1000 1435 1100 5 0
% $i$
\put(13.500,-7.6250000){\makebox(0,0){${}_{i_3}$}}%
% STR 2 0 3 0
% 3 335 200 335 300 5 0
% $j$
\put(10.00,-5.50000){\makebox(0,0){${}_{i_1}$}}%
% STR 2 0 3 0
% 3 2135 200 2135 300 5 0
% $k$
\put(15.100,-5.50000){\makebox(0,0){${}_{i_2}$}}%
\end{picture}%


==> figure/figgluing-out-3valent-en.tex <==
\unitlength 0.1in
\begin{picture}( 6.500, 5.0000)(  9.0000,-7.0000)
\special{pn 8}%
\special{pa 1236 850}%
\special{pa 1236 650}%
\special{fp}%
\special{sh 1}%
\special{pa 1236 650}%
\special{pa 1216 718}%
\special{pa 1236 704}%
\special{pa 1256 718}%
\special{pa 1236 650}%
\special{fp}%
\special{pn 8}%
\special{pa 1236 650}%
\special{pa 936 400}%
\special{fp}%
\special{sh 1}%
\special{pa 936 400}%
\special{pa 980 454}%
\special{pa 980 430}%
\special{pa 1002 420}%
\special{pa 936 400}%
\special{fp}%
\special{pn 8}%
\special{pa 1236 650}%
\special{pa 1536 400}%
\special{fp}%
\special{sh 1}%
\special{pa 1536 400}%
\special{pa 1468 420}%
\special{pa 1492 430}%
\special{pa 1492 454}%
\special{pa 1536 400}%
\special{fp}%
\put(13.500,-7.6250000){\makebox(0,0){${}_{m_3}$}}%
\put(10.00,-5.50000){\makebox(0,0){${}_{m_1}$}}%
\put(15.100,-5.50000){\makebox(0,0){${}_{m_2}$}}%
\put(8.610000,-3.250000){\makebox(0,0){$\en{1}$}}%
\put(16.110000,-3.250000){\makebox(0,0){$\en{2}$}}%
\put(12.360000,-9.50000){\makebox(0,0){$\en{3}$}}%
\end{picture}%


==> figure/figgluing-out-3valent-mf.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 10.00, 4.50000)(  7.50000,-7.0000)
% VECTOR 2 0 3 0
% 2 1235 1200 1235 800
% 
\special{pn 8}%
\special{pa 1236 850}%
\special{pa 1236 650}%
\special{fp}%
\special{sh 1}%
\special{pa 1236 650}%
\special{pa 1216 718}%
\special{pa 1236 704}%
\special{pa 1256 718}%
\special{pa 1236 650}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 635 400 335 200
% 
\special{pn 8}%
\special{pa 1236 650}%
\special{pa 936 400}%
\special{fp}%
\special{sh 1}%
\special{pa 936 400}%
\special{pa 980 454}%
\special{pa 980 430}%
\special{pa 1002 420}%
\special{pa 936 400}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1835 400 2135 200
% 
\special{pn 8}%
\special{pa 1236 650}%
\special{pa 1536 400}%
\special{fp}%
\special{sh 1}%
\special{pa 1536 400}%
\special{pa 1468 420}%
\special{pa 1492 430}%
\special{pa 1492 454}%
\special{pa 1536 400}%
\special{fp}%
% STR 2 0 3 0
% 3 1435 1000 1435 1100 5 0
% $i$
\put(13.500,-7.6250000){\makebox(0,0){${}_{m_3}$}}%
% STR 2 0 3 0
% 3 335 200 335 300 5 0
% $j$
\put(9.500,-5.0000){\makebox(0,0){${}_{m_1}$}}%
% STR 2 0 3 0
% 3 2135 200 2135 300 5 0
% $k$
\put(15.500,-5.0000){\makebox(0,0){${}_{m_2}$}}%
% STR 2 0 3 0
% 3 1435 1000 1435 1100 5 0
% $s$
\put(12.36,-9.50000){\makebox(0,0){$\en{3}$}}%
% STR 2 0 3 0
% 3 335 200 335 300 5 0
% $s\acute{}$
\put(9.100,-3.0000){\makebox(0,0){$\en{1}$}}%
% STR 2 0 3 0
% 3 2135 200 2135 300 5 0
% $s\acute{}\acute{}$
\put(15.600,-3.0000){\makebox(0,0){$\en{2}$}}%
\end{picture}%


==> figure/figgluing-out-3valent-mf1.tex <==
\unitlength 0.1in
\begin{picture}( 11.00, 5.50000)(  7.50000,-7.0000)
% VECTOR 2 0 3 0
% 2 1235 1200 1235 800
% 
\special{pn 8}%
\special{pa 1236 850}%
\special{pa 1236 650}%
\special{fp}%
\special{sh 1}%
\special{pa 1236 650}%
\special{pa 1216 718}%
\special{pa 1236 704}%
\special{pa 1256 718}%
\special{pa 1236 650}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 635 400 335 200
% 
\special{pn 8}%
\special{pa 1236 650}%
\special{pa 936 400}%
\special{fp}%
\special{sh 1}%
\special{pa 936 400}%
\special{pa 980 454}%
\special{pa 980 430}%
\special{pa 1002 420}%
\special{pa 936 400}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1835 400 2135 200
% 
\special{pn 8}%
\special{pa 1236 650}%
\special{pa 1536 400}%
\special{fp}%
\special{sh 1}%
\special{pa 1536 400}%
\special{pa 1468 420}%
\special{pa 1492 430}%
\special{pa 1492 454}%
\special{pa 1536 400}%
\special{fp}%
% STR 2 0 3 0
% 3 1435 1000 1435 1100 5 0
% $i$
\put(13.500,-7.6250000){\makebox(0,0){${}_{m_3}$}}%
% STR 2 0 3 0
% 3 335 200 335 300 5 0
% $j$
\put(10.00,-5.50000){\makebox(0,0){${}_{m_1}$}}%
% STR 2 0 3 0
% 3 2135 200 2135 300 5 0
% $k$
\put(15.100,-5.50000){\makebox(0,0){${}_{m_2}$}}%
% STR 2 0 3 0
% 3 1435 1000 1435 1100 5 0
% $s$
\put(13.00,-9.50000){\makebox(0,0){$-F_{m_3}\hspace{-.05cm}(\hspace{-.05cm}\mathbb{X}^{(m_3)}_{(3)}\hspace{-.05cm})$}}%
% STR 2 0 3 0
% 3 335 200 335 300 5 0
% $s\acute{}$
\put(9.00,-3.0000){\makebox(0,0){$F_{m_1}\hspace{-.05cm}(\hspace{-.05cm}\mathbb{X}^{(m_1)}_{(1)}\hspace{-.05cm})$}}%
% STR 2 0 3 0
% 3 2135 200 2135 300 5 0
% $s\acute{}\acute{}$
\put(15.700,-3.0000){\makebox(0,0){$F_{m_2}\hspace{-.05cm}(\hspace{-.05cm}\mathbb{X}^{(m_2)}_{(2)}\hspace{-.05cm})$}}%
\end{picture}%


==> figure/figgluing-out-3valent-mf2.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 6.500, 4.50000)(  9.50000,-7.0000)
% VECTOR 2 0 3 0
% 2 1235 1200 1235 800
% 
\special{pn 8}%
\special{pa 1236 850}%
\special{pa 1236 400}%
\special{fp}%
\special{sh 1}%
\special{pa 1236 400}%
\special{pa 1216 468}%
\special{pa 1236 454}%
\special{pa 1256 468}%
\special{pa 1236 400}%
\special{fp}%
% STR 2 0 3 0
% 3 1435 1000 1435 1100 5 0
% $i$
\put(13.500,-6.0000){\makebox(0,0){${}_{m_3}$}}%
% STR 2 0 3 0
% 3 1435 1000 1435 1100 5 0
% $s$
\put(13.00,-9.50000){\makebox(0,0){$\mathbb{X}^{(m_3)}_{(3)}$}}%
% STR 2 0 3 0
% 3 335 200 335 300 5 0
% $s\acute{}$
\put(13.00,-3.0000){\makebox(0,0){$\mathbb{X}^{(m_1,m_2)}_{(1,2)}$}}%
\end{picture}%


==> figure/figgluing-out-3valent-mf3.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 10.00, 4.50000)(  7.50000,-7.0000)
% VECTOR 2 0 3 0
% 2 1235 1200 1235 800
% 
\special{pn 8}%
\special{pa 1236 850}%
\special{pa 1236 650}%
\special{fp}%
\special{sh 1}%
\special{pa 1236 650}%
\special{pa 1216 718}%
\special{pa 1236 704}%
\special{pa 1256 718}%
\special{pa 1236 650}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 635 400 335 200
% 
\special{pn 8}%
\special{pa 1236 650}%
\special{pa 936 400}%
\special{fp}%
\special{sh 1}%
\special{pa 936 400}%
\special{pa 980 454}%
\special{pa 980 430}%
\special{pa 1002 420}%
\special{pa 936 400}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1835 400 2135 200
% 
\special{pn 8}%
\special{pa 1236 650}%
\special{pa 1536 400}%
\special{fp}%
\special{sh 1}%
\special{pa 1536 400}%
\special{pa 1468 420}%
\special{pa 1492 430}%
\special{pa 1492 454}%
\special{pa 1536 400}%
\special{fp}%
% STR 2 0 3 0
% 3 1435 1000 1435 1100 5 0
% $i$
\put(13.500,-7.6250000){\makebox(0,0){${}_{m_3}$}}%
% STR 2 0 3 0
% 3 335 200 335 300 5 0
% $j$
\put(10.00,-5.50000){\makebox(0,0){${}_{m_1}$}}%
% STR 2 0 3 0
% 3 2135 200 2135 300 5 0
% $k$
\put(15.100,-5.50000){\makebox(0,0){${}_{m_2}$}}%
% STR 2 0 3 0
% 3 1435 1000 1435 1100 5 0
% $s$
\put(13.00,-9.50000){\makebox(0,0){$\mathbb{X}^{(m_3)}_{(3)}$}}%
% STR 2 0 3 0
% 3 335 200 335 300 5 0
% $s\acute{}$
\put(9.100,-3.0000){\makebox(0,0){$\mathbb{X}^{(m_1)}_{(1)}$}}%
% STR 2 0 3 0
% 3 2135 200 2135 300 5 0
% $s\acute{}\acute{}$
\put(15.600,-3.0000){\makebox(0,0){$\mathbb{X}^{(m_2)}_{(2)}$}}%
\end{picture}%


==> figure/figgluing-out-3valent.tex <==
\unitlength 0.1in
\begin{picture}( 6.500, 5.0000)(  9.0000,-9.0000)
\special{pn 8}%
\special{pa 1236 850}%
\special{pa 1236 650}%
\special{fp}%
\special{sh 1}%
\special{pa 1236 650}%
\special{pa 1216 718}%
\special{pa 1236 704}%
\special{pa 1256 718}%
\special{pa 1236 650}%
\special{fp}%
\special{pn 8}%
\special{pa 1236 650}%
\special{pa 936 400}%
\special{fp}%
\special{sh 1}%
\special{pa 936 400}%
\special{pa 980 454}%
\special{pa 980 430}%
\special{pa 1002 420}%
\special{pa 936 400}%
\special{fp}%
\special{pn 8}%
\special{pa 1236 650}%
\special{pa 1536 400}%
\special{fp}%
\special{sh 1}%
\special{pa 1536 400}%
\special{pa 1468 420}%
\special{pa 1492 430}%
\special{pa 1492 454}%
\special{pa 1536 400}%
\special{fp}%
\put(13.500,-7.6250000){\makebox(0,0){${}_{m_3}$}}%
\put(10.00,-5.50000){\makebox(0,0){${}_{m_1}$}}%
\put(15.100,-5.50000){\makebox(0,0){${}_{m_2}$}}%
\put(12.360,-10.0000){\makebox(0,0){$\Gamma_V$}}%
\end{picture}%


==> figure/figminus-1-k-intro.tex <==
\unitlength 0.1in
\begin{picture}(4.00,2.00)(1.500,-4.00)
% VECTOR 2 0 3 0
% 2 500 900 200 600
% 
\special{pn 8}%
\special{pa 500 500}%
\special{pa 200 200}%
\special{fp}%
\special{sh 1}%
\special{pa 200 200}%
\special{pa 233 261}%
\special{pa 238 238}%
\special{pa 261 233}%
\special{pa 200 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 410 690 500 600
% 
\special{pn 8}%
\special{pa 410 290}%
\special{pa 500 200}%
\special{fp}%
\special{sh 1}%
\special{pa 500 200}%
\special{pa 439 233}%
\special{pa 462 238}%
\special{pa 467 261}%
\special{pa 500 200}%
\special{fp}%
% LINE 2 0 3 0
% 2 200 900 290 810
% 
\special{pn 8}%
\special{pa 200 500}%
\special{pa 290 410}%
\special{fp}%
%color
\put(2.50000,-3.0000){\makebox(0,0){${}_{1}$}}%
%color
\put(4.50000,-3.0000){\makebox(0,0){${}_{k}$}}%
\end{picture}%


==> figure/figminus-1-k-intro1.tex <==
\unitlength 0.1in
\begin{picture}(4.00,3.00)(1.500,-5.00)
% VECTOR 2 0 3 0
% 2 500 900 200 600
% 
\special{pn 8}%
\special{pa 500 500}%
\special{pa 200 200}%
\special{fp}%
\special{sh 1}%
\special{pa 200 200}%
\special{pa 233 261}%
\special{pa 238 238}%
\special{pa 261 233}%
\special{pa 200 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 410 690 500 600
% 
\special{pn 8}%
\special{pa 410 290}%
\special{pa 500 200}%
\special{fp}%
\special{sh 1}%
\special{pa 500 200}%
\special{pa 439 233}%
\special{pa 462 238}%
\special{pa 467 261}%
\special{pa 500 200}%
\special{fp}%
% LINE 2 0 3 0
% 2 200 900 290 810
% 
\special{pn 8}%
\special{pa 200 500}%
\special{pa 290 410}%
\special{fp}%
%color
\put(2.50000,-3.0000){\makebox(0,0){${}_{1}$}}%
%color
\put(4.50000,-3.0000){\makebox(0,0){${}_{k}$}}%
\end{picture}%


==> figure/figminus-1-k-mf.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(3.00,3.0)(2.00,-3.50)
% VECTOR 2 0 3 0
% 2 500 900 200 600
% 
\special{pn 8}%
\special{pa 500 500}%
\special{pa 200 200}%
\special{fp}%
\special{sh 1}%
\special{pa 200 200}%
\special{pa 233 261}%
\special{pa 238 238}%
\special{pa 261 233}%
\special{pa 200 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 410 690 500 600
% 
\special{pn 8}%
\special{pa 410 290}%
\special{pa 500 200}%
\special{fp}%
\special{sh 1}%
\special{pa 500 200}%
\special{pa 439 233}%
\special{pa 462 238}%
\special{pa 467 261}%
\special{pa 500 200}%
\special{fp}%
% LINE 2 0 3 0
% 2 200 900 290 810
% 
\special{pn 8}%
\special{pa 200 500}%
\special{pa 290 410}%
\special{fp}%
%color
\put(2.50000,-3.0000){\makebox(0,0){${}_{1}$}}%
%color
\put(4.50000,-3.0000){\makebox(0,0){${}_{k}$}}%
% STR 2 0 3 0
% 3 1035 492 1035 542 5 0
% $X$
\put(5.500,-1.2500){\makebox(0,0){$\en{i_2}$}}%
% STR 2 0 3 0
% 3 235 492 235 542 5 0
% $X$
\put(1.500,-1.2500){\makebox(0,0){$\en{i_1}$}}%
% STR 2 0 3 0
% 3 1035 492 1035 542 5 0
% $X$
\put(5.500,-5.7500){\makebox(0,0){$\en{i_4}$}}%
% STR 2 0 3 0
% 3 235 492 235 542 5 0
% $X$
\put(1.500,-5.7500){\makebox(0,0){$\en{i_3}$}}%
\end{picture}%


==> figure/figminus-1-k.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(5.00,4.00)(1.00,-4.00)
% VECTOR 2 0 3 0
% 2 500 900 200 600
% 
\special{pn 8}%
\special{pa 600 600}%
\special{pa 100 100}%
\special{fp}%
\special{sh 1}%
\special{pa 100 100}%
\special{pa 133 161}%
\special{pa 138 138}%
\special{pa 161 133}%
\special{pa 100 100}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 410 690 500 600
% 
\special{pn 8}%
\special{pa 410 290}%
\special{pa 600 100}%
\special{fp}%
\special{sh 1}%
\special{pa 600 100}%
\special{pa 539 133}%
\special{pa 562 138}%
\special{pa 567 161}%
\special{pa 600 100}%
\special{fp}%
% LINE 2 0 3 0
% 2 200 900 290 810
% 
\special{pn 8}%
\special{pa 100 600}%
\special{pa 290 410}%
\special{fp}%
%color
\put(1.50000,-2.0000){\makebox(0,0){${}_{1}$}}%
%color
\put(5.50000,-2.0000){\makebox(0,0){${}_{k}$}}%
\end{picture}%


==> figure/figminus-approximate-color.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(5.00,4.0)(1.00,-4.0)
% VECTOR 2 0 3 0
% 2 500 900 200 600
% 
\special{pn 8}%
\special{pa 600 600}%
\special{pa 100 100}%
\special{fp}%
\special{sh 1}%
\special{pa 100 100}%
\special{pa 133 161}%
\special{pa 138 138}%
\special{pa 161 133}%
\special{pa 100 100}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 410 690 500 600
% 
\special{pn 50}%
\special{pa 410 290}%
\special{pa 500 200}%
\special{fp}%
\special{pn 8}%
\special{pa 500 200}%
\special{pa 600 100}%
\special{fp}%
\special{sh 1}%
\special{pa 600 100}%
\special{pa 539 133}%
\special{pa 562 138}%
\special{pa 567 161}%
\special{pa 600 100}%
\special{fp}%
% LINE 2 0 3 0
% 2 200 900 290 810
% 
\special{pn 8}%
\special{pa 100 600}%
\special{pa 200 500}%
\special{fp}%
\special{pn 50}%
\special{pa 200 500}%
\special{pa 290 410}%
\special{fp}%
%color
\put(1.250000,-2.0000){\makebox(0,0){${}_{i}$}}%
%color
\put(5.750000,-2.0000){\makebox(0,0){${}_{j}$}}%
\end{picture}%


==> figure/figminus-color.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(5.00,4.00)(1.00,-4.00)
% VECTOR 2 0 3 0
% 2 200 900 500 600
% 
\special{pn 8}%
\special{pa 100 600}%
\special{pa 290 400}%
\special{fp}%
\special{pn 8}%
\special{pa 400 290}%
\special{pa 600 100}%
\special{fp}%
\special{sh 1}%
\special{pa 600 100}%
\special{pa 539 133}%
\special{pa 562 138}%
\special{pa 567 161}%
\special{pa 600 100}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 290 690 200 600
% 
\special{pn 8}%
\special{pa 600 600}%
\special{pa 100 100}%
\special{fp}%
\special{sh 1}%
\special{pa 100 100}%
\special{pa 133 161}%
\special{pa 138 138}%
\special{pa 161 133}%
\special{pa 100 100}%
\special{fp}%
%color
\put(1.50000,-2.000){\makebox(0,0){${}_{i}$}}%
%color
\put(5.50000,-2.000){\makebox(0,0){${}_{j}$}}%
\end{picture}%


==> figure/figminus-k-1-intro.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(4.00,2.00)(1.500,-4.00)
% VECTOR 2 0 3 0
% 2 500 900 200 600
% 
\special{pn 8}%
\special{pa 500 500}%
\special{pa 200 200}%
\special{fp}%
\special{sh 1}%
\special{pa 200 200}%
\special{pa 233 261}%
\special{pa 238 238}%
\special{pa 261 233}%
\special{pa 200 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 410 690 500 600
% 
\special{pn 8}%
\special{pa 410 290}%
\special{pa 500 200}%
\special{fp}%
\special{sh 1}%
\special{pa 500 200}%
\special{pa 439 233}%
\special{pa 462 238}%
\special{pa 467 261}%
\special{pa 500 200}%
\special{fp}%
% LINE 2 0 3 0
% 2 200 900 290 810
% 
\special{pn 8}%
\special{pa 200 500}%
\special{pa 290 410}%
\special{fp}%
%color
\put(2.50000,-3.0000){\makebox(0,0){${}_{k}$}}%
%color
\put(4.50000,-3.0000){\makebox(0,0){${}_{1}$}}%
\end{picture}%


==> figure/figminus-k-1-mf.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(3.00,3.0)(2.00,-3.50)
% VECTOR 2 0 3 0
% 2 500 900 200 600
% 
\special{pn 8}%
\special{pa 500 500}%
\special{pa 200 200}%
\special{fp}%
\special{sh 1}%
\special{pa 200 200}%
\special{pa 233 261}%
\special{pa 238 238}%
\special{pa 261 233}%
\special{pa 200 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 410 690 500 600
% 
\special{pn 8}%
\special{pa 410 290}%
\special{pa 500 200}%
\special{fp}%
\special{sh 1}%
\special{pa 500 200}%
\special{pa 439 233}%
\special{pa 462 238}%
\special{pa 467 261}%
\special{pa 500 200}%
\special{fp}%
% LINE 2 0 3 0
% 2 200 900 290 810
% 
\special{pn 8}%
\special{pa 200 500}%
\special{pa 290 410}%
\special{fp}%
%color
\put(2.5000,-3.0000){\makebox(0,0){${}_{k}$}}%
\special{rt 0 0 0}%
%color
\put(4.50000,-3.0000){\makebox(0,0){${}_{1}$}}%
\special{rt 0 0 0}%
% STR 2 0 3 0
% 3 1035 492 1035 542 5 0
% $X$
\put(5.500,-1.2500){\makebox(0,0){$\en{i_2}$}}%
% STR 2 0 3 0
% 3 235 492 235 542 5 0
% $X$
\put(1.500,-1.2500){\makebox(0,0){$\en{i_1}$}}%
% STR 2 0 3 0
% 3 1035 492 1035 542 5 0
% $X$
\put(5.500,-5.7500){\makebox(0,0){$\en{i_4}$}}%
% STR 2 0 3 0
% 3 235 492 235 542 5 0
% $X$
\put(1.500,-5.7500){\makebox(0,0){$\en{i_3}$}}%
\end{picture}%


==> figure/figminus-k-1.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(5.00,4.00)(1.00,-4.00)
% VECTOR 2 0 3 0
% 2 500 900 200 600
% 
\special{pn 8}%
\special{pa 600 600}%
\special{pa 100 100}%
\special{fp}%
\special{sh 1}%
\special{pa 100 100}%
\special{pa 133 161}%
\special{pa 138 138}%
\special{pa 161 133}%
\special{pa 100 100}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 410 690 500 600
% 
\special{pn 8}%
\special{pa 410 290}%
\special{pa 600 100}%
\special{fp}%
\special{sh 1}%
\special{pa 600 100}%
\special{pa 539 133}%
\special{pa 562 138}%
\special{pa 567 161}%
\special{pa 600 100}%
\special{fp}%
% LINE 2 0 3 0
% 2 200 900 290 810
% 
\special{pn 8}%
\special{pa 100 600}%
\special{pa 290 410}%
\special{fp}%
%color
\put(1.5000,-2.0000){\makebox(0,0){${}_{k}$}}%
\special{rt 0 0 0}%
%color
\put(5.50000,-2.0000){\makebox(0,0){${}_{1}$}}%
\special{rt 0 0 0}%
\end{picture}%


==> figure/figminus.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(3.00,3.00)(2.00,-4.00)
% VECTOR 2 0 3 0
% 2 500 900 200 600
% 
\special{pn 8}%
\special{pa 500 500}%
\special{pa 200 200}%
\special{fp}%
\special{sh 1}%
\special{pa 200 200}%
\special{pa 233 261}%
\special{pa 238 238}%
\special{pa 261 233}%
\special{pa 200 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 410 690 500 600
% 
\special{pn 8}%
\special{pa 410 290}%
\special{pa 500 200}%
\special{fp}%
\special{sh 1}%
\special{pa 500 200}%
\special{pa 439 233}%
\special{pa 462 238}%
\special{pa 467 261}%
\special{pa 500 200}%
\special{fp}%
% LINE 2 0 3 0
% 2 200 900 290 810
% 
\special{pn 8}%
\special{pa 200 500}%
\special{pa 290 410}%
\special{fp}%
\end{picture}%


==> figure/figmoy-in.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(3.500,1.750)(1.500,-3.750)
% ELLIPSE 2 0 3 0
% 4 -1946 820 443 915 1531 820 322 790
% 
\special{pn 8}%
\special{ar -1946 420 2389 95  5.9622286 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 2612 820 5024 915 322 790 322 820
% 
\special{pn 8}%
\special{ar 2612 420 2412 95  3.1415927 3.4628191}%
% VECTOR 2 0 3 0
% 2 294 795 316 790
% 
\special{pn 8}%
\special{pa 294 395}%
\special{pa 316 390}%
\special{fp}%
\special{sh 1}%
\special{pa 316 390}%
\special{pa 247 385}%
\special{pa 264 402}%
\special{pa 255 424}%
\special{pa 316 390}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 339 795 316 790
% 
\special{pn 8}%
\special{pa 339 395}%
\special{pa 316 390}%
\special{fp}%
\special{sh 1}%
\special{pa 316 390}%
\special{pa 377 424}%
\special{pa 368 401}%
\special{pa 385 385}%
\special{pa 316 390}%
\special{fp}%
% LINE 2 0 3 0
% 2 320 790 310 620
% 
\special{pn 8}%
\special{pa 320 390}%
\special{pa 320 220}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 320 610 320 600
% 
\special{pn 8}%
\special{pa 320 210}%
\special{pa 320 200}%
\special{fp}%
\special{sh 1}%
\special{pa 320 200}%
\special{pa 300 267}%
\special{pa 320 253}%
\special{pa 340 267}%
\special{pa 320 200}%
\special{fp}%
% VECTOR 2 0 3 0
\put(4.25000,-2.5000){\makebox(0,0){${}_{m_3}$}}%
\put(1.75000,-3.5000){\makebox(0,0){${}_{m_1}$}}%
\put(4.75000,-3.5000){\makebox(0,0){${}_{m_2}$}}%
\end{picture}%


==> figure/figmoy-out.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(3.500,1.7500)(2.00,-3.500)
% ELLIPSE 2 0 3 0
% 4 -1917 600 471 695 350 630 879 600
% 
\special{pn 8}%
\special{ar -1917 200 2388 95  6.2831853 6.2831853}%
\special{ar -1917 200 2388 95  0.0000000 0.3210887}%
% ELLIPSE 2 0 3 0
% 4 2640 600 5052 695 -490 600 350 630
% 
\special{pn 8}%
\special{ar 2640 200 2412 95  2.8203662 3.1415927}%
% VECTOR 2 0 3 0
% 2 222 605 200 600
% 
\special{pn 8}%
\special{pa 222 205}%
\special{pa 200 200}%
\special{fp}%
\special{sh 1}%
\special{pa 200 200}%
\special{pa 261 234}%
\special{pa 252 212}%
\special{pa 269 195}%
\special{pa 200 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 478 605 500 600
% 
\special{pn 8}%
\special{pa 478 205}%
\special{pa 500 200}%
\special{fp}%
\special{sh 1}%
\special{pa 500 200}%
\special{pa 431 195}%
\special{pa 448 212}%
\special{pa 439 234}%
\special{pa 500 200}%
\special{fp}%
% LINE 2 0 3 0
% 2 340 800 340 630
% 
\special{pn 8}%
\special{pa 350 400}%
\special{pa 350 230}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 350 650 350 640
% 
\special{pn 8}%
\special{pa 350 250}%
\special{pa 350 240}%
\special{fp}%
\special{sh 1}%
\special{pa 350 240}%
\special{pa 330 307}%
\special{pa 350 293}%
\special{pa 370 307}%
\special{pa 350 240}%
\special{fp}%
%put l
\put(4.5000,-3.5000){\makebox(0,0){${}_{m_3}$}}%
\put(1.95000,-2.5000){\makebox(0,0){${}_{m_1}$}}%
\put(5.5000,-2.5000){\makebox(0,0){${}_{m_2}$}}%
\end{picture}%


==> figure/figmoy-r1-smooth1.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}(  10.5000,  5.000)(  1.7500,-7.000)
% VECTOR 2 0 3 0
% 2 200 1000 200 200
% 
\special{pn 8}%
\special{pa 200 1000}%
\special{pa 200 200}%
\special{fp}%
\special{sh 1}%
\special{pa 200 200}%
\special{pa 180 268}%
\special{pa 200 254}%
\special{pa 220 268}%
\special{pa 200 200}%
\special{fp}%
\special{sh 1}%
\special{pa 200 400}%
\special{pa 180 468}%
\special{pa 200 454}%
\special{pa 220 468}%
\special{pa 200 400}%
\special{fp}%
\special{sh 1}%
\special{pa 200 800}%
\special{pa 180 868}%
\special{pa 200 854}%
\special{pa 220 868}%
\special{pa 200 800}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 800 1000 800 200
% 
\special{pn 8}%
\special{pa 800 900}%
\special{pa 800 300}%
\special{fp}%
\special{sh 1}%
\special{pa 800 400}%
\special{pa 780 468}%
\special{pa 800 454}%
\special{pa 820 468}%
\special{pa 800 400}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1200 400 1200 800
% 
\special{pn 8}%
\special{pa 1200 900}%
\special{pa 1200 300}%
\special{fp}%
\special{sh 1}%
\special{pa 1200 600}%
\special{pa 1220 534}%
\special{pa 1200 548}%
\special{pa 1180 534}%
\special{pa 1200 600}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 800 1000 800 200
% 
\special{pn 8}%
\special{pa 800 800}%
\special{pa 200 800}%
\special{fp}%
\special{sh 1}%
\special{pa 200 400}%
\special{pa 267 420}%
\special{pa 253 400}%
\special{pa 267 380}%
\special{pa 200 400}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 800 1000 800 200
% 
\special{pn 8}%
\special{pa 800 400}%
\special{pa 200 400}%
\special{fp}%
\special{sh 1}%
\special{pa 800 800}%
\special{pa 733 820}%
\special{pa 747 800}%
\special{pa 733 780}%
\special{pa 800 800}%
\special{fp}%
% STR 2 0 3 0
% 3 250 850 250 950 5 0
% j
\put(2.5000,-9.5000){\makebox(0,0){${}_{i}$}}%
% STR 2 0 3 0
% 3 750 150 750 250 5 0
% j
\put(11.75000,-6.000){\makebox(0,0){${}_{i}$}}%
% STR 2 0 3 0
% 3 250 150 250 250 5 0
% i
\put(2.5000,-2.5000){\makebox(0,0){${}_{i}$}}%
% STR 2 0 3 0
% 3 500 750 500 850 5 0
% k
\put(5.0000,-8.5000){\makebox(0,0){${}_{k}$}}%
% STR 2 0 3 0
% 3 300 500 300 600 5 0
% j
\put(3.250000,-6.0000){\makebox(0,0){${}_{i-k}$}}%
% STR 2 0 3 0
% 3 500 250 500 350 5 0
% k
\put(5.0000,-3.5000){\makebox(0,0){${}_{k}$}}%
% STR 2 0 3 0
% 3 750 500 750 600 5 0
% k
\put(6.75000,-6.0000){\makebox(0,0){${}_{i+k}$}}%
% ELLIPSE 2 0 3 0
% 4 1000 400 800 300 1520 400 460 400
% 
\special{pn 8}%
\special{ar 1000 300 200 100  3.1415927 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 1000 1200 800 1300 430 1200 1750 1200
% 
\special{pn 8}%
\special{ar 1000 900 200 100  6.2831853 6.2831853}%
\special{ar 1000 900 200 100  0.0000000 3.1415927}%
\end{picture}%


==> figure/figmoy-r1-smooth2.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}(  6.1000,  5.000)(  1.9500,-7.000)
% VECTOR 2 0 3 0
% 2 200 1000 200 200
% 
\special{pn 8}%
\special{pa 200 1000}%
\special{pa 200 200}%
\special{fp}%
\special{sh 1}%
\special{pa 200 200}%
\special{pa 180 268}%
\special{pa 200 254}%
\special{pa 220 268}%
\special{pa 200 200}%
\special{fp}%
\special{sh 1}%
\special{pa 200 400}%
\special{pa 180 468}%
\special{pa 200 454}%
\special{pa 220 468}%
\special{pa 200 400}%
\special{fp}%
\special{sh 1}%
\special{pa 200 800}%
\special{pa 180 868}%
\special{pa 200 854}%
\special{pa 220 868}%
\special{pa 200 800}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 800 1000 800 200
% 
\special{pn 8}%
\special{pa 800 700}%
\special{pa 800 500}%
\special{fp}%
% SPLINE 2 0 3 0
% 15 800 900 800 850 700 800 500 800 300 800 300 800 200 700 200 600 200 500 300 400 500 400 700 400 800 350 800 300 800 300
% 
\special{pn 8}%
\special{pa 800 700}%
\special{pa 800 732}%
\special{pa 794 760}%
\special{pa 772 780}%
\special{pa 738 792}%
\special{pa 702 800}%
\special{pa 700 800}%
\special{pa 200 800}%
\special{sp}%
\special{pn 8}%
\special{pa 200 400}%
\special{pa 660 400}%
\special{pa 696 400}%
\special{pa 732 406}%
\special{pa 766 416}%
\special{pa 792 434}%
\special{pa 800 460}%
\special{pa 800 492}%
\special{pa 800 500}%
\special{sp}%
% STR 2 0 3 0
% 3 250 850 250 950 5 0
% j
\put(2.5000,-9.5000){\makebox(0,0){${}_{i}$}}%
% STR 2 0 3 0
% 3 250 150 250 250 5 0
% i
\put(2.5000,-2.5000){\makebox(0,0){${}_{i}$}}%
% STR 2 0 3 0
% 3 300 500 300 600 5 0
% j
\put(3.250000,-6.0000){\makebox(0,0){${}_{i-k}$}}%
% STR 2 0 3 0
% 3 750 500 750 600 5 0
% k
\put(7.5000,-6.0000){\makebox(0,0){${}_{k}$}}%
% VECTOR 2 0 3 0
% 2 1200 400 1200 800
% 
\special{sh 1}%
\special{pa 800 600}%
\special{pa 780 668}%
\special{pa 800 654}%
\special{pa 820 668}%
\special{pa 800 600}%
\special{fp}%
\end{picture}%


==> figure/figmoy-r1-smooth3.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}(  5.00,  4.0000)(  1.000,-7.0000)
% VECTOR 2 0 3 0
% 2 300 1000 300 200
% 
\special{pn 8}%
\special{pa 300 950}%
\special{pa 300 350}%
\special{fp}%
\special{sh 1}%
\special{pa 300 350}%
\special{pa 280 418}%
\special{pa 300 404}%
\special{pa 320 418}%
\special{pa 300 350}%
\special{fp}%
% STR 2 0 3 0
% 3 400 500 400 600 5 0
% ${}_{r}$
\put(3.750000,-6.0000){\makebox(0,0){${}_{i}$}}%
\end{picture}%


==> figure/figmoy3-color-i.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(3.00,3.00)(2.00,-4.00)
% SPLINE 2 0 3 0
% 4 200 900 400 750 200 600 200 600
% 
\special{pn 8}%
\special{pa 200 500}%
\special{pa 238 481}%
\special{pa 275 462}%
\special{pa 310 442}%
\special{pa 340 423}%
\special{pa 366 404}%
\special{pa 385 385}%
\special{pa 397 366}%
\special{pa 400 346}%
\special{pa 393 327}%
\special{pa 379 308}%
\special{pa 357 289}%
\special{pa 329 270}%
\special{pa 297 250}%
\special{pa 262 231}%
\special{pa 224 212}%
\special{pa 200 200}%
\special{sp}%
% VECTOR 2 0 3 0
% 2 220 615 200 600
% 
\special{pn 8}%
\special{pa 220 215}%
\special{pa 200 200}%
\special{fp}%
\special{sh 1}%
\special{pa 200 200}%
\special{pa 241 256}%
\special{pa 243 232}%
\special{pa 265 224}%
\special{pa 200 200}%
\special{fp}%
% STR 2 0 3 0
% 3 500 675 500 750 5 0
% $l$
\put(4.75000,-3.5000){\makebox(0,0){${}_i$}}%
\end{picture}%


==> figure/figmoy3-en.tex <==
\unitlength 0.1in
\begin{picture}(3.00,5.00)(2.00,-4.00)
\special{pn 8}%
\special{pa 200 500}%
\special{pa 238 481}%
\special{pa 275 462}%
\special{pa 310 442}%
\special{pa 340 423}%
\special{pa 366 404}%
\special{pa 385 385}%
\special{pa 397 366}%
\special{pa 400 346}%
\special{pa 393 327}%
\special{pa 379 308}%
\special{pa 357 289}%
\special{pa 329 270}%
\special{pa 297 250}%
\special{pa 262 231}%
\special{pa 224 212}%
\special{pa 200 200}%
\special{sp}%
\special{pn 8}%
\special{pa 220 215}%
\special{pa 200 200}%
\special{fp}%
\special{sh 1}%
\special{pa 200 200}%
\special{pa 241 256}%
\special{pa 243 232}%
\special{pa 265 224}%
\special{pa 200 200}%
\special{fp}%
\put(4.75000,-3.5000){\makebox(0,0){${}_m$}}%
\put(1.250,-1.25000){\makebox(0,0){$\en{1}$}}%
\put(1.250,-5.75000){\makebox(0,0){$\en{2}$}}%
\end{picture}%


==> figure/figmoy3-mf.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(8.00,4.00)(-2.00,-4.2500)
% SPLINE 2 0 3 0
% 4 200 900 400 750 200 600 200 600
% 
\special{pn 8}%
\special{pa 200 500}%
\special{pa 238 481}%
\special{pa 275 462}%
\special{pa 310 442}%
\special{pa 340 423}%
\special{pa 366 404}%
\special{pa 385 385}%
\special{pa 397 366}%
\special{pa 400 346}%
\special{pa 393 327}%
\special{pa 379 308}%
\special{pa 357 289}%
\special{pa 329 270}%
\special{pa 297 250}%
\special{pa 262 231}%
\special{pa 224 212}%
\special{pa 200 200}%
\special{sp}%
% VECTOR 2 0 3 0
% 2 220 615 200 600
% 
\special{pn 8}%
\special{pa 220 215}%
\special{pa 200 200}%
\special{fp}%
\special{sh 1}%
\special{pa 200 200}%
\special{pa 241 256}%
\special{pa 243 232}%
\special{pa 265 224}%
\special{pa 200 200}%
\special{fp}%
% STR 2 0 3 0
% 3 500 675 500 750 5 0
% $l$
\put(4.75000,-3.5000){\makebox(0,0){${}_m$}}%
\put(2.00,-1.000){\makebox(0,0){$\en{1}$}}%
\put(2.00,-6.000){\makebox(0,0){$\en{2}$}}%
\end{picture}%


==> figure/figmoy3-mf1.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(8.00,6.00)(-2.00,-4.00)
% SPLINE 2 0 3 0
% 4 200 900 400 750 200 600 200 600
% 
\special{pn 8}%
\special{pa 200 500}%
\special{pa 238 481}%
\special{pa 275 462}%
\special{pa 310 442}%
\special{pa 340 423}%
\special{pa 366 404}%
\special{pa 385 385}%
\special{pa 397 366}%
\special{pa 400 346}%
\special{pa 393 327}%
\special{pa 379 308}%
\special{pa 357 289}%
\special{pa 329 270}%
\special{pa 297 250}%
\special{pa 262 231}%
\special{pa 224 212}%
\special{pa 200 200}%
\special{sp}%
% VECTOR 2 0 3 0
% 2 220 615 200 600
% 
\special{pn 8}%
\special{pa 220 215}%
\special{pa 200 200}%
\special{fp}%
\special{sh 1}%
\special{pa 200 200}%
\special{pa 241 256}%
\special{pa 243 232}%
\special{pa 265 224}%
\special{pa 200 200}%
\special{fp}%
% STR 2 0 3 0
% 3 500 675 500 750 5 0
% $l$
\put(4.75000,-3.5000){\makebox(0,0){${}_{m}$}}%
\put(2.00,-0.875000){\makebox(0,0){ $F_m\hspace{-.05cm}(\hspace{-.05cm}\mathbb{X}^{(m)}_{(1)}\hspace{-.05cm})$ }}%
\put(2.00,-6.000){\makebox(0,0){ $-F_m\hspace{-.05cm}(\hspace{-.05cm}\mathbb{X}^{(m)}_{(2)}\hspace{-.05cm})$ }}%
\end{picture}%


==> figure/figmoy3.tex <==
\unitlength 0.1in
\begin{picture}(3.00,4.00)(2.00,-6.00)
\special{pn 8}%
\special{pa 200 500}%
\special{pa 238 481}%
\special{pa 275 462}%
\special{pa 310 442}%
\special{pa 340 423}%
\special{pa 366 404}%
\special{pa 385 385}%
\special{pa 397 366}%
\special{pa 400 346}%
\special{pa 393 327}%
\special{pa 379 308}%
\special{pa 357 289}%
\special{pa 329 270}%
\special{pa 297 250}%
\special{pa 262 231}%
\special{pa 224 212}%
\special{pa 200 200}%
\special{sp}%
\special{pn 8}%
\special{pa 220 215}%
\special{pa 200 200}%
\special{fp}%
\special{sh 1}%
\special{pa 200 200}%
\special{pa 241 256}%
\special{pa 243 232}%
\special{pa 265 224}%
\special{pa 200 200}%
\special{fp}%
\put(4.75000,-3.5000){\makebox(0,0){${}_m$}}%
\put(3.000,-7.000){\makebox(0,0){$\Gamma_{L}$}}%
\end{picture}%


==> figure/figmoy5.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(3.00,1.400)(2.00,-3.500)
% SPLINE 2 0 3 0
% 4 200 900 400 750 200 600 200 600
% 
\special{pn 8}%
\special{pa 200 400}%
\special{pa 244 386}%
\special{pa 284 372}%
\special{pa 322 358}%
\special{pa 354 344}%
\special{pa 378 328}%
\special{pa 394 314}%
\special{pa 400 300}%
\special{pa 394 286}%
\special{pa 378 272}%
\special{pa 352 258}%
\special{pa 320 244}%
\special{pa 284 228}%
\special{pa 242 214}%
\special{pa 200 200}%
\special{sp}%
% VECTOR 2 0 3 0
% 2 220 210 200 200
% 
\special{sh 1}%
\special{pa 200 200}%
\special{pa 252 248}%
\special{pa 248 224}%
\special{pa 270 212}%
\special{pa 200 200}%
\special{fp}%
% STR 2 0 3 0
% 3 500 675 500 750 5 0
% $l$
\put(4.75000,-3.000){\makebox(0,0){${}_m$}}%
\end{picture}%


==> figure/figmoysmooth-index0.tex <==
\unitlength 0.1in
\begin{picture}(  6.5000,  8.000)(  4.00,-7.000)
% VECTOR 2 0 3 0
% 2 200 1000 200 1000
% 
\special{pn 8}%
\special{pa 200 1000}%
\special{pa 200 1000}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 200 1000 200 200
% 
\special{pn 8}%
\special{pa 200 1000}%
\special{pa 200 200}%
\special{fp}%
\special{sh 1}%
\special{pa 200 200}%
\special{pa 180 268}%
\special{pa 200 254}%
\special{pa 220 268}%
\special{pa 200 200}%
\special{fp}%
\special{sh 1}%
\special{pa 200 400}%
\special{pa 180 468}%
\special{pa 200 454}%
\special{pa 220 468}%
\special{pa 200 400}%
\special{fp}%
\special{sh 1}%
\special{pa 200 800}%
\special{pa 180 868}%
\special{pa 200 854}%
\special{pa 220 868}%
\special{pa 200 800}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 800 1000 800 200
% 
\special{pn 8}%
\special{pa 1200 800}%
\special{pa 200 800}%
\special{fp}%
\special{sh 1}%
\special{pa 200 800}%
\special{pa 267 820}%
\special{pa 253 800}%
\special{pa 267 780}%
\special{pa 200 800}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 800 1000 800 200
% 
\special{pn 8}%
\special{pa 1200 400}%
\special{pa 200 400}%
\special{fp}%
\special{sh 1}%
\special{pa 1200 400}%
\special{pa 1133 420}%
\special{pa 1147 400}%
\special{pa 1133 380}%
\special{pa 1200 400}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 800 1000 800 200
% 
\special{pn 8}%
\special{pa 1200 1000}%
\special{pa 1200 200}%
\special{fp}%
\special{sh 1}%
\special{pa 1200 200}%
\special{pa 1180 268}%
\special{pa 1200 254}%
\special{pa 1220 268}%
\special{pa 1200 200}%
\special{fp}%
\special{sh 1}%
\special{pa 1200 400}%
\special{pa 1180 468}%
\special{pa 1200 454}%
\special{pa 1220 468}%
\special{pa 1200 400}%
\special{fp}%
\special{sh 1}%
\special{pa 1200 800}%
\special{pa 1180 868}%
\special{pa 1200 854}%
\special{pa 1220 868}%
\special{pa 1200 800}%
\special{fp}%
\put(2.5000,-9.5000){\makebox(0,0){${}_{j}$}}%
\put(11.5000,-9.5000){\makebox(0,0){${}_{i}$}}%
\put(11.5000,-2.5000){\makebox(0,0){${}_{j}$}}%
\put(2.5000,-2.5000){\makebox(0,0){${}_{i}$}}%
\put(7.0000,-8.5000){\makebox(0,0){${}_{k}$}}%
\put(3.250000,-6.0000){\makebox(0,0){${}_{j+k}$}}%
\put(7.0000,-3.5000){\makebox(0,0){${}_{-i+j+k}$}}%
\put(11.000,-6.0000){\makebox(0,0){${}_{i-k}$}}%
\end{picture}%


==> figure/figmoysmooth-index1.tex <==
\unitlength 0.1in
\begin{picture}(  8.5000,  8.000)(  3.00,-7.000)
\special{pn 8}%
\special{pa 150 600}%
\special{pa 250 600}%
\special{fp}%
\special{pn 8}%
\special{pa 1150 600}%
\special{pa 1250 600}%
\special{fp}%
\special{pn 8}%
\special{pa 700 350}%
\special{pa 700 450}%
\special{fp}%
\special{pn 8}%
\special{pa 700 850}%
\special{pa 700 750}%
\special{fp}%
% 
\special{pn 8}%
\special{pa 200 1000}%
\special{pa 200 1000}%
\special{fp}%
\special{pn 8}%
\special{pa 200 1000}%
\special{pa 200 200}%
\special{fp}%
\special{sh 1}%
\special{pa 200 200}%
\special{pa 180 268}%
\special{pa 200 254}%
\special{pa 220 268}%
\special{pa 200 200}%
\special{fp}%
\special{sh 1}%
\special{pa 200 400}%
\special{pa 180 468}%
\special{pa 200 454}%
\special{pa 220 468}%
\special{pa 200 400}%
\special{fp}%
\special{sh 1}%
\special{pa 200 800}%
\special{pa 180 868}%
\special{pa 200 854}%
\special{pa 220 868}%
\special{pa 200 800}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 800 1000 800 200
% 
\special{pn 8}%
\special{pa 1200 800}%
\special{pa 200 800}%
\special{fp}%
\special{sh 1}%
\special{pa 200 800}%
\special{pa 267 820}%
\special{pa 253 800}%
\special{pa 267 780}%
\special{pa 200 800}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 800 1000 800 200
% 
\special{pn 8}%
\special{pa 1200 400}%
\special{pa 200 400}%
\special{fp}%
\special{sh 1}%
\special{pa 1200 400}%
\special{pa 1133 420}%
\special{pa 1147 400}%
\special{pa 1133 380}%
\special{pa 1200 400}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 800 1000 800 200
% 
\special{pn 8}%
\special{pa 1200 1000}%
\special{pa 1200 200}%
\special{fp}%
\special{sh 1}%
\special{pa 1200 200}%
\special{pa 1180 268}%
\special{pa 1200 254}%
\special{pa 1220 268}%
\special{pa 1200 200}%
\special{fp}%
\special{sh 1}%
\special{pa 1200 400}%
\special{pa 1180 468}%
\special{pa 1200 454}%
\special{pa 1220 468}%
\special{pa 1200 400}%
\special{fp}%
\special{sh 1}%
\special{pa 1200 800}%
\special{pa 1180 868}%
\special{pa 1200 854}%
\special{pa 1220 868}%
\special{pa 1200 800}%
\special{fp}%
\put(2.5000,-9.5000){\makebox(0,0){${}_{j}$}}%
\put(11.5000,-9.5000){\makebox(0,0){${}_{i}$}}%
\put(11.5000,-2.5000){\makebox(0,0){${}_{j}$}}%
\put(2.5000,-2.5000){\makebox(0,0){${}_{i}$}}%
\put(2.000,-11.000){\makebox(0,0){$\en{3}$}}%
\put(12.000,-11.000){\makebox(0,0){$\en{4}$}}%
\put(12.000,-1.000){\makebox(0,0){$\en{2}$}}%
\put(2.000,-1.000){\makebox(0,0){$\en{1}$}}%
\put(7.0000,-7.000){\makebox(0,0){${}_{k}$}}%
\put(3.50000,-6.0000){\makebox(0,0){${}_{j+k}$}}%
\put(7.0000,-4.75000){\makebox(0,0){${}_{-i+j+k}$}}%
\put(10.5000,-6.0000){\makebox(0,0){${}_{i-k}$}}%
\put(7.0000,-9.5000){\makebox(0,0){$\en{5}$}}%
\put(0.50000,-6.0000){\makebox(0,0){$\en{6}$}}%
\put(7.0000,-2.5000){\makebox(0,0){$\en{7}$}}%
\put(13.5000,-6.0000){\makebox(0,0){$\en{8}$}}%
\end{picture}%


==> figure/figmoysmooth-index2.tex <==
\unitlength 0.1in
\begin{picture}(  8.5000,  8.000)(  1.00,-7.5000)
\special{pn 8}%
\special{pa 150 600}%
\special{pa 250 600}%
\special{fp}%
\special{pn 8}%
\special{pa 1450 600}%
\special{pa 1350 600}%
\special{fp}%
\special{pn 8}%
\special{pa 150 700}%
\special{pa 250 700}%
\special{fp}%
\special{pn 8}%
\special{pa 1450 700}%
\special{pa 1350 700}%
\special{fp}%
\special{pn 8}%
\special{pa 700 350}%
\special{pa 700 450}%
\special{fp}%
\special{pn 8}%
\special{pa 700 950}%
\special{pa 700 850}%
\special{fp}%
\special{pn 8}%
\special{pa 900 350}%
\special{pa 900 450}%
\special{fp}%
\special{pn 8}%
\special{pa 900 950}%
\special{pa 900 850}%
\special{fp}%
% 
\special{pn 8}%
\special{pa 200 1100}%
\special{pa 200 700}%
\special{fp}%
\special{pn 8}%
\special{pa 200 600}%
\special{pa 200 200}%
\special{fp}%
\special{sh 1}%
\special{pa 200 200}%
\special{pa 180 268}%
\special{pa 200 254}%
\special{pa 220 268}%
\special{pa 200 200}%
\special{fp}%
\special{sh 1}%
\special{pa 200 400}%
\special{pa 180 468}%
\special{pa 200 454}%
\special{pa 220 468}%
\special{pa 200 400}%
\special{fp}%
\special{sh 1}%
\special{pa 200 700}%
\special{pa 180 768}%
\special{pa 200 754}%
\special{pa 220 768}%
\special{pa 200 700}%
\special{fp}%
\special{sh 1}%
\special{pa 200 900}%
\special{pa 180 968}%
\special{pa 200 954}%
\special{pa 220 968}%
\special{pa 200 900}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 800 1000 800 200
% 
\special{pn 8}%
\special{pa 700 900}%
\special{pa 200 900}%
\special{fp}%
\special{pn 8}%
\special{pa 1400 900}%
\special{pa 900 900}%
\special{fp}%
\special{sh 1}%
\special{pa 200 900}%
\special{pa 267 920}%
\special{pa 253 900}%
\special{pa 267 880}%
\special{pa 200 900}%
\special{fp}%
\special{sh 1}%
\special{pa 900 900}%
\special{pa 967 920}%
\special{pa 953 900}%
\special{pa 967 880}%
\special{pa 900 900}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 800 1000 800 200
% 
\special{pn 8}%
\special{pa 700 400}%
\special{pa 200 400}%
\special{fp}%
\special{pn 8}%
\special{pa 1400 400}%
\special{pa 900 400}%
\special{fp}%
\special{sh 1}%
\special{pa 1400 400}%
\special{pa 1333 420}%
\special{pa 1347 400}%
\special{pa 1333 380}%
\special{pa 1400 400}%
\special{fp}%
\special{sh 1}%
\special{pa 700 400}%
\special{pa 633 420}%
\special{pa 647 400}%
\special{pa 633 380}%
\special{pa 700 400}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 800 1000 800 200
% 
\special{pn 8}%
\special{pa 1400 600}%
\special{pa 1400 200}%
\special{fp}%
\special{pn 8}%
\special{pa 1400 1100}%
\special{pa 1400 700}%
\special{fp}%
\special{sh 1}%
\special{pa 1400 200}%
\special{pa 1380 268}%
\special{pa 1400 254}%
\special{pa 1420 268}%
\special{pa 1400 200}%
\special{fp}%
\special{sh 1}%
\special{pa 1400 400}%
\special{pa 1380 468}%
\special{pa 1400 454}%
\special{pa 1420 468}%
\special{pa 1400 400}%
\special{fp}%
\special{sh 1}%
\special{pa 1400 700}%
\special{pa 1380 768}%
\special{pa 1400 754}%
\special{pa 1420 768}%
\special{pa 1400 700}%
\special{fp}%
\special{sh 1}%
\special{pa 1400 900}%
\special{pa 1380 968}%
\special{pa 1400 954}%
\special{pa 1420 968}%
\special{pa 1400 900}%
\special{fp}%
\put(2.5000,-10.5000){\makebox(0,0){${}_{j}$}}%
\put(13.5000,-10.5000){\makebox(0,0){${}_{i}$}}%
\put(13.5000,-2.5000){\makebox(0,0){${}_{j}$}}%
\put(2.5000,-2.5000){\makebox(0,0){${}_{i}$}}%
\put(2.000,-12.000){\makebox(0,0){$F_j$}}%
\put(14.000,-12.000){\makebox(0,0){$F_i$}}%
\put(14.000,-1.000){\makebox(0,0){$F_j$}}%
\put(2.000,-1.000){\makebox(0,0){$F_i$}}%
\put(9.250000,-10.25000){\makebox(0,0){$F_{k}$}}%
\put(6.750000,-10.25000){\makebox(0,0){$-F_{k}$}}%
\put(-0.50000,-5.750000){\makebox(0,0){$-F_{j+k}$}}%
\put(4.0000,-7.250000){\makebox(0,0){$F_{j+k}$}}%
\put(10.0000,-2.75000){\makebox(0,0){$-F_{j-i+k}$}}%
\put(7.250000,-5.25000){\makebox(0,0){$F_{j-i+k}$}}%
\put(16.000,-5.750000){\makebox(0,0){$F_{i-k}$}}%
\put(11.75000,-7.250000){\makebox(0,0){$-F_{i-k}$}}%
\end{picture}%


==> figure/figmoysmooth1.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}(  6.5000,  5.000)(  1.9500,-7.000)
% VECTOR 2 0 3 0
% 2 200 1000 200 1000
% 
\special{pn 8}%
\special{pa 200 1000}%
\special{pa 200 1000}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 200 1000 200 200
% 
\special{pn 8}%
\special{pa 200 1000}%
\special{pa 200 200}%
\special{fp}%
\special{sh 1}%
\special{pa 200 200}%
\special{pa 180 268}%
\special{pa 200 254}%
\special{pa 220 268}%
\special{pa 200 200}%
\special{fp}%
\special{sh 1}%
\special{pa 200 400}%
\special{pa 180 468}%
\special{pa 200 454}%
\special{pa 220 468}%
\special{pa 200 400}%
\special{fp}%
\special{sh 1}%
\special{pa 200 800}%
\special{pa 180 868}%
\special{pa 200 854}%
\special{pa 220 868}%
\special{pa 200 800}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 800 1000 800 200
% 
\special{pn 8}%
\special{pa 800 800}%
\special{pa 200 800}%
\special{fp}%
\special{sh 1}%
\special{pa 200 800}%
\special{pa 267 820}%
\special{pa 253 800}%
\special{pa 267 780}%
\special{pa 200 800}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 800 1000 800 200
% 
\special{pn 8}%
\special{pa 800 400}%
\special{pa 200 400}%
\special{fp}%
\special{sh 1}%
\special{pa 800 400}%
\special{pa 733 420}%
\special{pa 747 400}%
\special{pa 733 380}%
\special{pa 800 400}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 800 1000 800 200
% 
\special{pn 8}%
\special{pa 800 1000}%
\special{pa 800 200}%
\special{fp}%
\special{sh 1}%
\special{pa 800 200}%
\special{pa 780 268}%
\special{pa 800 254}%
\special{pa 820 268}%
\special{pa 800 200}%
\special{fp}%
\special{sh 1}%
\special{pa 800 400}%
\special{pa 780 468}%
\special{pa 800 454}%
\special{pa 820 468}%
\special{pa 800 400}%
\special{fp}%
\special{sh 1}%
\special{pa 800 800}%
\special{pa 780 868}%
\special{pa 800 854}%
\special{pa 820 868}%
\special{pa 800 800}%
\special{fp}%
% STR 2 0 3 0
% 3 250 850 250 950 5 0
% j
\put(2.5000,-9.5000){\makebox(0,0){${}_{j}$}}%
% STR 2 0 3 0
% 3 750 850 750 950 5 0
% i
\put(7.5000,-9.5000){\makebox(0,0){${}_{i}$}}%
% STR 2 0 3 0
% 3 750 150 750 250 5 0
% j
\put(7.5000,-2.5000){\makebox(0,0){${}_{j}$}}%
% STR 2 0 3 0
% 3 250 150 250 250 5 0
% i
\put(2.5000,-2.5000){\makebox(0,0){${}_{i}$}}%
% STR 2 0 3 0
% 3 500 750 500 850 5 0
% k
\put(5.0000,-8.5000){\makebox(0,0){${}_{k}$}}%
% STR 2 0 3 0
% 3 300 500 300 600 5 0
% j
\put(3.250000,-6.0000){\makebox(0,0){${}_{j+k}$}}%
% STR 2 0 3 0
% 3 500 250 500 350 5 0
% k
\put(5.0000,-3.5000){\makebox(0,0){${}_{-i+j+k}$}}%
% STR 2 0 3 0
% 3 750 500 750 600 5 0
% k
\put(7.000,-6.0000){\makebox(0,0){${}_{i-k}$}}%
\end{picture}%


==> figure/figmoysmooth2.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}(  6.5000,  5.000)(  1.9500,-7.000)
% VECTOR 2 0 3 0
% 2 795 235 795 1035
% 
\special{pn 8}%
\special{pa 800 236}%
\special{pa 800 1036}%
\special{fp}%
\special{sh 1}%
\special{pa 800 236}%
\special{pa 780 304}%
\special{pa 800 290}%
\special{pa 820 304}%
\special{pa 800 236}%
\special{fp}%
\special{sh 1}%
\special{pa 800 436}%
\special{pa 780 504}%
\special{pa 800 490}%
\special{pa 820 504}%
\special{pa 800 436}%
\special{fp}%
\special{sh 1}%
\special{pa 800 836}%
\special{pa 780 904}%
\special{pa 800 890}%
\special{pa 820 904}%
\special{pa 800 836}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 195 235 195 1035
% 
\special{pn 8}%
\special{pa 200 436}%
\special{pa 800 436}%
\special{fp}%
\special{sh 1}%
\special{pa 200 436}%
\special{pa 267 416}%
\special{pa 252 436}%
\special{pa 267 456}%
\special{pa 200 436}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 195 235 195 1035
% 
\special{pn 8}%
\special{pa 200 836}%
\special{pa 800 836}%
\special{fp}%
\special{sh 1}%
\special{pa 800 836}%
\special{pa 733 816}%
\special{pa 746 836}%
\special{pa 733 856}%
\special{pa 800 836}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 195 235 195 1035
% 
\special{pn 8}%
\special{pa 200 236}%
\special{pa 200 1036}%
\special{fp}%
\special{sh 1}%
\special{pa 200 236}%
\special{pa 180 304}%
\special{pa 200 290}%
\special{pa 218 304}%
\special{pa 200 236}%
\special{fp}%
\special{sh 1}%
\special{pa 200 436}%
\special{pa 180 504}%
\special{pa 200 490}%
\special{pa 218 504}%
\special{pa 200 436}%
\special{fp}%
\special{sh 1}%
\special{pa 200 836}%
\special{pa 180 904}%
\special{pa 200 890}%
\special{pa 218 904}%
\special{pa 200 836}%
\special{fp}%
% STR 2 0 3 0
% 3 745 385 745 285 5 0
% j
\put(7.4500,-2.8500){\makebox(0,0){${}_{j}$}}%
% STR 2 0 3 0
% 3 245 385 245 285 5 0
% i
\put(2.4500,-2.8500){\makebox(0,0){${}_{i}$}}%
% STR 2 0 3 0
% 3 245 1085 245 985 5 0
% j
\put(2.4500,-9.8500){\makebox(0,0){${}_{j}$}}%
% STR 2 0 3 0
% 3 745 1085 745 985 5 0
% i
\put(7.4500,-9.8500){\makebox(0,0){${}_{i}$}}%
% STR 2 0 3 0
% 3 495 485 495 385 5 0
% k
\put(4.9500,-3.8500){\makebox(0,0){${}_{i-j+k}$}}%
% STR 2 0 3 0
% 3 695 735 695 635 5 0
% j
\put(6.800,-6.3500){\makebox(0,0){${}_{i+k}$}}%
% STR 2 0 3 0
% 3 495 985 495 885 5 0
% k
\put(4.9500,-8.8500){\makebox(0,0){${}_{k}$}}%
% STR 2 0 3 0
% 3 245 735 245 635 5 0
% k
\put(3.00,-6.3500){\makebox(0,0){${}_{j-k}$}}%
\end{picture}%


==> figure/figmoysmooth3.tex <==
\unitlength 0.1in
\begin{picture}(  6.5000,  5.000)(  1.9500,-7.000)
% VECTOR 2 0 3 0
% 2 200 1000 200 1000
% 
\special{pn 8}%
\special{pa 200 1000}%
\special{pa 200 1000}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 200 1000 200 200
% 
\special{pn 8}%
\special{pa 200 1000}%
\special{pa 200 200}%
\special{fp}%
\special{sh 1}%
\special{pa 200 200}%
\special{pa 180 268}%
\special{pa 200 254}%
\special{pa 220 268}%
\special{pa 200 200}%
\special{fp}%
\special{sh 1}%
\special{pa 200 400}%
\special{pa 180 468}%
\special{pa 200 454}%
\special{pa 220 468}%
\special{pa 200 400}%
\special{fp}%
\special{sh 1}%
\special{pa 200 800}%
\special{pa 180 868}%
\special{pa 200 854}%
\special{pa 220 868}%
\special{pa 200 800}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 800 1000 800 200
% 
\special{pn 8}%
\special{pa 800 800}%
\special{pa 200 800}%
\special{fp}%
\special{sh 1}%
\special{pa 200 800}%
\special{pa 267 820}%
\special{pa 253 800}%
\special{pa 267 780}%
\special{pa 200 800}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 800 1000 800 200
% 
\special{pn 8}%
\special{pa 800 400}%
\special{pa 200 400}%
\special{fp}%
\special{sh 1}%
\special{pa 800 400}%
\special{pa 733 420}%
\special{pa 747 400}%
\special{pa 733 380}%
\special{pa 800 400}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 800 1000 800 200
% 
\special{pn 8}%
\special{pa 800 1000}%
\special{pa 800 200}%
\special{fp}%
\special{sh 1}%
\special{pa 800 200}%
\special{pa 780 268}%
\special{pa 800 254}%
\special{pa 820 268}%
\special{pa 800 200}%
\special{fp}%
\special{sh 1}%
\special{pa 800 400}%
\special{pa 780 468}%
\special{pa 800 454}%
\special{pa 820 468}%
\special{pa 800 400}%
\special{fp}%
\special{sh 1}%
\special{pa 800 800}%
\special{pa 780 868}%
\special{pa 800 854}%
\special{pa 820 868}%
\special{pa 800 800}%
\special{fp}%
% STR 2 0 3 0
% 3 250 850 250 950 5 0
% j
\put(2.5000,-9.5000){\makebox(0,0){${}_{j}$}}%
% STR 2 0 3 0
% 3 750 850 750 950 5 0
% i
\put(7.5000,-9.5000){\makebox(0,0){${}_{i}$}}%
% STR 2 0 3 0
% 3 750 150 750 250 5 0
% j
\put(7.5000,-2.5000){\makebox(0,0){${}_{j}$}}%
% STR 2 0 3 0
% 3 250 150 250 250 5 0
% i
\put(2.5000,-2.5000){\makebox(0,0){${}_{i}$}}%
% STR 2 0 3 0
% 3 500 750 500 850 5 0
% k
\put(5.0000,-8.5000){\makebox(0,0){${}_{k}$}}%
% STR 2 0 3 0
% 3 300 500 300 600 5 0
% j
\put(3.250000,-6.0000){\makebox(0,0){${}_{j+k}$}}%
% STR 2 0 3 0
% 3 500 250 500 350 5 0
% k
\put(5.0000,-3.5000){\makebox(0,0){${}_{-i+j+k}$}}%
% STR 2 0 3 0
% 3 750 500 750 600 5 0
% k
\put(7.000,-6.0000){\makebox(0,0){${}_{i-k}$}}%
\end{picture}%


==> figure/figmoysmooth4.tex <==
\unitlength 0.1in
\begin{picture}(  6.5000,  5.00)(  2.0000,-7.200)
% VECTOR 2 0 3 0
% 2 795 235 795 1035
% 
\special{pn 8}%
\special{pa 800 236}%
\special{pa 800 1036}%
\special{fp}%
\special{sh 1}%
\special{pa 800 236}%
\special{pa 780 304}%
\special{pa 800 290}%
\special{pa 820 304}%
\special{pa 800 236}%
\special{fp}%
\special{sh 1}%
\special{pa 800 436}%
\special{pa 780 504}%
\special{pa 800 490}%
\special{pa 820 504}%
\special{pa 800 436}%
\special{fp}%
\special{sh 1}%
\special{pa 800 836}%
\special{pa 780 904}%
\special{pa 800 890}%
\special{pa 820 904}%
\special{pa 800 836}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 195 235 195 1035
% 
\special{pn 8}%
\special{pa 200 436}%
\special{pa 800 436}%
\special{fp}%
\special{sh 1}%
\special{pa 200 436}%
\special{pa 267 416}%
\special{pa 252 436}%
\special{pa 267 456}%
\special{pa 200 436}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 195 235 195 1035
% 
\special{pn 8}%
\special{pa 200 836}%
\special{pa 800 836}%
\special{fp}%
\special{sh 1}%
\special{pa 800 836}%
\special{pa 733 816}%
\special{pa 746 836}%
\special{pa 733 856}%
\special{pa 800 836}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 195 235 195 1035
% 
\special{pn 8}%
\special{pa 200 236}%
\special{pa 200 1036}%
\special{fp}%
\special{sh 1}%
\special{pa 200 236}%
\special{pa 180 304}%
\special{pa 200 290}%
\special{pa 218 304}%
\special{pa 200 236}%
\special{fp}%
\special{sh 1}%
\special{pa 200 436}%
\special{pa 180 504}%
\special{pa 200 490}%
\special{pa 218 504}%
\special{pa 200 436}%
\special{fp}%
\special{sh 1}%
\special{pa 200 836}%
\special{pa 180 904}%
\special{pa 200 890}%
\special{pa 218 904}%
\special{pa 200 836}%
\special{fp}%
% STR 2 0 3 0
% 3 745 385 745 285 5 0
% j
\put(7.4500,-2.8500){\makebox(0,0){${}_{j}$}}%
% STR 2 0 3 0
% 3 245 385 245 285 5 0
% i
\put(2.4500,-2.8500){\makebox(0,0){${}_{i}$}}%
% STR 2 0 3 0
% 3 245 1085 245 985 5 0
% j
\put(2.4500,-9.8500){\makebox(0,0){${}_{j}$}}%
% STR 2 0 3 0
% 3 745 1085 745 985 5 0
% i
\put(7.4500,-9.8500){\makebox(0,0){${}_{i}$}}%
% STR 2 0 3 0
% 3 495 485 495 385 5 0
% k
\put(4.9500,-3.8500){\makebox(0,0){${}_{i-j+k}$}}%
% STR 2 0 3 0
% 3 695 735 695 635 5 0
% j
\put(6.800,-6.3500){\makebox(0,0){${}_{i+k}$}}%
% STR 2 0 3 0
% 3 495 985 495 885 5 0
% k
\put(4.9500,-8.8500){\makebox(0,0){${}_{k}$}}%
% STR 2 0 3 0
% 3 245 735 245 635 5 0
% k
\put(3.00,-6.3500){\makebox(0,0){${}_{j-k}$}}%
\end{picture}%


==> figure/figplus-1-k-intro.tex <==
\unitlength 0.1in
\begin{picture}(4.00,2.00)(1.500,-4.00)
% VECTOR 2 0 3 0
% 2 200 900 500 600
% 
\special{pn 8}%
\special{pa 200 500}%
\special{pa 500 200}%
\special{fp}%
\special{sh 1}%
\special{pa 500 200}%
\special{pa 439 233}%
\special{pa 462 238}%
\special{pa 467 261}%
\special{pa 500 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 290 690 200 600
% 
\special{pn 8}%
\special{pa 290 290}%
\special{pa 200 200}%
\special{fp}%
\special{sh 1}%
\special{pa 200 200}%
\special{pa 233 261}%
\special{pa 238 238}%
\special{pa 261 233}%
\special{pa 200 200}%
\special{fp}%
% LINE 2 0 3 0
% 2 400 800 500 900
% 
\special{pn 8}%
\special{pa 400 400}%
\special{pa 500 500}%
\special{fp}%
%color
\put(2.50000,-3.000){\makebox(0,0){${}_{1}$}}%
%color
\put(4.50000,-3.000){\makebox(0,0){${}_{k}$}}%
\end{picture}%


==> figure/figplus-1-k-intro1.tex <==
\unitlength 0.1in
\begin{picture}(4.00,3.00)(1.500,-5.00)
% VECTOR 2 0 3 0
% 2 200 900 500 600
% 
\special{pn 8}%
\special{pa 200 500}%
\special{pa 500 200}%
\special{fp}%
\special{sh 1}%
\special{pa 500 200}%
\special{pa 439 233}%
\special{pa 462 238}%
\special{pa 467 261}%
\special{pa 500 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 290 690 200 600
% 
\special{pn 8}%
\special{pa 290 290}%
\special{pa 200 200}%
\special{fp}%
\special{sh 1}%
\special{pa 200 200}%
\special{pa 233 261}%
\special{pa 238 238}%
\special{pa 261 233}%
\special{pa 200 200}%
\special{fp}%
% LINE 2 0 3 0
% 2 400 800 500 900
% 
\special{pn 8}%
\special{pa 400 400}%
\special{pa 500 500}%
\special{fp}%
%color
\put(2.50000,-3.000){\makebox(0,0){${}_{1}$}}%
%color
\put(4.50000,-3.000){\makebox(0,0){${}_{k}$}}%
\end{picture}%


==> figure/figplus-1-k-mf.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(3.00,3.00)(2.00,-3.500)
% VECTOR 2 0 3 0
% 2 200 900 500 600
% 
\special{pn 8}%
\special{pa 200 500}%
\special{pa 500 200}%
\special{fp}%
\special{sh 1}%
\special{pa 500 200}%
\special{pa 439 233}%
\special{pa 462 238}%
\special{pa 467 261}%
\special{pa 500 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 290 690 200 600
% 
\special{pn 8}%
\special{pa 290 290}%
\special{pa 200 200}%
\special{fp}%
\special{sh 1}%
\special{pa 200 200}%
\special{pa 233 261}%
\special{pa 238 238}%
\special{pa 261 233}%
\special{pa 200 200}%
\special{fp}%
% LINE 2 0 3 0
% 2 400 800 500 900
% 
\special{pn 8}%
\special{pa 400 400}%
\special{pa 500 500}%
\special{fp}%
%color
\put(2.50000,-3.000){\makebox(0,0){${}_{1}$}}%
%color
\put(4.50000,-3.000){\makebox(0,0){${}_{k}$}}%
% STR 2 0 3 0
% 3 1035 492 1035 542 5 0
% $X$
\put(5.500,-1.2500){\makebox(0,0){$\en{i_2}$}}%
% STR 2 0 3 0
% 3 235 492 235 542 5 0
% $X$
\put(1.500,-1.2500){\makebox(0,0){$\en{i_1}$}}%
% STR 2 0 3 0
% 3 1035 492 1035 542 5 0
% $X$
\put(5.500,-5.7500){\makebox(0,0){$\en{i_4}$}}%
% STR 2 0 3 0
% 3 235 492 235 542 5 0
% $X$
\put(1.500,-5.7500){\makebox(0,0){$\en{i_3}$}}%
\end{picture}%


==> figure/figplus-1-k.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(5.00,4.00)(1.00,-4.00)
% VECTOR 2 0 3 0
% 2 500 900 200 600
% 
\special{pn 8}%
\special{pa 290 290}%
\special{pa 100 100}%
\special{fp}%
\special{sh 1}%
\special{pa 100 100}%
\special{pa 133 161}%
\special{pa 138 138}%
\special{pa 161 133}%
\special{pa 100 100}%
\special{fp}%
\special{pn 8}%
\special{pa 600 600}%
\special{pa 410 410}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 410 690 500 600
% 
\special{pn 8}%
\special{pa 100 600}%
\special{pa 600 100}%
\special{fp}%
\special{sh 1}%
\special{pa 600 100}%
\special{pa 539 133}%
\special{pa 562 138}%
\special{pa 567 161}%
\special{pa 600 100}%
\special{fp}%
%color
\put(1.50000,-2.0000){\makebox(0,0){${}_{1}$}}%
%color
\put(5.50000,-2.0000){\makebox(0,0){${}_{k}$}}%
\end{picture}%


==> figure/figplus-approximate-color.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(5.00,4.00)(1.00,-4.00)
% VECTOR 2 0 3 0
% 2 200 900 500 600
% 
\special{pn 8}%
\special{pa 100 600}%
\special{pa 200 500}%
\special{fp}%
\special{pn 50}%
\special{pa 200 500}%
\special{pa 500 200}%
\special{fp}%
\special{pn 8}%
\special{pa 500 200}%
\special{pa 600 100}%
\special{fp}%
\special{sh 1}%
\special{pa 600 100}%
\special{pa 539 133}%
\special{pa 562 138}%
\special{pa 567 161}%
\special{pa 600 100}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 290 690 200 600
% 
\special{pn 8}%
\special{pa 250 250}%
\special{pa 100 100}%
\special{fp}%
\special{sh 1}%
\special{pa 100 100}%
\special{pa 133 161}%
\special{pa 138 138}%
\special{pa 161 133}%
\special{pa 100 100}%
\special{fp}%
% LINE 2 0 3 0
% 2 400 800 500 900
% 
\special{pn 8}%
\special{pa 450 450}%
\special{pa 600 600}%
\special{fp}%
%color
\put(1.250000,-2.000){\makebox(0,0){${}_{i}$}}%
%color
\put(5.750000,-2.000){\makebox(0,0){${}_{j}$}}%
\end{picture}%


==> figure/figplus-color.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(5.00,4.00)(1.00,-4.00)
% VECTOR 2 0 3 0
% 2 200 900 500 600
% 
\special{pn 8}%
\special{pa 100 600}%
\special{pa 600 100}%
\special{fp}%
\special{sh 1}%
\special{pa 600 100}%
\special{pa 539 133}%
\special{pa 562 138}%
\special{pa 567 161}%
\special{pa 600 100}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 290 690 200 600
% 
\special{pn 8}%
\special{pa 290 290}%
\special{pa 100 100}%
\special{fp}%
\special{sh 1}%
\special{pa 100 100}%
\special{pa 133 161}%
\special{pa 138 138}%
\special{pa 161 133}%
\special{pa 100 100}%
\special{fp}%
% LINE 2 0 3 0
% 2 400 800 500 900
% 
\special{pn 8}%
\special{pa 400 400}%
\special{pa 600 600}%
\special{fp}%
%color
\put(1.50000,-2.000){\makebox(0,0){${}_{i}$}}%
%color
\put(5.50000,-2.000){\makebox(0,0){${}_{j}$}}%
\end{picture}%


==> figure/figplus-k-1-intro.tex <==
\unitlength 0.1in
\begin{picture}(4.00,2.00)(1.500,-4.00)
% VECTOR 2 0 3 0
% 2 200 900 500 600
% 
\special{pn 8}%
\special{pa 200 500}%
\special{pa 500 200}%
\special{fp}%
\special{sh 1}%
\special{pa 500 200}%
\special{pa 439 233}%
\special{pa 462 238}%
\special{pa 467 261}%
\special{pa 500 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 290 690 200 600
% 
\special{pn 8}%
\special{pa 290 290}%
\special{pa 200 200}%
\special{fp}%
\special{sh 1}%
\special{pa 200 200}%
\special{pa 233 261}%
\special{pa 238 238}%
\special{pa 261 233}%
\special{pa 200 200}%
\special{fp}%
% LINE 2 0 3 0
% 2 400 800 500 900
% 
\special{pn 8}%
\special{pa 400 400}%
\special{pa 500 500}%
\special{fp}%
%color
\put(2.50000,-3.000){\makebox(0,0){${}_{k}$}}%
%color
\put(4.50000,-3.000){\makebox(0,0){${}_{1}$}}%
\end{picture}%


==> figure/figplus-k-1-intro1.tex <==
\unitlength 0.1in
\begin{picture}(4.00,3.00)(1.500,-5.00)
% VECTOR 2 0 3 0
% 2 200 900 500 600
% 
\special{pn 8}%
\special{pa 200 500}%
\special{pa 500 200}%
\special{fp}%
\special{sh 1}%
\special{pa 500 200}%
\special{pa 439 233}%
\special{pa 462 238}%
\special{pa 467 261}%
\special{pa 500 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 290 690 200 600
% 
\special{pn 8}%
\special{pa 290 290}%
\special{pa 200 200}%
\special{fp}%
\special{sh 1}%
\special{pa 200 200}%
\special{pa 233 261}%
\special{pa 238 238}%
\special{pa 261 233}%
\special{pa 200 200}%
\special{fp}%
% LINE 2 0 3 0
% 2 400 800 500 900
% 
\special{pn 8}%
\special{pa 400 400}%
\special{pa 500 500}%
\special{fp}%
%color
\put(2.50000,-3.000){\makebox(0,0){${}_{k}$}}%
%color
\put(4.50000,-3.000){\makebox(0,0){${}_{1}$}}%
\end{picture}%


==> figure/figplus-k-1-mf.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(3.00,3.00)(2.00,-3.500)
% VECTOR 2 0 3 0
% 2 200 900 500 600
% 
\special{pn 8}%
\special{pa 200 500}%
\special{pa 500 200}%
\special{fp}%
\special{sh 1}%
\special{pa 500 200}%
\special{pa 439 233}%
\special{pa 462 238}%
\special{pa 467 261}%
\special{pa 500 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 290 690 200 600
% 
\special{pn 8}%
\special{pa 290 290}%
\special{pa 200 200}%
\special{fp}%
\special{sh 1}%
\special{pa 200 200}%
\special{pa 233 261}%
\special{pa 238 238}%
\special{pa 261 233}%
\special{pa 200 200}%
\special{fp}%
% LINE 2 0 3 0
% 2 400 800 500 900
% 
\special{pn 8}%
\special{pa 400 400}%
\special{pa 500 500}%
\special{fp}%
%color
\put(2.50000,-3.0000){\makebox(0,0){${}_{k}$}}%
\special{rt 0 0 0}%
%color
\put(4.50000,-3.0000){\makebox(0,0){${}_{1}$}}%
\special{rt 0 0 0}%
% STR 2 0 3 0
% 3 1035 492 1035 542 5 0
% $X$
\put(5.500,-1.2500){\makebox(0,0){$\en{i_2}$}}%
% STR 2 0 3 0
% 3 235 492 235 542 5 0
% $X$
\put(1.500,-1.2500){\makebox(0,0){$\en{i_1}$}}%
% STR 2 0 3 0
% 3 1035 492 1035 542 5 0
% $X$
\put(5.500,-5.7500){\makebox(0,0){$\en{i_4}$}}%
% STR 2 0 3 0
% 3 235 492 235 542 5 0
% $X$
\put(1.500,-5.7500){\makebox(0,0){$\en{i_3}$}}%
\end{picture}%


==> figure/figplus-k-1.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(5.00,4.00)(1.00,-4.00)
% VECTOR 2 0 3 0
% 2 200 900 500 600
% 
\special{pn 8}%
\special{pa 100 600}%
\special{pa 600 100}%
\special{fp}%
\special{sh 1}%
\special{pa 600 100}%
\special{pa 539 133}%
\special{pa 562 138}%
\special{pa 567 161}%
\special{pa 600 100}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 290 690 200 600
% 
\special{pn 8}%
\special{pa 290 290}%
\special{pa 100 100}%
\special{fp}%
\special{sh 1}%
\special{pa 100 100}%
\special{pa 133 161}%
\special{pa 138 138}%
\special{pa 161 133}%
\special{pa 100 100}%
\special{fp}%
% LINE 2 0 3 0
% 2 400 800 500 900
% 
\special{pn 8}%
\special{pa 400 400}%
\special{pa 600 600}%
\special{fp}%
%color
\put(1.50000,-2.0000){\makebox(0,0){${}_{k}$}}%
\special{rt 0 0 0}%
%color
\put(5.50000,-2.0000){\makebox(0,0){${}_{1}$}}%
\special{rt 0 0 0}%
\end{picture}%


==> figure/figplus.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(3.00,3.00)(2.00,-4.00)
% VECTOR 2 0 3 0
% 2 200 900 500 600
% 
\special{pn 8}%
\special{pa 200 500}%
\special{pa 500 200}%
\special{fp}%
\special{sh 1}%
\special{pa 500 200}%
\special{pa 439 233}%
\special{pa 462 238}%
\special{pa 467 261}%
\special{pa 500 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 290 690 200 600
% 
\special{pn 8}%
\special{pa 290 290}%
\special{pa 200 200}%
\special{fp}%
\special{sh 1}%
\special{pa 200 200}%
\special{pa 233 261}%
\special{pa 238 238}%
\special{pa 261 233}%
\special{pa 200 200}%
\special{fp}%
% LINE 2 0 3 0
% 2 400 800 500 900
% 
\special{pn 8}%
\special{pa 400 400}%
\special{pa 500 500}%
\special{fp}%
\end{picture}%


==> figure/figsmoothbubble-rel.tex <==
\unitlength 0.1in
\begin{picture}(4.90,4.43)(2.00,-4.80)
% ELLIPSE 2 0 3 0
% 4 -1473 210 676 400 567 270 1043 210
% 
\special{pn 8}%
\special{ar -1572 120 2150 190  6.2831853 6.2831853}%
\special{ar -1572 120 2150 190  0.0000000 0.3213093}%
% ELLIPSE 2 0 3 0
% 4 -1474 810 676 1000 1655 810 567 750
% 
\special{pn 8}%
\special{ar -1574 720 2150 190  5.9620228 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 2628 810 4799 1000 567 750 567 810
% 
\special{pn 8}%
\special{ar 2508 720 2172 190  3.1415927 3.4629065}%
% ELLIPSE 2 0 3 0
% 4 2628 210 4799 400 -189 210 567 270
% 
\special{pn 8}%
\special{ar 2508 120 2172 190  2.8202788 3.1415927}%
% VECTOR 2 0 3 0
% 2 542 760 562 750
% 
\special{sh 1}%
\special{pa 440 660}%
\special{pa 372 672}%
\special{pa 392 684}%
\special{pa 390 708}%
\special{pa 440 660}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 582 760 562 750
% 
\special{sh 1}%
\special{pa 460 660}%
\special{pa 512 708}%
\special{pa 508 684}%
\special{pa 530 672}%
\special{pa 460 660}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 452 220 432 210
% 
\special{sh 1}%
\special{pa 312 120}%
\special{pa 364 168}%
\special{pa 360 144}%
\special{pa 382 132}%
\special{pa 312 120}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 682 220 702 210
% 
\special{sh 1}%
\special{pa 582 120}%
\special{pa 514 132}%
\special{pa 534 144}%
\special{pa 532 168}%
\special{pa 582 120}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 445 820 200 966 200 966 200 966
% 
\special{pn 8}%
\special{ar 450 420 195 150  0.0000000 6.2831853}%
% VECTOR 2 0 3 0
% 2 470 680 460 678
% 
\special{sh 1}%
\special{pa 460 278}%
\special{pa 521 311}%
\special{pa 512 288}%
\special{pa 529 271}%
\special{pa 460 278}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 410 680 421 678
% 
\special{sh 1}%
\special{pa 440 278}%
\special{pa 371 271}%
\special{pa 388 288}%
\special{pa 378 311}%
\special{pa 440 278}%
\special{fp}%
% LINES
\special{pn 8}%
\special{pa 460 660}%
\special{pa 460 570}%
\special{fp}%
\special{pn 8}%
\special{pa 440 660}%
\special{pa 440 570}%
\special{fp}%
\special{pn 8}%
\special{pa 440 270}%
\special{pa 440 180}%
\special{fp}%
\special{pn 8}%
\special{pa 460 270}%
\special{pa 460 180}%
\special{fp}%
\special{pn 8}%
\special{pa 460 660}%
\special{pa 440 660}%
\special{fp}%
\special{pn 8}%
\special{pa 460 180}%
\special{pa 440 180}%
\special{fp}%
\end{picture}%


==> figure/figsmoothbubble-res.tex <==
\unitlength 0.1in
\begin{picture}(  3.0200,  4.1000)(  4.0000, -5.50000)
% ELLIPSE 2 0 3 0
% 4 -1473 210 676 400 567 270 1043 210
% 
\special{pn 8}%
\special{ar -1452 210 2150 190  6.2831853 6.2831853}%
\special{ar -1452 210 2150 190  0.0000000 0.3213093}%
% ELLIPSE 2 0 3 0
% 4 -1474 810 676 1000 1655 810 567 750
% 
\special{pn 8}%
\special{ar -1454 810 2150 190  5.9620228 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 2628 810 4799 1000 567 750 567 810
% 
\special{pn 8}%
\special{ar 2628 810 2172 190  3.1415927 3.4629065}%
% ELLIPSE 2 0 3 0
% 4 2628 210 4799 400 -189 210 567 270
% 
\special{pn 8}%
\special{ar 2628 210 2172 190  2.8202788 3.1415927}%
% VECTOR 2 0 3 0
% 2 542 760 562 750
% 
\special{sh 1}%
\special{pa 562 750}%
\special{pa 494 762}%
\special{pa 514 774}%
\special{pa 512 798}%
\special{pa 562 750}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 582 760 562 750
% 
\special{sh 1}%
\special{pa 582 750}%
\special{pa 634 798}%
\special{pa 630 774}%
\special{pa 652 762}%
\special{pa 582 750}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 452 220 432 210
% 
\special{sh 1}%
\special{pa 432 210}%
\special{pa 484 258}%
\special{pa 480 234}%
\special{pa 502 222}%
\special{pa 432 210}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 682 220 702 210
% 
\special{sh 1}%
\special{pa 702 210}%
\special{pa 634 222}%
\special{pa 654 234}%
\special{pa 652 258}%
\special{pa 702 210}%
\special{fp}%
% LINES
\special{pn 8}%
\special{pa 560 750}%
\special{pa 560 270}%
\special{fp}%
\special{pn 8}%
\special{pa 580 750}%
\special{pa 580 270}%
\special{fp}%
\special{pn 8}%
\special{pa 560 750}%
\special{pa 580 750}%
\special{fp}%
\special{pn 8}%
\special{pa 560 270}%
\special{pa 580 270}%
\special{fp}%
\end{picture}%


==> figure/figsmoothbubble2.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(4.83,3.40)(2.00,-4.00)
% ELLIPSE 2 0 3 0
% 4 479 770 677 939 343 889 343 651
% 
\special{pn 8}%
\special{ar 479 370 198 169  3.9378995 6.2831853}%
\special{ar 479 370 198 169  0.0000000 2.3452858}%
% ELLIPSE 2 0 3 0
% 4 203 770 399 939 343 651 203 606
% 
\special{pn 8}%
\special{ar 203 370 196 169  4.7123890 5.5049813}%
% ELLIPSE 2 0 3 0
% 4 203 770 399 939 203 1030 343 889
% 
\special{pn 8}%
\special{ar 203 370 196 169  0.7782040 1.5707963}%
% VECTOR 2 0 3 0
% 6 203 600 200 600 203 940 200 940 678 770 678 770
% 
\special{pn 8}%
\special{pa 203 200}%
\special{pa 200 200}%
\special{fp}%
\special{sh 1}%
\special{pa 200 200}%
\special{pa 267 220}%
\special{pa 253 200}%
\special{pa 267 180}%
\special{pa 200 200}%
\special{fp}%
%\special{pa 203 540}%
%\special{pa 200 540}%
%\special{fp}%
%\special{sh 1}%
%\special{pa 200 540}%
%\special{pa 267 560}%
%\special{pa 253 540}%
%\special{pa 267 520}%
%\special{pa 200 540}%
%\special{fp}%
%\special{pa 678 370}%
%\special{pa 678 370}%
%\special{fp}%
%\special{pa 329 564}%
%\special{pa 333 562}%
%\special{fp}%
\special{sh 1}%
\special{pa 333 492}%
\special{pa 264 504}%
\special{pa 285 516}%
\special{pa 282 540}%
\special{pa 333 492}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 678 767 678 773
% 
\special{pn 8}%
\special{pa 678 367}%
\special{pa 678 373}%
\special{fp}%
\special{sh 1}%
\special{pa 678 373}%
\special{pa 698 306}%
\special{pa 678 320}%
\special{pa 658 306}%
\special{pa 678 373}%
\special{fp}%
% LINE 2 0 3 0
% 2 357 649 357 891
% 
\special{pn 8}%
\special{pa 357 249}%
\special{pa 357 491}%
\special{fp}%
% LINE 2 0 3 0
% 2 333 649 333 891
% 
\special{pn 8}%
\special{pa 333 249}%
\special{pa 333 491}%
\special{fp}%
\end{picture}%


==> figure/figsmoothbubble3.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(5.90,3.92)(2.10,-4.50)
% ELLIPSE 2 0 3 0
% 4 504 804 712 1000 651 666 358 666
% 
\special{pn 8}%
\special{ar 504 404 208 196  3.9269908 5.5012001}%
% ELLIPSE 2 0 3 0
% 4 504 804 712 1000 358 942 651 942
% 
\special{pn 8}%
\special{ar 504 404 208 196  0.7819852 2.3561945}%
% LINE 2 0 3 0
% 4 346 665 346 941 639 941 639 665
% 
\special{pn 8}%
\special{pa 346 265}%
\special{pa 346 541}%
\special{fp}%
\special{pa 639 541}%
\special{pa 639 265}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 210 804 418 1000 358 666 210 573
% 
\special{pn 8}%
\special{ar 210 404 208 196  4.7123890 5.5045898}%
% ELLIPSE 2 0 3 0
% 4 798 804 1005 1000 651 942 798 1035
% 
\special{pn 8}%
\special{ar 798 404 207 196  1.5707963 2.3596074}%
% ELLIPSE 2 0 3 0
% 4 798 804 1005 1000 798 476 651 666
% 
\special{pn 8}%
\special{ar 798 404 207 196  3.9235779 4.7123890}%
% ELLIPSE 2 0 3 0
% 4 210 804 418 1000 210 1132 358 942
% 
\special{pn 8}%
\special{ar 210 404 208 196  0.7785955 1.5707963}%
% VECTOR 2 0 3 0
% 4 668 656 663 659 329 964 333 962
% 
\special{pn 8}%
\special{pa 668 256}%
\special{pa 663 259}%
\special{fp}%
\special{sh 1}%
\special{pa 663 259}%
\special{pa 730 242}%
\special{pa 709 232}%
\special{pa 710 208}%
\special{pa 663 259}%
\special{fp}%
\special{pa 329 564}%
\special{pa 333 562}%
\special{fp}%
\special{sh 1}%
\special{pa 333 562}%
\special{pa 264 574}%
\special{pa 285 586}%
\special{pa 282 610}%
\special{pa 333 562}%
\special{fp}%
% VECTOR 2 0 3 0
% 4 504 612 506 612 496 998 494 998
% 
\special{pn 8}%
\special{pa 504 212}%
\special{pa 506 212}%
\special{fp}%
\special{sh 1}%
\special{pa 506 212}%
\special{pa 439 192}%
\special{pa 453 212}%
\special{pa 439 232}%
\special{pa 506 212}%
\special{fp}%
\special{pa 496 598}%
\special{pa 494 598}%
\special{fp}%
\special{sh 1}%
\special{pa 494 598}%
\special{pa 561 618}%
\special{pa 547 598}%
\special{pa 561 578}%
\special{pa 494 598}%
\special{fp}%
% VECTOR 2 0 3 0
% 4 784 996 800 999 225 612 210 608
% 
\special{pn 8}%
\special{pa 784 596}%
\special{pa 800 599}%
\special{fp}%
\special{sh 1}%
\special{pa 800 599}%
\special{pa 738 567}%
\special{pa 748 589}%
\special{pa 731 606}%
\special{pa 800 599}%
\special{fp}%
\special{pa 225 212}%
\special{pa 210 208}%
\special{fp}%
\special{sh 1}%
\special{pa 210 208}%
\special{pa 269 245}%
\special{pa 262 222}%
\special{pa 280 206}%
\special{pa 210 208}%
\special{fp}%
% LINE 2 0 3 0
% 4 370 665 370 941 663 941 663 665
% 
\special{pn 8}%
\special{pa 370 265}%
\special{pa 370 541}%
\special{fp}%
\special{pa 663 541}%
\special{pa 663 265}%
\special{fp}%
\end{picture}%


==> figure/figsmoothing-sln-mf.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(3.00,0.00)(2.00,-4.00)
% SPLINE 2 0 3 0
% 4 500 900 400 750 500 600 500 600
% 
\special{pn 8}%
\special{pa 500 500}%
\special{pa 474 473}%
\special{pa 449 447}%
\special{pa 428 420}%
\special{pa 411 393}%
\special{pa 402 367}%
\special{pa 401 340}%
\special{pa 408 314}%
\special{pa 423 287}%
\special{pa 443 260}%
\special{pa 467 234}%
\special{pa 493 207}%
\special{pa 500 200}%
\special{sp}%
% SPLINE 2 0 3 0
% 4 200 900 300 750 200 600 200 600
% 
\special{pn 8}%
\special{pa 200 500}%
\special{pa 226 473}%
\special{pa 251 447}%
\special{pa 272 420}%
\special{pa 289 393}%
\special{pa 298 367}%
\special{pa 299 340}%
\special{pa 292 314}%
\special{pa 277 287}%
\special{pa 257 260}%
\special{pa 233 234}%
\special{pa 207 207}%
\special{pa 200 200}%
\special{sp}%
% VECTOR 2 0 3 0
% 4 490 610 500 600 210 610 200 600
% 
\special{pn 8}%
\special{pa 490 210}%
\special{pa 500 200}%
\special{fp}%
\special{sh 1}%
\special{pa 500 200}%
\special{pa 439 233}%
\special{pa 462 238}%
\special{pa 467 261}%
\special{pa 500 200}%
\special{fp}%
\special{pa 210 210}%
\special{pa 200 200}%
\special{fp}%
\special{sh 1}%
\special{pa 200 200}%
\special{pa 233 261}%
\special{pa 238 238}%
\special{pa 261 233}%
\special{pa 200 200}%
\special{fp}%
\end{picture}%


==> figure/figsmoothing1sln-mf1.tex <==
\unitlength 0.1in
\begin{picture}(6.25,3.85)(0.25,-4.00)
% SPLINE 2 0 3 0
% 4 500 900 400 750 500 600 500 600
% 
\special{pn 8}%
\special{pa 500 500}%
\special{pa 474 473}%
\special{pa 449 447}%
\special{pa 428 420}%
\special{pa 411 393}%
\special{pa 402 367}%
\special{pa 401 340}%
\special{pa 408 314}%
\special{pa 423 287}%
\special{pa 443 260}%
\special{pa 467 234}%
\special{pa 493 207}%
\special{pa 500 200}%
\special{sp}%
% SPLINE 2 0 3 0
% 4 200 900 300 750 200 600 200 600
% 
\special{pn 8}%
\special{pa 200 500}%
\special{pa 226 473}%
\special{pa 251 447}%
\special{pa 272 420}%
\special{pa 289 393}%
\special{pa 298 367}%
\special{pa 299 340}%
\special{pa 292 314}%
\special{pa 277 287}%
\special{pa 257 260}%
\special{pa 233 234}%
\special{pa 207 207}%
\special{pa 200 200}%
\special{sp}%
% VECTOR 2 0 3 0
% 4 490 610 500 600 210 610 200 600
% 
\special{pn 8}%
\special{pa 490 210}%
\special{pa 500 200}%
\special{fp}%
\special{sh 1}%
\special{pa 500 200}%
\special{pa 439 233}%
\special{pa 462 238}%
\special{pa 467 261}%
\special{pa 500 200}%
\special{fp}%
\special{pa 210 210}%
\special{pa 200 200}%
\special{fp}%
\special{sh 1}%
\special{pa 200 200}%
\special{pa 233 261}%
\special{pa 238 238}%
\special{pa 261 233}%
\special{pa 200 200}%
\special{fp}%
% STR 2 0 3 0
% 3 200 500 200 600 5 0
% $x_1$
\put(1.0000,-1.750000){\makebox(0,0){$\en{1}$}}%
% STR 2 0 3 0
% 3 200 800 200 900 5 0
% $x_3$
\put(1.0000,-5.250000){\makebox(0,0){$\en{3}$}}%
% STR 2 0 3 0
% 3 700 800 700 900 5 0
% $x_4$
\put(6.0000,-5.250000){\makebox(0,0){$\en{4}$}}%
% STR 2 0 3 0
% 3 700 500 700 600 5 0
% $x_2$
\put(6.0000,-1.750000){\makebox(0,0){$\en{2}$}}%
\end{picture}%


==> figure/figsmoothing1sln-p.tex <==
\unitlength 0.1in
\begin{picture}(3.00,5.00)(2.00,-6.00)
% SPLINE 2 0 3 0
% 4 500 900 400 750 500 600 500 600
% 
\special{pn 8}%
\special{pa 500 500}%
\special{pa 474 473}%
\special{pa 449 447}%
\special{pa 428 420}%
\special{pa 411 393}%
\special{pa 402 367}%
\special{pa 401 340}%
\special{pa 408 314}%
\special{pa 423 287}%
\special{pa 443 260}%
\special{pa 467 234}%
\special{pa 493 207}%
\special{pa 500 200}%
\special{sp}%
% SPLINE 2 0 3 0
% 4 200 900 300 750 200 600 200 600
% 
\special{pn 8}%
\special{pa 200 500}%
\special{pa 226 473}%
\special{pa 251 447}%
\special{pa 272 420}%
\special{pa 289 393}%
\special{pa 298 367}%
\special{pa 299 340}%
\special{pa 292 314}%
\special{pa 277 287}%
\special{pa 257 260}%
\special{pa 233 234}%
\special{pa 207 207}%
\special{pa 200 200}%
\special{sp}%
% VECTOR 2 0 3 0
% 4 490 610 500 600 210 610 200 600
% 
\special{pn 8}%
\special{pa 490 210}%
\special{pa 500 200}%
\special{fp}%
\special{sh 1}%
\special{pa 500 200}%
\special{pa 439 233}%
\special{pa 462 238}%
\special{pa 467 261}%
\special{pa 500 200}%
\special{fp}%
\special{pa 210 210}%
\special{pa 200 200}%
\special{fp}%
\special{sh 1}%
\special{pa 200 200}%
\special{pa 233 261}%
\special{pa 238 238}%
\special{pa 261 233}%
\special{pa 200 200}%
\special{fp}%
\put(3.500,-7.0000){\makebox(0,0){$\Gamma_0$}}%
\end{picture}%


==> figure/figsmoothing1sln.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(3.00,3.00)(2.00,-4.00)
% SPLINE 2 0 3 0
% 4 500 900 400 750 500 600 500 600
% 
\special{pn 8}%
\special{pa 500 500}%
\special{pa 474 473}%
\special{pa 449 447}%
\special{pa 428 420}%
\special{pa 411 393}%
\special{pa 402 367}%
\special{pa 401 340}%
\special{pa 408 314}%
\special{pa 423 287}%
\special{pa 443 260}%
\special{pa 467 234}%
\special{pa 493 207}%
\special{pa 500 200}%
\special{sp}%
% SPLINE 2 0 3 0
% 4 200 900 300 750 200 600 200 600
% 
\special{pn 8}%
\special{pa 200 500}%
\special{pa 226 473}%
\special{pa 251 447}%
\special{pa 272 420}%
\special{pa 289 393}%
\special{pa 298 367}%
\special{pa 299 340}%
\special{pa 292 314}%
\special{pa 277 287}%
\special{pa 257 260}%
\special{pa 233 234}%
\special{pa 207 207}%
\special{pa 200 200}%
\special{sp}%
% VECTOR 2 0 3 0
% 4 490 610 500 600 210 610 200 600
% 
\special{pn 8}%
\special{pa 490 210}%
\special{pa 500 200}%
\special{fp}%
\special{sh 1}%
\special{pa 500 200}%
\special{pa 439 233}%
\special{pa 462 238}%
\special{pa 467 261}%
\special{pa 500 200}%
\special{fp}%
\special{pa 210 210}%
\special{pa 200 200}%
\special{fp}%
\special{sh 1}%
\special{pa 200 200}%
\special{pa 233 261}%
\special{pa 238 238}%
\special{pa 261 233}%
\special{pa 200 200}%
\special{fp}%
\end{picture}%


==> figure/figsmoothing2sln-mf1.tex <==
\unitlength 0.1in
\begin{picture}(6.25,3.85)(1.25,-4.00)
% ELLIPSE 2 0 3 0
% 4 -1817 600 571 695 450 630 979 600
% 
\special{pn 8}%
\special{ar -1817 200 2388 95  6.2831853 6.2831853}%
\special{ar -1817 200 2388 95  0.0000000 0.3210887}%
% ELLIPSE 2 0 3 0
% 4 -1818 900 571 995 1659 900 450 870
% 
\special{pn 8}%
\special{ar -1818 500 2389 95  5.9622286 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 2740 900 5152 995 450 870 450 900
% 
\special{pn 8}%
\special{ar 2740 500 2412 95  3.1415927 3.4628191}%
% ELLIPSE 2 0 3 0
% 4 2740 600 5152 695 -390 600 450 630
% 
\special{pn 8}%
\special{ar 2740 200 2412 95  2.8203662 3.1415927}%
% VECTOR 2 0 3 0
% 2 422 875 444 870
% 
\special{pn 8}%
\special{pa 422 475}%
\special{pa 444 470}%
\special{fp}%
\special{sh 1}%
\special{pa 444 470}%
\special{pa 375 465}%
\special{pa 392 482}%
\special{pa 383 504}%
\special{pa 444 470}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 467 875 444 870
% 
\special{pn 8}%
\special{pa 467 475}%
\special{pa 444 470}%
\special{fp}%
\special{sh 1}%
\special{pa 444 470}%
\special{pa 505 504}%
\special{pa 496 481}%
\special{pa 513 465}%
\special{pa 444 470}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 322 605 300 600
% 
\special{pn 8}%
\special{pa 322 205}%
\special{pa 300 200}%
\special{fp}%
\special{sh 1}%
\special{pa 300 200}%
\special{pa 361 234}%
\special{pa 352 212}%
\special{pa 369 195}%
\special{pa 300 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 578 605 600 600
% 
\special{pn 8}%
\special{pa 578 205}%
\special{pa 600 200}%
\special{fp}%
\special{sh 1}%
\special{pa 600 200}%
\special{pa 531 195}%
\special{pa 548 212}%
\special{pa 539 234}%
\special{pa 600 200}%
\special{fp}%
% LINE 2 0 3 0
% 2 440 870 440 630
% 
\special{pn 8}%
\special{pa 440 470}%
\special{pa 440 230}%
\special{fp}%
% LINE 2 0 3 0
% 2 460 870 460 630
% 
\special{pn 8}%
\special{pa 460 470}%
\special{pa 460 230}%
\special{fp}%
% STR 2 0 3 0
% 3 200 500 200 600 5 0
% $x_1$
\put(2.0000,-1.750000){\makebox(0,0){$\en{1}$}}%
% STR 2 0 3 0
% 3 200 800 200 900 5 0
% $x_3$
\put(2.0000,-5.250000){\makebox(0,0){$\en{3}$}}%
% STR 2 0 3 0
% 3 700 800 700 900 5 0
% $x_4$
\put(7.0000,-5.250000){\makebox(0,0){$\en{4}$}}%
% STR 2 0 3 0
% 3 700 500 700 600 5 0
% $x_2$
\put(7.0000,-1.750000){\makebox(0,0){$\en{2}$}}%
\end{picture}%


==> figure/figsmoothing2sln1-mf.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(3.00,0.00)(2.00,-4.00)
% ELLIPSE 2 0 3 0
% 4 -1917 600 471 695 350 630 879 600
% 
\special{pn 8}%
\special{ar -1917 200 2388 95  6.2831853 6.2831853}%
\special{ar -1917 200 2388 95  0.0000000 0.3210887}%
% ELLIPSE 2 0 3 0
% 4 -1918 900 471 995 1559 900 350 870
% 
\special{pn 8}%
\special{ar -1918 500 2389 95  5.9622286 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 2640 900 5052 995 350 870 350 900
% 
\special{pn 8}%
\special{ar 2640 500 2412 95  3.1415927 3.4628191}%
% ELLIPSE 2 0 3 0
% 4 2640 600 5052 695 -490 600 350 630
% 
\special{pn 8}%
\special{ar 2640 200 2412 95  2.8203662 3.1415927}%
% VECTOR 2 0 3 0
% 2 322 875 344 870
% 
\special{pn 8}%
\special{pa 322 475}%
\special{pa 344 470}%
\special{fp}%
\special{sh 1}%
\special{pa 344 470}%
\special{pa 275 465}%
\special{pa 292 482}%
\special{pa 283 504}%
\special{pa 344 470}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 367 875 344 870
% 
\special{pn 8}%
\special{pa 367 475}%
\special{pa 344 470}%
\special{fp}%
\special{sh 1}%
\special{pa 344 470}%
\special{pa 405 504}%
\special{pa 396 481}%
\special{pa 413 465}%
\special{pa 344 470}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 222 605 200 600
% 
\special{pn 8}%
\special{pa 222 205}%
\special{pa 200 200}%
\special{fp}%
\special{sh 1}%
\special{pa 200 200}%
\special{pa 261 234}%
\special{pa 252 212}%
\special{pa 269 195}%
\special{pa 200 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 478 605 500 600
% 
\special{pn 8}%
\special{pa 478 205}%
\special{pa 500 200}%
\special{fp}%
\special{sh 1}%
\special{pa 500 200}%
\special{pa 431 195}%
\special{pa 448 212}%
\special{pa 439 234}%
\special{pa 500 200}%
\special{fp}%
% LINE 2 0 3 0
% 2 340 870 340 630
% 
\special{pn 8}%
\special{pa 340 470}%
\special{pa 340 230}%
\special{fp}%
% LINE 2 0 3 0
% 2 360 870 360 630
% 
\special{pn 8}%
\special{pa 360 470}%
\special{pa 360 230}%
\special{fp}%
\end{picture}%


==> figure/figsmoothing2sln1-p.tex <==
\unitlength 0.1in
\begin{picture}(3.00,5.00)(2.00,-6.00)
% ELLIPSE 2 0 3 0
% 4 -1917 600 471 695 350 630 879 600
% 
\special{pn 8}%
\special{ar -1917 200 2388 95  6.2831853 6.2831853}%
\special{ar -1917 200 2388 95  0.0000000 0.3210887}%
% ELLIPSE 2 0 3 0
% 4 -1918 900 471 995 1559 900 350 870
% 
\special{pn 8}%
\special{ar -1918 500 2389 95  5.9622286 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 2640 900 5052 995 350 870 350 900
% 
\special{pn 8}%
\special{ar 2640 500 2412 95  3.1415927 3.4628191}%
% ELLIPSE 2 0 3 0
% 4 2640 600 5052 695 -490 600 350 630
% 
\special{pn 8}%
\special{ar 2640 200 2412 95  2.8203662 3.1415927}%
% VECTOR 2 0 3 0
% 2 322 875 344 870
% 
\special{pn 8}%
\special{pa 322 475}%
\special{pa 344 470}%
\special{fp}%
\special{sh 1}%
\special{pa 344 470}%
\special{pa 275 465}%
\special{pa 292 482}%
\special{pa 283 504}%
\special{pa 344 470}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 367 875 344 870
% 
\special{pn 8}%
\special{pa 367 475}%
\special{pa 344 470}%
\special{fp}%
\special{sh 1}%
\special{pa 344 470}%
\special{pa 405 504}%
\special{pa 396 481}%
\special{pa 413 465}%
\special{pa 344 470}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 222 605 200 600
% 
\special{pn 8}%
\special{pa 222 205}%
\special{pa 200 200}%
\special{fp}%
\special{sh 1}%
\special{pa 200 200}%
\special{pa 261 234}%
\special{pa 252 212}%
\special{pa 269 195}%
\special{pa 200 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 478 605 500 600
% 
\special{pn 8}%
\special{pa 478 205}%
\special{pa 500 200}%
\special{fp}%
\special{sh 1}%
\special{pa 500 200}%
\special{pa 431 195}%
\special{pa 448 212}%
\special{pa 439 234}%
\special{pa 500 200}%
\special{fp}%
% LINE 2 0 3 0
% 2 340 870 340 630
% 
\special{pn 8}%
\special{pa 340 470}%
\special{pa 340 230}%
\special{fp}%
% LINE 2 0 3 0
% 2 360 870 360 630
% 
\special{pn 8}%
\special{pa 360 470}%
\special{pa 360 230}%
\special{fp}%
\put(3.500,-7.0000){\makebox(0,0){$\Gamma_1$}}%
\end{picture}%


==> figure/figsmoothing2sln1.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(3.00,3.00)(2.00,-4.00)
% ELLIPSE 2 0 3 0
% 4 -1917 600 471 695 350 630 879 600
% 
\special{pn 8}%
\special{ar -1917 200 2388 95  6.2831853 6.2831853}%
\special{ar -1917 200 2388 95  0.0000000 0.3210887}%
% ELLIPSE 2 0 3 0
% 4 -1918 900 471 995 1559 900 350 870
% 
\special{pn 8}%
\special{ar -1918 500 2389 95  5.9622286 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 2640 900 5052 995 350 870 350 900
% 
\special{pn 8}%
\special{ar 2640 500 2412 95  3.1415927 3.4628191}%
% ELLIPSE 2 0 3 0
% 4 2640 600 5052 695 -490 600 350 630
% 
\special{pn 8}%
\special{ar 2640 200 2412 95  2.8203662 3.1415927}%
% VECTOR 2 0 3 0
% 2 322 875 344 870
% 
\special{pn 8}%
\special{pa 322 475}%
\special{pa 344 470}%
\special{fp}%
\special{sh 1}%
\special{pa 344 470}%
\special{pa 275 465}%
\special{pa 292 482}%
\special{pa 283 504}%
\special{pa 344 470}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 367 875 344 870
% 
\special{pn 8}%
\special{pa 367 475}%
\special{pa 344 470}%
\special{fp}%
\special{sh 1}%
\special{pa 344 470}%
\special{pa 405 504}%
\special{pa 396 481}%
\special{pa 413 465}%
\special{pa 344 470}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 222 605 200 600
% 
\special{pn 8}%
\special{pa 222 205}%
\special{pa 200 200}%
\special{fp}%
\special{sh 1}%
\special{pa 200 200}%
\special{pa 261 234}%
\special{pa 252 212}%
\special{pa 269 195}%
\special{pa 200 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 478 605 500 600
% 
\special{pn 8}%
\special{pa 478 205}%
\special{pa 500 200}%
\special{fp}%
\special{sh 1}%
\special{pa 500 200}%
\special{pa 431 195}%
\special{pa 448 212}%
\special{pa 439 234}%
\special{pa 500 200}%
\special{fp}%
% LINE 2 0 3 0
% 2 340 870 340 630
% 
\special{pn 8}%
\special{pa 340 470}%
\special{pa 340 230}%
\special{fp}%
% LINE 2 0 3 0
% 2 360 870 360 630
% 
\special{pn 8}%
\special{pa 360 470}%
\special{pa 360 230}%
\special{fp}%
\end{picture}%


==> figure/figsmoothing3sln.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(4.00,4.00)(2.00,-4.30)
% SPLINE 2 0 3 0
% 4 600 1000 500 800 600 600 600 600
% 
\special{pn 8}%
\special{pa 600 600}%
\special{pa 579 571}%
\special{pa 558 543}%
\special{pa 540 514}%
\special{pa 524 486}%
\special{pa 511 457}%
\special{pa 503 428}%
\special{pa 500 400}%
\special{pa 503 371}%
\special{pa 511 342}%
\special{pa 524 314}%
\special{pa 540 285}%
\special{pa 559 257}%
\special{pa 579 228}%
\special{pa 600 200}%
\special{sp}%
% SPLINE 2 0 3 0
% 4 200 1000 300 800 200 600 200 600
% 
\special{pn 8}%
\special{pa 200 600}%
\special{pa 221 571}%
\special{pa 242 543}%
\special{pa 260 514}%
\special{pa 276 486}%
\special{pa 289 457}%
\special{pa 297 428}%
\special{pa 300 400}%
\special{pa 297 371}%
\special{pa 289 342}%
\special{pa 276 314}%
\special{pa 260 285}%
\special{pa 241 257}%
\special{pa 221 228}%
\special{pa 200 200}%
\special{sp}%
% VECTOR 2 0 3 0
% 2 210 620 200 600
% 
\special{pn 8}%
\special{pa 210 220}%
\special{pa 200 200}%
\special{fp}%
\special{sh 1}%
\special{pa 200 200}%
\special{pa 212 269}%
\special{pa 224 248}%
\special{pa 248 251}%
\special{pa 200 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 590 980 600 1000
% 
\special{pn 8}%
\special{pa 590 580}%
\special{pa 600 600}%
\special{fp}%
\special{sh 1}%
\special{pa 600 600}%
\special{pa 588 531}%
\special{pa 576 552}%
\special{pa 552 549}%
\special{pa 600 600}%
\special{fp}%
\end{picture}%


==> figure/figsmoothing4sln.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(4.00,4.00)(2.00,-4.30)
% SPLINE 2 0 3 0
% 4 600 600 400 700 200 600 200 600
% 
\special{pn 8}%
\special{pa 600 200}%
\special{pa 571 221}%
\special{pa 543 242}%
\special{pa 514 260}%
\special{pa 486 276}%
\special{pa 457 289}%
\special{pa 428 297}%
\special{pa 400 300}%
\special{pa 371 297}%
\special{pa 342 289}%
\special{pa 314 276}%
\special{pa 285 260}%
\special{pa 257 241}%
\special{pa 228 221}%
\special{pa 200 200}%
\special{sp}%
% SPLINE 2 0 3 0
% 4 200 1000 400 900 600 1000 600 1000
% 
\special{pn 8}%
\special{pa 200 600}%
\special{pa 229 579}%
\special{pa 257 558}%
\special{pa 286 540}%
\special{pa 314 524}%
\special{pa 343 511}%
\special{pa 372 503}%
\special{pa 400 500}%
\special{pa 429 503}%
\special{pa 458 511}%
\special{pa 486 524}%
\special{pa 515 540}%
\special{pa 543 559}%
\special{pa 572 579}%
\special{pa 600 600}%
\special{sp}%
% VECTOR 2 0 3 0
% 2 220 610 200 600
% 
\special{pn 8}%
\special{pa 220 210}%
\special{pa 200 200}%
\special{fp}%
\special{sh 1}%
\special{pa 200 200}%
\special{pa 251 248}%
\special{pa 248 224}%
\special{pa 269 212}%
\special{pa 200 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 580 990 600 1000
% 
\special{pn 8}%
\special{pa 580 590}%
\special{pa 600 600}%
\special{fp}%
\special{sh 1}%
\special{pa 600 600}%
\special{pa 549 552}%
\special{pa 552 576}%
\special{pa 531 588}%
\special{pa 600 600}%
\special{fp}%
\end{picture}%


==> figure/figsmoothing4sln1.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(2.00,2.00)(2.00,-4.00)
% SPLINE 2 0 3 0
% 4 200 900 400 750 200 600 200 600
% 
\special{pn 8}%
\special{pa 200 500}%
\special{pa 238 481}%
\special{pa 275 462}%
\special{pa 310 442}%
\special{pa 340 423}%
\special{pa 366 404}%
\special{pa 385 385}%
\special{pa 397 366}%
\special{pa 400 346}%
\special{pa 393 327}%
\special{pa 379 308}%
\special{pa 357 289}%
\special{pa 329 270}%
\special{pa 297 250}%
\special{pa 262 231}%
\special{pa 224 212}%
\special{pa 200 200}%
\special{sp}%
% VECTOR 2 0 3 0
% 2 220 615 200 600
% 
\special{pn 8}%
\special{pa 220 215}%
\special{pa 200 200}%
\special{fp}%
\special{sh 1}%
\special{pa 200 200}%
\special{pa 241 256}%
\special{pa 243 232}%
\special{pa 265 224}%
\special{pa 200 200}%
\special{fp}%
\end{picture}%


==> figure/figsmoothingreid1.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(6.17,4.09)(1.93,-5.500)
% SPLINE 2 0 3 0
% 42 662 780 676 786 688 792 700 798 711 804 722 809 732 815 741 821 750 827 757 833 765 839 771 845 777 851 782 857 787 863 790 870 793 876 796 882 798 888 799 894 799 900 799 906 798 912 796 918 793 924 790 930 787 937 782 943 777 949 771 955 765 961 757 967 750 973 741 979 732 985 722 991 711 996 700 1002 688 1008 676 1014 662 1020 662 1020
% 
\special{pn 8}%
\special{pa 662 380}%
\special{pa 691 393}%
\special{pa 720 408}%
\special{pa 747 425}%
\special{pa 771 445}%
\special{pa 790 471}%
\special{pa 799 501}%
\special{pa 790 531}%
\special{pa 770 556}%
\special{pa 745 576}%
\special{pa 718 593}%
\special{pa 690 607}%
\special{pa 662 620}%
\special{sp}%
% LINE 2 0 3 0
% 2 660 1020 660 1140
% 
\special{pn 8}%
\special{pa 660 620}%
\special{pa 660 740}%
\special{fp}%
% LINE 2 0 3 0
% 2 660 660 660 781
% 
\special{pn 8}%
\special{pa 660 260}%
\special{pa 660 381}%
\special{fp}%
% LINE 2 0 3 0
% 2 430 840 430 960
% 
\special{pn 8}%
\special{pa 430 440}%
\special{pa 430 560}%
\special{fp}%
% SPLINE 2 0 3 0
% 42 667 1020 655 1018 644 1017 633 1016 622 1014 612 1013 602 1011 592 1010 583 1008 573 1007 564 1005 556 1004 547 1002 539 1001 532 999 524 998 517 996 510 995 503 993 498 992 491 990 486 989 481 987 476 986 471 984 466 983 462 981 457 980 454 978 451 977 447 975 445 974 442 972 440 971 438 969 437 968 435 966 434 965 434 963 433 962 433 960 433 960
% 
\special{pn 8}%
\special{pa 667 620}%
\special{pa 635 616}%
\special{pa 604 611}%
\special{pa 572 607}%
\special{pa 541 601}%
\special{pa 509 595}%
\special{pa 478 587}%
\special{pa 449 576}%
\special{pa 433 560}%
\special{sp}%
% SPLINE 2 0 3 0
% 42 433 840 433 838 434 837 434 835 435 834 437 832 438 831 440 829 442 828 445 826 447 825 451 823 454 822 457 820 462 819 466 817 471 816 476 814 481 813 486 811 491 810 498 808 503 807 510 805 517 804 524 802 532 801 539 799 547 798 556 796 564 795 573 793 583 792 592 790 602 789 612 787 622 786 633 784 644 783 655 782 667 780 667 780
% 
\special{pn 8}%
\special{pa 433 440}%
\special{pa 456 421}%
\special{pa 486 411}%
\special{pa 517 404}%
\special{pa 549 398}%
\special{pa 580 392}%
\special{pa 612 387}%
\special{pa 643 383}%
\special{pa 667 380}%
\special{sp}%
% SPLINE 2 0 3 0
% 41 548 1200 548 1198 548 1197 549 1195 549 1194 551 1192 551 1191 552 1189 553 1188 554 1186 556 1185 557 1183 559 1182 561 1180 562 1179 565 1177 568 1176 569 1174 573 1173 575 1171 578 1170 581 1168 584 1167 587 1165 590 1164 594 1162 598 1161 602 1159 606 1158 610 1156 614 1155 619 1153 623 1152 628 1150 633 1149 638 1147 643 1146 649 1144 654 1143 660 1141 665 1140
% 
\special{pn 8}%
\special{pa 548 800}%
\special{pa 567 777}%
\special{pa 594 762}%
\special{pa 624 752}%
\special{pa 655 743}%
\special{pa 665 740}%
\special{sp}%
% SPLINE 2 0 3 0
% 42 200 1200 200 1194 201 1188 201 1182 202 1176 204 1170 205 1163 207 1157 210 1151 212 1145 215 1139 218 1133 221 1127 225 1121 229 1115 233 1109 238 1103 243 1097 248 1091 254 1085 259 1079 265 1073 272 1067 278 1061 285 1055 293 1049 300 1043 308 1037 316 1031 325 1025 333 1019 342 1013 351 1007 361 1001 371 995 381 989 391 983 402 978 413 972 424 966 435 960 435 960
% 
\special{pn 8}%
\special{pa 200 800}%
\special{pa 204 769}%
\special{pa 215 739}%
\special{pa 231 711}%
\special{pa 252 687}%
\special{pa 275 664}%
\special{pa 299 644}%
\special{pa 325 625}%
\special{pa 351 607}%
\special{pa 379 590}%
\special{pa 407 575}%
\special{pa 435 560}%
\special{sp}%
% SPLINE 2 0 3 0
% 42 435 840 424 834 413 828 402 822 391 817 381 811 371 805 361 799 351 793 342 787 333 781 325 775 316 769 308 763 300 757 293 751 285 745 278 739 272 733 265 727 259 721 254 715 248 709 243 703 238 697 233 691 229 685 225 679 221 673 218 667 215 661 212 655 210 649 207 643 205 637 204 630 202 624 201 618 201 612 200 606 200 600 200 600
% 
\special{pn 8}%
\special{pa 435 440}%
\special{pa 407 425}%
\special{pa 379 410}%
\special{pa 351 393}%
\special{pa 325 375}%
\special{pa 299 356}%
\special{pa 275 336}%
\special{pa 252 313}%
\special{pa 231 289}%
\special{pa 215 261}%
\special{pa 204 231}%
\special{pa 200 200}%
\special{sp}%
% SPLINE 2 0 3 0
% 41 665 660 660 659 654 657 649 656 643 654 638 653 633 651 628 650 623 648 619 647 614 645 610 644 606 642 602 641 598 639 594 638 590 636 587 635 584 633 581 632 578 630 575 629 573 627 569 626 568 624 565 623 562 621 561 620 559 618 557 617 556 615 554 614 553 612 552 611 551 609 551 608 549 606 549 605 548 603 548 602 548 600
% 
\special{pn 8}%
\special{pa 665 260}%
\special{pa 634 251}%
\special{pa 604 241}%
\special{pa 575 229}%
\special{pa 551 210}%
\special{pa 548 200}%
\special{sp}%
% SPLINE 2 0 3 0
% 41 781 600 781 602 781 603 780 605 780 606 779 608 778 609 777 611 776 612 775 614 774 615 772 617 770 618 768 620 766 621 764 623 762 624 759 626 757 627 754 629 751 630 748 632 745 633 742 635 738 636 735 638 731 639 727 641 723 642 719 644 714 645 710 647 705 648 700 650 695 651 690 653 685 654 680 656 674 657 668 658 663 660
% 
\special{pn 8}%
\special{pa 781 200}%
\special{pa 762 224}%
\special{pa 734 238}%
\special{pa 704 248}%
\special{pa 673 257}%
\special{pa 663 260}%
\special{sp}%
% SPLINE 2 0 3 0
% 41 663 1140 668 1142 674 1143 680 1144 685 1146 690 1147 695 1149 700 1150 705 1152 710 1153 714 1155 719 1156 723 1158 727 1159 731 1161 735 1162 738 1164 742 1165 745 1167 748 1168 751 1170 754 1171 757 1173 759 1174 762 1176 764 1177 766 1179 768 1180 770 1182 772 1183 774 1185 775 1186 776 1188 777 1189 778 1191 779 1192 780 1194 780 1195 781 1197 781 1198 781 1200
% 
\special{pn 8}%
\special{pa 663 740}%
\special{pa 694 749}%
\special{pa 724 758}%
\special{pa 753 771}%
\special{pa 778 790}%
\special{pa 781 800}%
\special{sp}%
% VECTOR 2 0 3 0
% 2 200 620 193 598
% 
\special{pn 8}%
\special{pa 200 220}%
\special{pa 193 198}%
\special{fp}%
\special{sh 1}%
\special{pa 193 198}%
\special{pa 194 268}%
\special{pa 209 249}%
\special{pa 232 255}%
\special{pa 193 198}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 679 790 668 781
% 
\special{pn 8}%
\special{pa 679 390}%
\special{pa 668 381}%
\special{fp}%
\special{sh 1}%
\special{pa 668 381}%
\special{pa 707 439}%
\special{pa 709 415}%
\special{pa 732 408}%
\special{pa 668 381}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 699 1150 687 1142
% 
\special{pn 8}%
\special{pa 699 750}%
\special{pa 687 742}%
\special{fp}%
\special{sh 1}%
\special{pa 687 742}%
\special{pa 731 796}%
\special{pa 731 772}%
\special{pa 754 762}%
\special{pa 687 742}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 549 600 539 591
% 
\special{pn 8}%
\special{pa 549 200}%
\special{pa 539 191}%
\special{fp}%
\special{sh 1}%
\special{pa 539 191}%
\special{pa 575 250}%
\special{pa 579 227}%
\special{pa 602 221}%
\special{pa 539 191}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 799 600 810 592
% 
\special{pn 8}%
\special{pa 799 200}%
\special{pa 810 192}%
\special{fp}%
\special{sh 1}%
\special{pa 810 192}%
\special{pa 744 215}%
\special{pa 767 223}%
\special{pa 768 247}%
\special{pa 810 192}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 400 980 410 970
% 
\special{pn 8}%
\special{pa 400 580}%
\special{pa 410 570}%
\special{fp}%
\special{sh 1}%
\special{pa 410 570}%
\special{pa 349 603}%
\special{pa 372 608}%
\special{pa 377 631}%
\special{pa 410 570}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 639 780 651 772
% 
\special{pn 8}%
\special{pa 639 380}%
\special{pa 651 372}%
\special{fp}%
\special{sh 1}%
\special{pa 651 372}%
\special{pa 584 392}%
\special{pa 607 402}%
\special{pa 607 426}%
\special{pa 651 372}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 629 1150 642 1143
% 
\special{pn 8}%
\special{pa 629 750}%
\special{pa 642 743}%
\special{fp}%
\special{sh 1}%
\special{pa 642 743}%
\special{pa 574 757}%
\special{pa 595 768}%
\special{pa 593 792}%
\special{pa 642 743}%
\special{fp}%
% LINE 2 0 3 0
% 2 680 660 680 781
% 
\special{pn 8}%
\special{pa 680 260}%
\special{pa 680 381}%
\special{fp}%
% LINE 2 0 3 0
% 2 450 840 450 960
% 
\special{pn 8}%
\special{pa 450 440}%
\special{pa 450 560}%
\special{fp}%
% LINE 2 0 3 0
% 2 680 1020 680 1140
% 
\special{pn 8}%
\special{pa 680 620}%
\special{pa 680 740}%
\special{fp}%
\end{picture}%


==> figure/figsmoothingreid2.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}(  4.8300,  4.1000)(  2.0000, -5.50000)
% LINE 2 0 3 0
% 2 329 760 329 270
% 
\special{pn 8}%
\special{pa 330 760}%
\special{pa 330 270}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 -1740 210 448 400 337 270 821 210
% 
\special{pn 8}%
\special{ar -1740 210 2188 190  6.2831853 6.2831853}%
\special{ar -1740 210 2188 190  0.0000000 0.3211727}%
% ELLIPSE 2 0 3 0
% 4 -1740 810 448 1000 1445 810 337 750
% 
\special{pn 8}%
\special{ar -1740 810 2188 190  5.9620126 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 2435 810 4645 1000 337 750 337 810
% 
\special{pn 8}%
\special{ar 2436 810 2210 190  3.1415927 3.4627711}%
% ELLIPSE 2 0 3 0
% 4 2435 210 4645 400 -432 210 337 270
% 
\special{pn 8}%
\special{ar 2436 210 2210 190  2.8204142 3.1415927}%
% LINE 2 0 3 0
% 2 678 810 678 210
% 
\special{pn 8}%
\special{pa 678 810}%
\special{pa 678 210}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 678 210 678 200
% 
\special{pn 8}%
\special{pa 678 210}%
\special{pa 678 200}%
\special{fp}%
\special{sh 1}%
\special{pa 678 200}%
\special{pa 658 268}%
\special{pa 678 254}%
\special{pa 698 268}%
\special{pa 678 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 312 760 332 750
% 
\special{pn 8}%
\special{pa 312 760}%
\special{pa 332 750}%
\special{fp}%
\special{sh 1}%
\special{pa 332 750}%
\special{pa 264 762}%
\special{pa 284 774}%
\special{pa 282 798}%
\special{pa 332 750}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 352 760 332 750
% 
\special{pn 8}%
\special{pa 352 760}%
\special{pa 332 750}%
\special{fp}%
\special{sh 1}%
\special{pa 332 750}%
\special{pa 384 798}%
\special{pa 380 774}%
\special{pa 402 762}%
\special{pa 332 750}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 220 220 200 210
% 
\special{pn 8}%
\special{pa 220 220}%
\special{pa 200 210}%
\special{fp}%
\special{sh 1}%
\special{pa 200 210}%
\special{pa 252 258}%
\special{pa 248 234}%
\special{pa 270 222}%
\special{pa 200 210}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 454 220 474 210
% 
\special{pn 8}%
\special{pa 454 220}%
\special{pa 474 210}%
\special{fp}%
\special{sh 1}%
\special{pa 474 210}%
\special{pa 406 222}%
\special{pa 426 234}%
\special{pa 424 258}%
\special{pa 474 210}%
\special{fp}%
% LINE 2 0 3 0
% 2 349 760 349 270
% 
\special{pn 8}%
\special{pa 350 760}%
\special{pa 350 270}%
\special{fp}%
\end{picture}%


==> figure/figsmoothingreid3.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(6.17,4.09)(1.93,-5.500)
% ELLIPSE 2 0 3 0
% 4 2874 920 5538 1299 345 800 345 1040
% 
\special{pn 8}%
\special{ar 2874 520 2664 379  2.8198421 3.4633432}%
% ELLIPSE 2 0 3 0
% 4 -4016 860 577 1050 1944 860 345 800
% 
\special{pn 8}%
\special{ar -4016 460 4593 190  5.9621917 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 -4016 980 577 1170 345 1040 2380 980
% 
\special{pn 8}%
\special{ar -4016 580 4593 190  6.2831853 6.2831853}%
\special{ar -4016 580 4593 190  0.0000000 0.3209937}%
% ELLIPSE 2 0 3 0
% 4 -1835 620 461 810 345 680 854 620
% 
\special{pn 8}%
\special{ar -1835 220 2296 190  6.2831853 6.2831853}%
\special{ar -1835 220 2296 190  0.0000000 0.3210623}%
% ELLIPSE 2 0 3 0
% 4 -3783 620 810 1378 577 860 1595 620
% 
\special{pn 8}%
\special{ar -3783 220 4593 758  6.2831853 6.2831853}%
\special{ar -3783 220 4593 758  0.0000000 0.3218882}%
% ELLIPSE 2 0 3 0
% 4 -3783 1220 810 1978 2903 1220 577 980
% 
\special{pn 8}%
\special{ar -3783 820 4593 758  5.9612971 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 -1835 1220 461 1410 1508 1220 345 1160
% 
\special{pn 8}%
\special{ar -1835 820 2296 190  5.9621230 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 2547 1220 4866 1410 345 1160 345 1220
% 
\special{pn 8}%
\special{ar 2547 820 2319 190  3.1415927 3.4625255}%
% ELLIPSE 2 0 3 0
% 4 2547 620 4866 810 -463 620 345 680
% 
\special{pn 8}%
\special{ar 2547 220 2319 190  2.8206598 3.1415927}%
% VECTOR 2 0 3 0
% 2 810 650 824 625
% 
\special{pn 8}%
\special{pa 810 250}%
\special{pa 824 225}%
\special{fp}%
\special{sh 1}%
\special{pa 824 225}%
\special{pa 774 273}%
\special{pa 798 272}%
\special{pa 809 293}%
\special{pa 824 225}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 470 620 490 600
% 
\special{pn 8}%
\special{pa 470 220}%
\special{pa 490 200}%
\special{fp}%
\special{sh 1}%
\special{pa 490 200}%
\special{pa 429 233}%
\special{pa 452 238}%
\special{pa 457 261}%
\special{pa 490 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 550 1000 573 984
% 
\special{pn 8}%
\special{pa 550 600}%
\special{pa 573 584}%
\special{fp}%
\special{sh 1}%
\special{pa 573 584}%
\special{pa 507 606}%
\special{pa 529 614}%
\special{pa 530 638}%
\special{pa 573 584}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 220 620 200 600
% 
\special{pn 8}%
\special{pa 220 220}%
\special{pa 200 200}%
\special{fp}%
\special{sh 1}%
\special{pa 200 200}%
\special{pa 233 261}%
\special{pa 238 238}%
\special{pa 261 233}%
\special{pa 200 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 610 1007 587 990
% 
\special{pn 8}%
\special{pa 610 607}%
\special{pa 587 590}%
\special{fp}%
\special{sh 1}%
\special{pa 587 590}%
\special{pa 629 646}%
\special{pa 630 622}%
\special{pa 652 614}%
\special{pa 587 590}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 310 1170 330 1160
% 
\special{pn 8}%
\special{pa 310 770}%
\special{pa 330 760}%
\special{fp}%
\special{sh 1}%
\special{pa 330 760}%
\special{pa 261 772}%
\special{pa 282 784}%
\special{pa 279 808}%
\special{pa 330 760}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 320 810 340 800
% 
\special{pn 8}%
\special{pa 320 410}%
\special{pa 340 400}%
\special{fp}%
\special{sh 1}%
\special{pa 340 400}%
\special{pa 271 412}%
\special{pa 292 424}%
\special{pa 289 448}%
\special{pa 340 400}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 370 1170 350 1160
% 
\special{pn 8}%
\special{pa 370 770}%
\special{pa 350 760}%
\special{fp}%
\special{sh 1}%
\special{pa 350 760}%
\special{pa 401 808}%
\special{pa 398 784}%
\special{pa 419 772}%
\special{pa 350 760}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 380 810 357 805
% 
\special{pn 8}%
\special{pa 380 410}%
\special{pa 357 405}%
\special{fp}%
\special{sh 1}%
\special{pa 357 405}%
\special{pa 418 439}%
\special{pa 409 416}%
\special{pa 426 400}%
\special{pa 357 405}%
\special{fp}%
% LINE 2 0 3 0
% 2 340 680 340 800
% 
\special{pn 8}%
\special{pa 340 280}%
\special{pa 340 400}%
\special{fp}%
% LINE 2 0 3 0
% 2 360 680 360 800
% 
\special{pn 8}%
\special{pa 360 280}%
\special{pa 360 400}%
\special{fp}%
% LINE 2 0 3 0
% 2 340 1040 340 1160
% 
\special{pn 8}%
\special{pa 340 640}%
\special{pa 340 760}%
\special{fp}%
% LINE 2 0 3 0
% 2 360 1040 360 1160
% 
\special{pn 8}%
\special{pa 360 640}%
\special{pa 360 760}%
\special{fp}%
% LINE 2 0 3 0
% 2 570 860 570 980
% 
\special{pn 8}%
\special{pa 570 460}%
\special{pa 570 580}%
\special{fp}%
% LINE 2 0 3 0
% 2 590 860 590 980
% 
\special{pn 8}%
\special{pa 590 460}%
\special{pa 590 580}%
\special{fp}%
\end{picture}%


==> figure/figsmoothingreid4.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}(  5.0200,  4.1000)(  2.0000, -5.50000)
% ELLIPSE 2 0 3 0
% 4 -1473 210 676 400 567 270 1043 210
% 
\special{pn 8}%
\special{ar -1472 210 2150 190  6.2831853 6.2831853}%
\special{ar -1472 210 2150 190  0.0000000 0.3213093}%
% ELLIPSE 2 0 3 0
% 4 -1474 810 676 1000 1655 810 567 750
% 
\special{pn 8}%
\special{ar -1474 810 2150 190  5.9620228 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 2628 810 4799 1000 567 750 567 810
% 
\special{pn 8}%
\special{ar 2628 810 2172 190  3.1415927 3.4629065}%
% ELLIPSE 2 0 3 0
% 4 2628 210 4799 400 -189 210 567 270
% 
\special{pn 8}%
\special{ar 2628 210 2172 190  2.8202788 3.1415927}%
% LINE 2 0 3 0
% 2 205 810 205 210
% 
\special{pn 8}%
\special{pa 206 810}%
\special{pa 206 210}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 205 210 205 200
% 
\special{pn 8}%
\special{pa 206 210}%
\special{pa 206 200}%
\special{fp}%
\special{sh 1}%
\special{pa 206 200}%
\special{pa 186 268}%
\special{pa 206 254}%
\special{pa 226 268}%
\special{pa 206 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 542 760 562 750
% 
\special{pn 8}%
\special{pa 542 760}%
\special{pa 562 750}%
\special{fp}%
\special{sh 1}%
\special{pa 562 750}%
\special{pa 494 762}%
\special{pa 514 774}%
\special{pa 512 798}%
\special{pa 562 750}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 582 760 562 750
% 
\special{pn 8}%
\special{pa 582 760}%
\special{pa 562 750}%
\special{fp}%
\special{sh 1}%
\special{pa 562 750}%
\special{pa 614 798}%
\special{pa 610 774}%
\special{pa 632 762}%
\special{pa 562 750}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 452 220 432 210
% 
\special{pn 8}%
\special{pa 452 220}%
\special{pa 432 210}%
\special{fp}%
\special{sh 1}%
\special{pa 432 210}%
\special{pa 484 258}%
\special{pa 480 234}%
\special{pa 502 222}%
\special{pa 432 210}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 682 220 702 210
% 
\special{pn 8}%
\special{pa 682 220}%
\special{pa 702 210}%
\special{fp}%
\special{sh 1}%
\special{pa 702 210}%
\special{pa 634 222}%
\special{pa 654 234}%
\special{pa 652 258}%
\special{pa 702 210}%
\special{fp}%
% LINE 2 0 3 0
% 2 560 750 560 270
% 
\special{pn 8}%
\special{pa 560 750}%
\special{pa 560 270}%
\special{fp}%
% LINE 2 0 3 0
% 2 580 750 580 270
% 
\special{pn 8}%
\special{pa 580 750}%
\special{pa 580 270}%
\special{fp}%
\end{picture}%


==> figure/figsquare1i-1--i-1+1--1i-1.tex <==
\unitlength 0.1in
\begin{picture}(10.50,7.00)(1.2500,-7.500)
\put(8.700,-4.2500){\makebox(0,0){${}_{i_1}$}}%
\put(4.00,-4.2500){\makebox(0,0){${}_{1}$}}%
\put(8.700,-9.300){\makebox(0,0){${}_{i_1}$}}%
\put(4.00,-9.300){\makebox(0,0){${}_{1}$}}%
\put(8.00,-6.8500){\makebox(0,0){${}_{i_1+1}$}}%
\special{pn 8}%
\special{pa 635 485}%
\special{pa 235 285}%
\special{fp}%
\special{sh 1}%
\special{pa 235 285}%
\special{pa 286 333}%
\special{pa 283 309}%
\special{pa 304 297}%
\special{pa 235 285}%
\special{fp}%
\special{pa 635 485}%
\special{pa 1035 285}%
\special{fp}%
\special{sh 1}%
\special{pa 1035 285}%
\special{pa 966 297}%
\special{pa 987 309}%
\special{pa 984 333}%
\special{pa 1035 285}%
\special{fp}%
\special{pa 235 1085}%
\special{pa 635 885}%
\special{fp}%
\special{sh 1}%
\special{pa 635 885}%
\special{pa 566 897}%
\special{pa 587 909}%
\special{pa 584 933}%
\special{pa 635 885}%
\special{fp}%
\special{pa 1035 1085}%
\special{pa 635 885}%
\special{fp}%
\special{sh 1}%
\special{pa 635 885}%
\special{pa 686 933}%
\special{pa 683 909}%
\special{pa 704 897}%
\special{pa 635 885}%
\special{fp}%
\special{pa 635 885}%
\special{pa 635 485}%
\special{fp}%
\special{sh 1}%
\special{pa 635 485}%
\special{pa 615 566}%
\special{pa 635 552}%
\special{pa 655 566}%
\special{pa 635 485}%
\special{fp}%
\end{picture}%


==> figure/figsquare1i-1.tex <==
\unitlength 0.1in
\begin{picture}(8.00,7.00)(2.0,-7.500)
\special{pn 8}%
\special{pa 340 1085}%
\special{pa 340 285}%
\special{fp}%
\special{sh 1}%
\special{pa 340 285}%
\special{pa 320 352}%
\special{pa 340 338}%
\special{pa 360 352}%
\special{pa 340 285}%
\special{fp}%
\special{pn 8}%
\special{pa 840 1085}%
\special{pa 840 285}%
\special{fp}%
\special{sh 1}%
\special{pa 840 285}%
\special{pa 820 352}%
\special{pa 840 338}%
\special{pa 860 352}%
\special{pa 840 285}%
\special{fp}%
\put(9.2500,-6.8500){\makebox(0,0){${}_{i_1}$}}%
\put(2.500,-6.8500){\makebox(0,0){${}_{1}$}}%
\end{picture}%


==> figure/figsquare1j--1--2j-1--1--1j-mf.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(12.00,7.00)(3.7500,-7.500)
% VECTOR 2 0 3 0
% 2 440 1885 440 685
% 
\special{pn 8}%
\special{pa 600 1085}%
\special{pa 600 285}%
\special{fp}%
\special{sh 1}%
\special{pa 600 285}%
\special{pa 580 352}%
\special{pa 600 338}%
\special{pa 620 352}%
\special{pa 600 285}%
\special{fp}%
\special{sh 1}%
\special{pa 600 485}%
\special{pa 580 552}%
\special{pa 600 538}%
\special{pa 620 552}%
\special{pa 600 485}%
\special{fp}%
\special{sh 1}%
\special{pa 600 885}%
\special{pa 580 952}%
\special{pa 600 938}%
\special{pa 620 952}%
\special{pa 600 885}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1640 1885 1640 685
% 
\special{pn 8}%
\special{pa 1300 1085}%
\special{pa 1300 285}%
\special{fp}%
\special{sh 1}%
\special{pa 1300 285}%
\special{pa 1280 352}%
\special{pa 1300 338}%
\special{pa 1320 352}%
\special{pa 1300 285}%
\special{fp}%
\special{sh 1}%
\special{pa 1300 485}%
\special{pa 1280 552}%
\special{pa 1300 538}%
\special{pa 1320 552}%
\special{pa 1300 485}%
\special{fp}%
\special{sh 1}%
\special{pa 1300 885}%
\special{pa 1280 952}%
\special{pa 1300 938}%
\special{pa 1320 952}%
\special{pa 1300 885}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 440 885 1640 885
% 
\special{pn 8}%
\special{pa 600 485}%
\special{pa 1300 485}%
\special{fp}%
\special{sh 1}%
\special{pa 1300 485}%
\special{pa 1233 465}%
\special{pa 1247 485}%
\special{pa 1233 505}%
\special{pa 1300 485}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1640 1685 440 1685
% 
\special{pn 8}%
\special{pa 1300 885}%
\special{pa 600 885}%
\special{fp}%
\special{sh 1}%
\special{pa 600 885}%
\special{pa 667 905}%
\special{pa 653 885}%
\special{pa 667 865}%
\special{pa 600 885}%
\special{fp}%
% LINE 2 0 3 0
% 8 385 1285 485 1285 1585 1285 1685 1285 1035 935 1035 835 1035 1735 1035 1635
% 
\special{pn 8}%
\special{pa 555 685}%
\special{pa 645 685}%
\special{fp}%
\special{pa 1255 685}%
\special{pa 1345 685}%
\special{fp}%
\special{pa 935 535}%
\special{pa 935 435}%
\special{fp}%
\special{pa 935 935}%
\special{pa 935 835}%
\special{fp}%
% STR 2 0 3 0
% 3 1835 1185 1835 1285 5 0
% $X$
\put(14.500,-6.8500){\makebox(0,0){$\en{7}$}}%
% STR 2 0 3 0
% 3 235 1185 235 1285 5 0
% $X$
\put(4.500,-6.8500){\makebox(0,0){$\en{5}$}}%
% STR 2 0 3 0
% 3 1635 485 1635 585 5 0
% $X$
\put(13.00,-1.8500){\makebox(0,0){$\en{2}$}}%
% STR 2 0 3 0
% 3 435 485 435 585 5 0
% $X$
\put(6.00,-1.8500){\makebox(0,0){$\en{1}$}}%
% STR 2 0 3 0
% 3 1635 1885 1635 1985 5 0
% $X$
\put(13.00,-11.8500){\makebox(0,0){$\en{4}$}}%
% STR 2 0 3 0
% 3 435 1885 435 1985 5 0
% $X$
\put(6.00,-11.8500){\makebox(0,0){$\en{3}$}}%
% STR 2 0 3 0
% 3 1035 1735 1035 1835 5 0
% $X$
\put(9.3500,-10.3500){\makebox(0,0){$\en{8}$}}%
% STR 2 0 3 0
% 3 1035 685 1035 785 5 0
% $X$
\put(9.3500,-3.2500){\makebox(0,0){$\en{6}$}}%
% STR 2 0 3 0
% 3 1135 485 1135 585 5 0
% $X$
\put(13.7500,-10.3500){\makebox(0,0){${}_{m}$}}%
% STR 2 0 3 0
% 3 335 485 335 585 5 0
% $X$
\put(5.500,-10.3500){\makebox(0,0){${}_{1}$}}%
% STR 2 0 3 0
% 3 1135 485 1135 585 5 0
% $X$
\put(13.7500,-3.500){\makebox(0,0){${}_{m}$}}%
% STR 2 0 3 0
% 3 335 485 335 585 5 0
% $X$
\put(5.500,-3.500){\makebox(0,0){${}_{1}$}}%
% STR 2 0 3 0
% 3 1035 1735 1035 1835 5 0
% $X$
\put(8.3500,-8.300){\makebox(0,0){${}_{1}$}}%
% STR 2 0 3 0
% 3 1035 685 1035 785 5 0
% $X$
\put(8.3500,-5.400){\makebox(0,0){${}_{1}$}}%
% STR 2 0 3 0
% 3 1835 1185 1835 1285 5 0
% $X$
\put(11.500,-7.500){\makebox(0,0){${}_{m-1}$}}%
% STR 2 0 3 0
% 3 235 1185 235 1285 5 0
% $X$
\put(6.500,-7.500){\makebox(0,0){${}_{2}$}}%
\end{picture}%


==> figure/figsquare1j--1--2j-1--1--1j-mf1.tex <==
\unitlength 0.1in
\begin{picture}(12.00,7.00)(3.7500,-7.500)
% VECTOR 2 0 3 0
% 2 440 1885 440 685
% 
\special{pn 8}%
\special{pa 600 1085}%
\special{pa 600 285}%
\special{fp}%
\special{sh 1}%
\special{pa 600 285}%
\special{pa 580 352}%
\special{pa 600 338}%
\special{pa 620 352}%
\special{pa 600 285}%
\special{fp}%
\special{sh 1}%
\special{pa 600 485}%
\special{pa 580 552}%
\special{pa 600 538}%
\special{pa 620 552}%
\special{pa 600 485}%
\special{fp}%
\special{sh 1}%
\special{pa 600 885}%
\special{pa 580 952}%
\special{pa 600 938}%
\special{pa 620 952}%
\special{pa 600 885}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1640 1885 1640 685
% 
\special{pn 8}%
\special{pa 1300 1085}%
\special{pa 1300 285}%
\special{fp}%
\special{sh 1}%
\special{pa 1300 285}%
\special{pa 1280 352}%
\special{pa 1300 338}%
\special{pa 1320 352}%
\special{pa 1300 285}%
\special{fp}%
\special{sh 1}%
\special{pa 1300 485}%
\special{pa 1280 552}%
\special{pa 1300 538}%
\special{pa 1320 552}%
\special{pa 1300 485}%
\special{fp}%
\special{sh 1}%
\special{pa 1300 885}%
\special{pa 1280 952}%
\special{pa 1300 938}%
\special{pa 1320 952}%
\special{pa 1300 885}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 440 885 1640 885
% 
\special{pn 8}%
\special{pa 600 485}%
\special{pa 1300 485}%
\special{fp}%
\special{sh 1}%
\special{pa 1300 485}%
\special{pa 1233 465}%
\special{pa 1247 485}%
\special{pa 1233 505}%
\special{pa 1300 485}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1640 1685 440 1685
% 
\special{pn 8}%
\special{pa 1300 885}%
\special{pa 600 885}%
\special{fp}%
\special{sh 1}%
\special{pa 600 885}%
\special{pa 667 905}%
\special{pa 653 885}%
\special{pa 667 865}%
\special{pa 600 885}%
\special{fp}%
% LINE 2 0 3 0
% 8 385 1285 485 1285 1585 1285 1685 1285 1035 935 1035 835 1035 1735 1035 1635
% 
%\special{pn 8}%
%\special{pa 555 685}%
%\special{pa 645 685}%
%\special{fp}%
%\special{pn 8}%
%\special{pa 1255 685}%
%\special{pa 1345 685}%
%\special{fp}%
%\special{pn 8}%
%\special{pa 935 535}%
%\special{pa 935 435}%
%\special{fp}%
%\special{pn 8}%
%\special{pa 935 935}%
%\special{pa 935 835}%
%\special{fp}%
% STR 2 0 3 0
% 3 1835 1185 1835 1285 5 0
% $X$
%\put(14.500,-6.8500){\makebox(0,0){$\en{7}$}}%
% STR 2 0 3 0
% 3 235 1185 235 1285 5 0
% $X$
%\put(4.500,-6.8500){\makebox(0,0){$\en{5}$}}%
% STR 2 0 3 0
% 3 1635 485 1635 585 5 0
% $X$
\put(13.00,-1.8500){\makebox(0,0){$\en{2}$}}%
% STR 2 0 3 0
% 3 435 485 435 585 5 0
% $X$
\put(6.00,-1.8500){\makebox(0,0){$\en{1}$}}%
% STR 2 0 3 0
% 3 1635 1885 1635 1985 5 0
% $X$
\put(13.00,-11.8500){\makebox(0,0){$\en{4}$}}%
% STR 2 0 3 0
% 3 435 1885 435 1985 5 0
% $X$
\put(6.00,-11.8500){\makebox(0,0){$\en{3}$}}%
% STR 2 0 3 0
% 3 1035 1735 1035 1835 5 0
% $X$
%\put(9.3500,-10.3500){\makebox(0,0){$\en{8}$}}%
% STR 2 0 3 0
% 3 1035 685 1035 785 5 0
% $X$
%\put(9.3500,-3.2500){\makebox(0,0){$\en{6}$}}%
% STR 2 0 3 0
% 3 1135 485 1135 585 5 0
% $X$
\put(13.7500,-10.3500){\makebox(0,0){${}_{m}$}}%
% STR 2 0 3 0
% 3 335 485 335 585 5 0
% $X$
\put(5.500,-10.3500){\makebox(0,0){${}_{1}$}}%
% STR 2 0 3 0
% 3 1135 485 1135 585 5 0
% $X$
\put(13.7500,-3.500){\makebox(0,0){${}_{m}$}}%
% STR 2 0 3 0
% 3 335 485 335 585 5 0
% $X$
\put(5.500,-3.500){\makebox(0,0){${}_{1}$}}%
% STR 2 0 3 0
% 3 1035 1735 1035 1835 5 0
% $X$
\put(9.500,-8.300){\makebox(0,0){${}_{1}$}}%
% STR 2 0 3 0
% 3 1035 685 1035 785 5 0
% $X$
\put(9.500,-5.400){\makebox(0,0){${}_{1}$}}%
% STR 2 0 3 0
% 3 1835 1185 1835 1285 5 0
% $X$
\put(14.500,-6.8500){\makebox(0,0){${}_{m-1}$}}%
% STR 2 0 3 0
% 3 235 1185 235 1285 5 0
% $X$
\put(5.00,-6.8500){\makebox(0,0){${}_{2}$}}%
\end{picture}%


==> figure/figsquare1j--j+1--1j-mf.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(10.50,7.00)(1.2500,-7.500)
% STR 2 0 3 0
% 3 1035 492 1035 542 5 0
% $X$
\put(10.3500,-1.8500){\makebox(0,0){$\en{2}$}}%
% STR 2 0 3 0
% 3 235 492 235 542 5 0
% $X$
\put(2.3500,-1.8500){\makebox(0,0){$\en{1}$}}%
% STR 2 0 3 0
% 3 1035 1192 1035 1242 5 0
% $X$
\put(10.3500,-11.8500){\makebox(0,0){$\en{4}$}}%
% STR 2 0 3 0
% 3 235 1192 235 1242 5 0
% $X$
\put(2.3500,-11.8500){\makebox(0,0){$\en{3}$}}%
% STR 2 0 3 0
% 3 1035 492 1035 542 5 0
% $X$
\put(8.700,-4.00){\makebox(0,0){${}_{m}$}}%
% STR 2 0 3 0
% 3 235 492 235 542 5 0
% $X$
\put(4.00,-4.00){\makebox(0,0){${}_{1}$}}%
% STR 2 0 3 0
% 3 1035 1192 1035 1242 5 0
% $X$
\put(8.700,-9.300){\makebox(0,0){${}_{m}$}}%
% STR 2 0 3 0
% 3 235 1192 235 1242 5 0
% $X$
\put(4.00,-9.300){\makebox(0,0){${}_{1}$}}%
% STR 2 0 3 0
% 3 235 1192 235 1242 5 0
% $X$
\put(8.00,-6.8500){\makebox(0,0){${}_{m+1}$}}%
% VECTOR 2 0 3 0
% 10 635 792 235 592 635 792 1035 592 235 1192 635 992 1035 1192 635 992 635 992 635 792
% 
\special{pn 8}%
\special{pa 635 485}%
\special{pa 235 285}%
\special{fp}%
\special{sh 1}%
\special{pa 235 285}%
\special{pa 286 333}%
\special{pa 283 309}%
\special{pa 304 297}%
\special{pa 235 285}%
\special{fp}%
\special{pa 635 485}%
\special{pa 1035 285}%
\special{fp}%
\special{sh 1}%
\special{pa 1035 285}%
\special{pa 966 297}%
\special{pa 987 309}%
\special{pa 984 333}%
\special{pa 1035 285}%
\special{fp}%
\special{pa 235 1085}%
\special{pa 635 885}%
\special{fp}%
\special{sh 1}%
\special{pa 635 885}%
\special{pa 566 897}%
\special{pa 587 909}%
\special{pa 584 933}%
\special{pa 635 885}%
\special{fp}%
\special{pa 1035 1085}%
\special{pa 635 885}%
\special{fp}%
\special{sh 1}%
\special{pa 635 885}%
\special{pa 686 933}%
\special{pa 683 909}%
\special{pa 704 897}%
\special{pa 635 885}%
\special{fp}%
\special{pa 635 885}%
\special{pa 635 485}%
\special{fp}%
\special{sh 1}%
\special{pa 635 485}%
\special{pa 615 566}%
\special{pa 635 552}%
\special{pa 655 566}%
\special{pa 635 485}%
\special{fp}%
\end{picture}%


==> figure/figsquare1j--j+1--j1--j+1--1j-rev-mf.tex <==
\unitlength 0.1in
\begin{picture}(12.00,7.00)(3.7500,-7.500)
%VECTOR 2 0 3 0
% 2 440 1885 440 685
\special{pn 8}%
\special{pa 600 1085}%
\special{pa 600 285}%
\special{fp}%
\special{sh 1}%
\special{pa 600 485}%
\special{pa 580 418}%
\special{pa 600 432}%
\special{pa 620 418}%
\special{pa 600 485}%
\special{fp}%
\special{sh 1}%
\special{pa 600 485}%
\special{pa 580 552}%
\special{pa 600 538}%
\special{pa 620 552}%
\special{pa 600 485}%
\special{fp}%
\special{sh 1}%
\special{pa 600 1085}%
\special{pa 580 1018}%
\special{pa 600 1032}%
\special{pa 620 1018}%
\special{pa 600 1085}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1640 1885 1640 685
% 
\special{pn 8}%
\special{pa 1300 1085}%
\special{pa 1300 285}%
\special{fp}%
\special{sh 1}%
\special{pa 1300 285}%
\special{pa 1280 352}%
\special{pa 1300 338}%
\special{pa 1320 352}%
\special{pa 1300 285}%
\special{fp}%
\special{sh 1}%
\special{pa 1300 885}%
\special{pa 1280 818}%
\special{pa 1300 832}%
\special{pa 1320 818}%
\special{pa 1300 885}%
\special{fp}%
\special{sh 1}%
\special{pa 1300 885}%
\special{pa 1280 952}%
\special{pa 1300 938}%
\special{pa 1320 952}%
\special{pa 1300 885}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 440 885 1640 885
% 
\special{pn 8}%
\special{pa 600 485}%
\special{pa 1300 485}%
\special{fp}%
\special{sh 1}%
\special{pa 1300 485}%
\special{pa 1233 465}%
\special{pa 1247 485}%
\special{pa 1233 505}%
\special{pa 1300 485}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1640 1685 440 1685
% 
\special{pn 8}%
\special{pa 1300 885}%
\special{pa 600 885}%
\special{fp}%
\special{sh 1}%
\special{pa 600 885}%
\special{pa 667 905}%
\special{pa 653 885}%
\special{pa 667 865}%
\special{pa 600 885}%
\special{fp}%
% LINE 2 0 3 0
% 8 385 1285 485 1285 1585 1285 1685 1285 1035 935 1035 835 1035 1735 1035 1635
% 
\special{pn 8}%
\special{pa 555 685}%
\special{pa 645 685}%
\special{fp}%
\special{pa 1255 685}%
\special{pa 1345 685}%
\special{fp}%
\special{pa 935 535}%
\special{pa 935 435}%
\special{fp}%
\special{pa 935 935}%
\special{pa 935 835}%
\special{fp}%
% STR 2 0 3 0
% 3 1135 485 1135 585 5 0
% $X$
\put(13.7500,-10.3500){\makebox(0,0){${}_{m}$}}%
% STR 27 0 3 0
% 3 335 485 335 585 5 0
% $X$
\put(5.500,-10.3500){\makebox(0,0){${}_{1}$}}%
% STR 2 0 3 0
% 3 1135 485 1135 585 5 0
% $X$
\put(13.7500,-3.3500){\makebox(0,0){${}_{m}$}}%
% STR 2 0 3 0
% 3 335 485 335 585 5 0
% $X$
\put(5.500,-3.3500){\makebox(0,0){${}_{1}$}}%
% STR 2 0 3 0
% 3 1035 1735 1035 1835 5 0
% $X$
\put(8.2500,-8.300){\makebox(0,0){${}_{m+1}$}}%
% STR 2 0 3 0
% 3 1035 685 1035 785 5 0
% $X$
\put(10.7500,-5.400){\makebox(0,0){${}_{m+1}$}}%
% STR 2 0 3 0
% 3 1835 1185 1835 1285 5 0
% $X$
\put(12.500,-7.2500){\makebox(0,0){${}_{1}$}}%
% STR 2 0 3 0
% 3 235 1185 235 1285 5 0
% $X$
\put(6.7500,-7.2500){\makebox(0,0){${}_{m}$}}%
% STR 2 0 3 0
% 3 1835 1185 1835 1285 5 0
% $X$
\put(14.500,-6.8500){\makebox(0,0){$\en{7}$}}%
% STR 2 0 3 0
% 3 235 1185 235 1285 5 0
% $X$
\put(4.500,-6.8500){\makebox(0,0){$\en{5}$}}%
% STR 2 0 3 0
% 3 1635 485 1635 585 5 0
% $X$
\put(13.00,-1.8500){\makebox(0,0){$\en{2}$}}%
% STR 2 0 3 0
% 3 435 485 435 585 5 0
% $X$
\put(6.00,-1.8500){\makebox(0,0){$\en{1}$}}%
% STR 2 0 3 0
% 3 1635 1885 1635 1985 5 0
% $X$
\put(13.00,-11.8500){\makebox(0,0){$\en{4}$}}%
% STR 2 0 3 0
% 3 435 1885 435 1985 5 0
% $X$
\put(6.00,-11.8500){\makebox(0,0){$\en{3}$}}%
% STR 2 0 3 0
% 3 1035 1735 1035 1835 5 0
% $X$
\put(9.3500,-10.3500){\makebox(0,0){$\en{8}$}}%
% STR 2 0 3 0
% 3 1035 685 1035 785 5 0
% $X$
\put(9.3500,-3.2500){\makebox(0,0){$\en{6}$}}%
\end{picture}%


==> figure/figsquare1j--j+1--j1--j+1--1j-rev-mf1.tex <==
\unitlength 0.1in
\begin{picture}(12.00,7.00)(3.7500,-7.500)
%VECTOR 2 0 3 0
% 2 440 1885 440 685
\special{pn 8}%
\special{pa 600 1085}%
\special{pa 600 285}%
\special{fp}%
\special{sh 1}%
\special{pa 600 485}%
\special{pa 580 418}%
\special{pa 600 432}%
\special{pa 620 418}%
\special{pa 600 485}%
\special{fp}%
\special{sh 1}%
\special{pa 600 485}%
\special{pa 580 552}%
\special{pa 600 538}%
\special{pa 620 552}%
\special{pa 600 485}%
\special{fp}%
\special{sh 1}%
\special{pa 600 1085}%
\special{pa 580 1018}%
\special{pa 600 1032}%
\special{pa 620 1018}%
\special{pa 600 1085}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1640 1885 1640 685
% 
\special{pn 8}%
\special{pa 1300 1085}%
\special{pa 1300 285}%
\special{fp}%
\special{sh 1}%
\special{pa 1300 285}%
\special{pa 1280 352}%
\special{pa 1300 338}%
\special{pa 1320 352}%
\special{pa 1300 285}%
\special{fp}%
\special{sh 1}%
\special{pa 1300 885}%
\special{pa 1280 818}%
\special{pa 1300 832}%
\special{pa 1320 818}%
\special{pa 1300 885}%
\special{fp}%
\special{sh 1}%
\special{pa 1300 885}%
\special{pa 1280 952}%
\special{pa 1300 938}%
\special{pa 1320 952}%
\special{pa 1300 885}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 440 885 1640 885
% 
\special{pn 8}%
\special{pa 600 485}%
\special{pa 1300 485}%
\special{fp}%
\special{sh 1}%
\special{pa 1300 485}%
\special{pa 1233 465}%
\special{pa 1247 485}%
\special{pa 1233 505}%
\special{pa 1300 485}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1640 1685 440 1685
% 
\special{pn 8}%
\special{pa 1300 885}%
\special{pa 600 885}%
\special{fp}%
\special{sh 1}%
\special{pa 600 885}%
\special{pa 667 905}%
\special{pa 653 885}%
\special{pa 667 865}%
\special{pa 600 885}%
\special{fp}%
% LINE 2 0 3 0
% 8 385 1285 485 1285 1585 1285 1685 1285 1035 935 1035 835 1035 1735 1035 1635
% 
%\special{pn 8}%
%\special{pa 555 685}%
%\special{pa 645 685}%
%\special{fp}%
%\special{pn 8}%
%\special{pa 1255 685}%
%\special{pa 1345 685}%
%\special{fp}%
%\special{pn 8}%
%\special{pa 935 535}%
%\special{pa 935 435}%
%\special{fp}%
%\special{pn 8}%
%\special{pa 935 935}%
%\special{pa 935 835}%
%\special{fp}%
% STR 2 0 3 0
% 3 1135 485 1135 585 5 0
% $X$
\put(13.7500,-10.3500){\makebox(0,0){${}_{m}$}}%
% STR 27 0 3 0
% 3 335 485 335 585 5 0
% $X$
\put(5.500,-10.3500){\makebox(0,0){${}_{1}$}}%
% STR 2 0 3 0
% 3 1135 485 1135 585 5 0
% $X$
\put(13.7500,-3.3500){\makebox(0,0){${}_{m}$}}%
% STR 2 0 3 0
% 3 335 485 335 585 5 0
% $X$
\put(5.500,-3.3500){\makebox(0,0){${}_{1}$}}%
% STR 2 0 3 0
% 3 1035 1735 1035 1835 5 0
% $X$
\put(9.500,-8.300){\makebox(0,0){${}_{m+1}$}}%
% STR 2 0 3 0
% 3 1035 685 1035 785 5 0
% $X$
\put(9.500,-5.400){\makebox(0,0){${}_{m+1}$}}%
% STR 2 0 3 0
% 3 1835 1185 1835 1285 5 0
% $X$
\put(13.500,-6.8500){\makebox(0,0){${}_{1}$}}%
% STR 2 0 3 0
% 3 235 1185 235 1285 5 0
% $X$
\put(5.2500,-6.8500){\makebox(0,0){${}_{m}$}}%
% STR 2 0 3 0
% 3 1835 1185 1835 1285 5 0
% $X$
%\put(14.500,-6.8500){\makebox(0,0){$\en{7}$}}%
% STR 2 0 3 0
% 3 235 1185 235 1285 5 0
% $X$
%\put(4.500,-6.8500){\makebox(0,0){$\en{5}$}}%
% STR 2 0 3 0
% 3 1635 485 1635 585 5 0
% $X$
\put(13.00,-1.8500){\makebox(0,0){$\en{2}$}}%
% STR 2 0 3 0
% 3 435 485 435 585 5 0
% $X$
\put(6.00,-1.8500){\makebox(0,0){$\en{1}$}}%
% STR 2 0 3 0
% 3 1635 1885 1635 1985 5 0
% $X$
\put(13.00,-11.8500){\makebox(0,0){$\en{4}$}}%
% STR 2 0 3 0
% 3 435 1885 435 1985 5 0
% $X$
\put(6.00,-11.8500){\makebox(0,0){$\en{3}$}}%
% STR 2 0 3 0
% 3 1035 1735 1035 1835 5 0
% $X$
%\put(9.3500,-10.3500){\makebox(0,0){$\en{8}$}}%
% STR 2 0 3 0
% 3 1035 685 1035 785 5 0
% $X$
%\put(9.3500,-3.2500){\makebox(0,0){$\en{6}$}}%
\end{picture}%


==> figure/figsquare1j--j+1--j1--j+1--1j-rev.tex <==
\unitlength 0.1in
\begin{picture}(12.00,7.00)(3.7500,-7.500)
\special{pn 8}%
\special{pa 600 1085}%
\special{pa 600 285}%
\special{fp}%
\special{sh 1}%
\special{pa 600 485}%
\special{pa 580 418}%
\special{pa 600 432}%
\special{pa 620 418}%
\special{pa 600 485}%
\special{fp}%
\special{sh 1}%
\special{pa 600 485}%
\special{pa 580 552}%
\special{pa 600 538}%
\special{pa 620 552}%
\special{pa 600 485}%
\special{fp}%
\special{sh 1}%
\special{pa 600 1085}%
\special{pa 580 1018}%
\special{pa 600 1032}%
\special{pa 620 1018}%
\special{pa 600 1085}%
\special{fp}%
\special{pn 8}%
\special{pa 1300 1085}%
\special{pa 1300 285}%
\special{fp}%
\special{sh 1}%
\special{pa 1300 285}%
\special{pa 1280 352}%
\special{pa 1300 338}%
\special{pa 1320 352}%
\special{pa 1300 285}%
\special{fp}%
\special{sh 1}%
\special{pa 1300 885}%
\special{pa 1280 818}%
\special{pa 1300 832}%
\special{pa 1320 818}%
\special{pa 1300 885}%
\special{fp}%
\special{sh 1}%
\special{pa 1300 885}%
\special{pa 1280 952}%
\special{pa 1300 938}%
\special{pa 1320 952}%
\special{pa 1300 885}%
\special{fp}%
\special{pn 8}%
\special{pa 600 485}%
\special{pa 1300 485}%
\special{fp}%
\special{sh 1}%
\special{pa 1300 485}%
\special{pa 1233 465}%
\special{pa 1247 485}%
\special{pa 1233 505}%
\special{pa 1300 485}%
\special{fp}%
\special{pn 8}%
\special{pa 1300 885}%
\special{pa 600 885}%
\special{fp}%
\special{sh 1}%
\special{pa 600 885}%
\special{pa 667 905}%
\special{pa 653 885}%
\special{pa 667 865}%
\special{pa 600 885}%
\special{fp}%
\put(13.7500,-10.3500){\makebox(0,0){${}_{j}$}}%
\put(5.500,-10.3500){\makebox(0,0){${}_{1}$}}%
\put(13.7500,-3.3500){\makebox(0,0){${}_{j}$}}%
\put(5.500,-3.3500){\makebox(0,0){${}_{1}$}}%
\put(9.500,-8.300){\makebox(0,0){${}_{j+1}$}}%
\put(9.500,-5.400){\makebox(0,0){${}_{j+1}$}}%
\put(13.500,-6.8500){\makebox(0,0){${}_{1}$}}%
\put(5.2500,-6.8500){\makebox(0,0){${}_{j}$}}%
\end{picture}%


==> figure/figsquare1j--j-1--1j-rev-mf.tex <==
\unitlength 0.1in
\begin{picture}(10.50,7.00)(1.2500,-7.500)
% STR 2 0 3 0
% 3 1035 492 1035 542 5 0
% $X$
\put(10.3500,-1.8500){\makebox(0,0){$\en{2}$}}%
% STR 2 0 3 0
% 3 235 492 235 542 5 0
% $X$
\put(2.3500,-1.8500){\makebox(0,0){$\en{1}$}}%
% STR 2 0 3 0
% 3 1035 1192 1035 1242 5 0
% $X$
\put(10.3500,-11.8500){\makebox(0,0){$\en{4}$}}%
% STR 2 0 3 0
% 3 235 1192 235 1242 5 0
% $X$
\put(2.3500,-11.8500){\makebox(0,0){$\en{3}$}}%
% STR 2 0 3 0
% 3 1035 492 1035 542 5 0
% $X$
\put(8.700,-4.00){\makebox(0,0){${}_{m}$}}%
% STR 2 0 3 0
% 3 235 492 235 542 5 0
% $X$
\put(4.00,-4.00){\makebox(0,0){${}_{1}$}}%
% STR 2 0 3 0
% 3 1035 1192 1035 1242 5 0
% $X$
\put(8.700,-9.300){\makebox(0,0){${}_{m}$}}%
% STR 2 0 3 0
% 3 235 1192 235 1242 5 0
% $X$
\put(4.00,-9.300){\makebox(0,0){${}_{1}$}}%
% STR 2 0 3 0
% 3 235 1192 235 1242 5 0
% $X$
\put(8.00,-6.8500){\makebox(0,0){${}_{m-1}$}}%
% VECTOR 2 0 3 0
% 2 200 600 600 800
% 
\special{pn 8}%
\special{pa 235 285}%
\special{pa 635 485}%
\special{fp}%
\special{sh 1}%
\special{pa 635 485}%
\special{pa 584 437}%
\special{pa 587 461}%
\special{pa 566 473}%
\special{pa 635 485}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 600 800 1000 600
% 
\special{pn 8}%
\special{pa 635 485}%
\special{pa 1035 285}%
\special{fp}%
\special{sh 1}%
\special{pa 1035 285}%
\special{pa 966 297}%
\special{pa 987 309}%
\special{pa 984 344}%
\special{pa 1035 285}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 600 1200 600 800
% 
\special{pn 8}%
\special{pa 635 885}%
\special{pa 635 485}%
\special{fp}%
\special{sh 1}%
\special{pa 635 485}%
\special{pa 615 545}%
\special{pa 635 538}%
\special{pa 655 552}%
\special{pa 635 485}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 600 1200 200 1400
% 
\special{pn 8}%
\special{pa 635 885}%
\special{pa 235 1085}%
\special{fp}%
\special{sh 1}%
\special{pa 235 1085}%
\special{pa 304 1073}%
\special{pa 283 1061}%
\special{pa 286 1037}%
\special{pa 235 1085}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1000 1400 600 1200
% 
\special{pn 8}%
\special{pa 1035 1085}%
\special{pa 635 885}%
\special{fp}%
\special{sh 1}%
\special{pa 635 885}%
\special{pa 686 933}%
\special{pa 683 909}%
\special{pa 704 897}%
\special{pa 635 885}%
\special{fp}%
\end{picture}%


==> figure/figsquare1j--j-1--1j-rev.tex <==
\unitlength 0.1in
\begin{picture}(10.50,7.00)(1.2500,-7.500)
\put(8.700,-4.00){\makebox(0,0){${}_{j}$}}%
\put(4.00,-4.00){\makebox(0,0){${}_{1}$}}%
\put(8.700,-9.300){\makebox(0,0){${}_{j}$}}%
\put(4.00,-9.300){\makebox(0,0){${}_{1}$}}%
\put(8.00,-6.8500){\makebox(0,0){${}_{j-1}$}}%
\special{pn 8}%
\special{pa 235 285}%
\special{pa 635 485}%
\special{fp}%
\special{sh 1}%
\special{pa 635 485}%
\special{pa 584 437}%
\special{pa 587 461}%
\special{pa 566 473}%
\special{pa 635 485}%
\special{fp}%
\special{pn 8}%
\special{pa 635 485}%
\special{pa 1035 285}%
\special{fp}%
\special{sh 1}%
\special{pa 1035 285}%
\special{pa 966 297}%
\special{pa 987 309}%
\special{pa 984 344}%
\special{pa 1035 285}%
\special{fp}%
\special{pn 8}%
\special{pa 635 885}%
\special{pa 635 485}%
\special{fp}%
\special{sh 1}%
\special{pa 635 485}%
\special{pa 615 545}%
\special{pa 635 538}%
\special{pa 655 552}%
\special{pa 635 485}%
\special{fp}%
\special{pn 8}%
\special{pa 635 885}%
\special{pa 235 1085}%
\special{fp}%
\special{sh 1}%
\special{pa 235 1085}%
\special{pa 304 1073}%
\special{pa 283 1061}%
\special{pa 286 1037}%
\special{pa 235 1085}%
\special{fp}%
\special{pn 8}%
\special{pa 1035 1085}%
\special{pa 635 885}%
\special{fp}%
\special{sh 1}%
\special{pa 635 885}%
\special{pa 686 933}%
\special{pa 683 909}%
\special{pa 704 897}%
\special{pa 635 885}%
\special{fp}%
\end{picture}%


==> figure/figsquare1j--k--k+1j-k--k--1j-mf2.tex <==
\unitlength 0.1in
\begin{picture}(12.00,7.00)(3.7500,-7.500)
% VECTOR 2 0 3 0
% 2 440 1885 440 685
% 
\special{pn 8}%
\special{pa 600 1085}%
\special{pa 600 285}%
\special{fp}%
\special{sh 1}%
\special{pa 600 285}%
\special{pa 580 352}%
\special{pa 600 338}%
\special{pa 620 352}%
\special{pa 600 285}%
\special{fp}%
\special{sh 1}%
\special{pa 600 485}%
\special{pa 580 552}%
\special{pa 600 538}%
\special{pa 620 552}%
\special{pa 600 485}%
\special{fp}%
\special{sh 1}%
\special{pa 600 885}%
\special{pa 580 952}%
\special{pa 600 938}%
\special{pa 620 952}%
\special{pa 600 885}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1640 1885 1640 685
% 
\special{pn 8}%
\special{pa 1300 1085}%
\special{pa 1300 285}%
\special{fp}%
\special{sh 1}%
\special{pa 1300 285}%
\special{pa 1280 352}%
\special{pa 1300 338}%
\special{pa 1320 352}%
\special{pa 1300 285}%
\special{fp}%
\special{sh 1}%
\special{pa 1300 485}%
\special{pa 1280 552}%
\special{pa 1300 538}%
\special{pa 1320 552}%
\special{pa 1300 485}%
\special{fp}%
\special{sh 1}%
\special{pa 1300 885}%
\special{pa 1280 952}%
\special{pa 1300 938}%
\special{pa 1320 952}%
\special{pa 1300 885}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 440 885 1640 885
% 
\special{pn 8}%
\special{pa 600 485}%
\special{pa 1300 485}%
\special{fp}%
\special{sh 1}%
\special{pa 1300 485}%
\special{pa 1233 465}%
\special{pa 1247 485}%
\special{pa 1233 505}%
\special{pa 1300 485}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1640 1685 440 1685
% 
\special{pn 8}%
\special{pa 1300 885}%
\special{pa 600 885}%
\special{fp}%
\special{sh 1}%
\special{pa 600 885}%
\special{pa 667 905}%
\special{pa 653 885}%
\special{pa 667 865}%
\special{pa 600 885}%
\special{fp}%
% LINE 2 0 3 0
% 8 385 1285 485 1285 1585 1285 1685 1285 1035 935 1035 835 1035 1735 1035 1635
% 
\special{pn 8}%
\special{pa 555 685}%
\special{pa 645 685}%
\special{fp}%
\special{pa 1255 685}%
\special{pa 1345 685}%
\special{fp}%
\special{pa 935 535}%
\special{pa 935 435}%
\special{fp}%
\special{pa 935 935}%
\special{pa 935 835}%
\special{fp}%
% STR 2 0 3 0
% 3 1835 1185 1835 1285 5 0
% $X$
\put(14.500,-6.8500){\makebox(0,0){$\en{7}$}}%
% STR 2 0 3 0
% 3 235 1185 235 1285 5 0
% $X$
\put(4.500,-6.8500){\makebox(0,0){$\en{5}$}}%
% STR 2 0 3 0
% 3 1635 485 1635 585 5 0
% $X$
\put(13.00,-1.8500){\makebox(0,0){$\en{2}$}}%
% STR 2 0 3 0
% 3 435 485 435 585 5 0
% $X$
\put(6.00,-1.8500){\makebox(0,0){$\en{1}$}}%
% STR 2 0 3 0
% 3 1635 1885 1635 1985 5 0
% $X$
\put(13.00,-11.8500){\makebox(0,0){$\en{4}$}}%
% STR 2 0 3 0
% 3 435 1885 435 1985 5 0
% $X$
\put(6.00,-11.8500){\makebox(0,0){$\en{3}$}}%
% STR 2 0 3 0
% 3 1035 1735 1035 1835 5 0
% $X$
\put(9.3500,-10.3500){\makebox(0,0){$\en{8}$}}%
% STR 2 0 3 0
% 3 1035 685 1035 785 5 0
% $X$
\put(9.3500,-3.2500){\makebox(0,0){$\en{6}$}}%
% STR 2 0 3 0
% 3 1135 485 1135 585 5 0
% $X$
\put(14.00,-10.3500){\makebox(0,0){${}_{m_1}$}}%
% STR 2 0 3 0
% 3 335 485 335 585 5 0
% $X$
\put(5.500,-10.3500){\makebox(0,0){${}_{1}$}}%
% STR 2 0 3 0
% 3 1135 485 1135 585 5 0
% $X$
\put(14.00,-3.500){\makebox(0,0){${}_{m_1}$}}%
% STR 2 0 3 0
% 3 335 485 335 585 5 0
% $X$
\put(5.500,-3.500){\makebox(0,0){${}_{1}$}}%
% STR 2 0 3 0
% 3 1035 1735 1035 1835 5 0
% $X$
\put(10.3500,-8.300){\makebox(0,0){${}_{m_2}$}}%
% STR 2 0 3 0
% 3 1035 685 1035 785 5 0
% $X$
\put(8.3500,-5.400){\makebox(0,0){${}_{m_2}$}}%
% STR 2 0 3 0
% 3 1835 1185 1835 1285 5 0
% $X$
\put(11.00,-6.200){\makebox(0,0){${}_{m_1-m_2}$}}%
% STR 2 0 3 0
% 3 235 1185 235 1285 5 0
% $X$
\put(7.500,-7.500){\makebox(0,0){${}_{m_2+1}$}}%
\end{picture}%


==> figure/figsquare1j--k--k+1j-k--k--1j-mf3.tex <==
\unitlength 0.1in
\begin{picture}(14.00,7.00)(3.00,-7.500)
% VECTOR 2 0 3 0
% 2 440 1885 440 685
% 
\special{pn 8}%
\special{pa 600 1085}%
\special{pa 600 285}%
\special{fp}%
\special{sh 1}%
\special{pa 600 285}%
\special{pa 580 352}%
\special{pa 600 338}%
\special{pa 620 352}%
\special{pa 600 285}%
\special{fp}%
\special{sh 1}%
\special{pa 600 485}%
\special{pa 580 552}%
\special{pa 600 538}%
\special{pa 620 552}%
\special{pa 600 485}%
\special{fp}%
\special{sh 1}%
\special{pa 600 885}%
\special{pa 580 952}%
\special{pa 600 938}%
\special{pa 620 952}%
\special{pa 600 885}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1640 1885 1640 685
% 
\special{pn 8}%
\special{pa 1300 1085}%
\special{pa 1300 285}%
\special{fp}%
\special{sh 1}%
\special{pa 1300 285}%
\special{pa 1280 352}%
\special{pa 1300 338}%
\special{pa 1320 352}%
\special{pa 1300 285}%
\special{fp}%
\special{sh 1}%
\special{pa 1300 485}%
\special{pa 1280 552}%
\special{pa 1300 538}%
\special{pa 1320 552}%
\special{pa 1300 485}%
\special{fp}%
\special{sh 1}%
\special{pa 1300 885}%
\special{pa 1280 952}%
\special{pa 1300 938}%
\special{pa 1320 952}%
\special{pa 1300 885}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 440 885 1640 885
% 
\special{pn 8}%
\special{pa 600 485}%
\special{pa 1300 485}%
\special{fp}%
\special{sh 1}%
\special{pa 1300 485}%
\special{pa 1233 465}%
\special{pa 1247 485}%
\special{pa 1233 505}%
\special{pa 1300 485}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1640 1685 440 1685
% 
\special{pn 8}%
\special{pa 1300 885}%
\special{pa 600 885}%
\special{fp}%
\special{sh 1}%
\special{pa 600 885}%
\special{pa 667 905}%
\special{pa 653 885}%
\special{pa 667 865}%
\special{pa 600 885}%
\special{fp}%
% LINE 2 0 3 0
% 8 385 1285 485 1285 1585 1285 1685 1285 1035 935 1035 835 1035 1735 1035 1635
% 
%\special{pn 8}%
%\special{pa 555 685}%
%\special{pa 645 685}%
%\special{fp}%
%\special{pn 8}%
%\special{pa 1255 685}%
%\special{pa 1345 685}%
%\special{fp}%
%\special{pn 8}%
%\special{pa 935 535}%
%\special{pa 935 435}%
%\special{fp}%
%\special{pn 8}%
%\special{pa 935 935}%
%\special{pa 935 835}%
%\special{fp}%
% STR 2 0 3 0
% 3 1835 1185 1835 1285 5 0
% $X$
%\put(14.500,-6.8500){\makebox(0,0){$\en{7}$}}%
% STR 2 0 3 0
% 3 235 1185 235 1285 5 0
% $X$
%\put(4.500,-6.8500){\makebox(0,0){$\en{5}$}}%
% STR 2 0 3 0
% 3 1635 485 1635 585 5 0
% $X$
\put(13.00,-1.8500){\makebox(0,0){$\en{2}$}}%
% STR 2 0 3 0
% 3 435 485 435 585 5 0
% $X$
\put(6.00,-1.8500){\makebox(0,0){$\en{1}$}}%
% STR 2 0 3 0
% 3 1635 1885 1635 1985 5 0
% $X$
\put(13.00,-11.8500){\makebox(0,0){$\en{4}$}}%
% STR 2 0 3 0
% 3 435 1885 435 1985 5 0
% $X$
\put(6.00,-11.8500){\makebox(0,0){$\en{3}$}}%
% STR 2 0 3 0
% 3 1035 1735 1035 1835 5 0
% $X$
%\put(9.3500,-10.3500){\makebox(0,0){$\en{8}$}}%
% STR 2 0 3 0
% 3 1035 685 1035 785 5 0
% $X$
%\put(9.3500,-3.2500){\makebox(0,0){$\en{6}$}}%
% STR 2 0 3 0
% 3 1135 485 1135 585 5 0
% $X$
\put(14.00,-10.3500){\makebox(0,0){${}_{m_1}$}}%
% STR 2 0 3 0
% 3 335 485 335 585 5 0
% $X$
\put(5.500,-10.3500){\makebox(0,0){${}_{1}$}}%
% STR 2 0 3 0
% 3 1135 485 1135 585 5 0
% $X$
\put(14.00,-3.500){\makebox(0,0){${}_{m_1}$}}%
% STR 2 0 3 0
% 3 335 485 335 585 5 0
% $X$
\put(5.500,-3.500){\makebox(0,0){${}_{1}$}}%
% STR 2 0 3 0
% 3 1035 1735 1035 1835 5 0
% $X$
\put(9.500,-8.300){\makebox(0,0){${}_{m_2}$}}%
% STR 2 0 3 0
% 3 1035 685 1035 785 5 0
% $X$
\put(9.300,-5.400){\makebox(0,0){${}_{m_2}$}}%
% STR 2 0 3 0
% 3 1835 1185 1835 1285 5 0
% $X$
\put(15.2500,-6.8500){\makebox(0,0){${}_{m_1-m_2}$}}%
% STR 2 0 3 0
% 3 235 1185 235 1285 5 0
% $X$
\put(4.2500,-6.8500){\makebox(0,0){${}_{m_2+1}$}}%
\end{picture}%


==> figure/figsquare1j--k--k+1j-k--k--1j.tex <==
\unitlength 0.1in
\begin{picture}(14.00,7.00)(3.00,-7.500)
\special{pn 8}%
\special{pa 600 1085}%
\special{pa 600 285}%
\special{fp}%
\special{sh 1}%
\special{pa 600 285}%
\special{pa 580 352}%
\special{pa 600 338}%
\special{pa 620 352}%
\special{pa 600 285}%
\special{fp}%
\special{sh 1}%
\special{pa 600 485}%
\special{pa 580 552}%
\special{pa 600 538}%
\special{pa 620 552}%
\special{pa 600 485}%
\special{fp}%
\special{sh 1}%
\special{pa 600 885}%
\special{pa 580 952}%
\special{pa 600 938}%
\special{pa 620 952}%
\special{pa 600 885}%
\special{fp}%
\special{pn 8}%
\special{pa 1300 1085}%
\special{pa 1300 285}%
\special{fp}%
\special{sh 1}%
\special{pa 1300 285}%
\special{pa 1280 352}%
\special{pa 1300 338}%
\special{pa 1320 352}%
\special{pa 1300 285}%
\special{fp}%
\special{sh 1}%
\special{pa 1300 485}%
\special{pa 1280 552}%
\special{pa 1300 538}%
\special{pa 1320 552}%
\special{pa 1300 485}%
\special{fp}%
\special{sh 1}%
\special{pa 1300 885}%
\special{pa 1280 952}%
\special{pa 1300 938}%
\special{pa 1320 952}%
\special{pa 1300 885}%
\special{fp}%
\special{pn 8}%
\special{pa 600 485}%
\special{pa 1300 485}%
\special{fp}%
\special{sh 1}%
\special{pa 1300 485}%
\special{pa 1233 465}%
\special{pa 1247 485}%
\special{pa 1233 505}%
\special{pa 1300 485}%
\special{fp}%
\special{pn 8}%
\special{pa 1300 885}%
\special{pa 600 885}%
\special{fp}%
\special{sh 1}%
\special{pa 600 885}%
\special{pa 667 905}%
\special{pa 653 885}%
\special{pa 667 865}%
\special{pa 600 885}%
\special{fp}%
\put(14.00,-10.3500){\makebox(0,0){${}_{i_1}$}}%
\put(5.500,-10.3500){\makebox(0,0){${}_{1}$}}%
\put(14.00,-3.500){\makebox(0,0){${}_{i_1}$}}%
\put(5.500,-3.500){\makebox(0,0){${}_{1}$}}%
\put(9.500,-8.300){\makebox(0,0){${}_{i_2}$}}%
\put(9.300,-5.400){\makebox(0,0){${}_{i_2}$}}%
\put(15.2500,-6.8500){\makebox(0,0){${}_{i_1-i_2}$}}%
\put(4.2500,-6.8500){\makebox(0,0){${}_{i_2+1}$}}%
\end{picture}%


==> figure/figsquare1j-bubble-mf.tex <==
\unitlength 0.1in
\begin{picture}(12.00,7.00)(1.00,-7.500)
% VECTOR 2 0 3 0
% 2 340 1885 340 685
% 
\special{pn 8}%
\special{pa 340 1085}%
\special{pa 340 285}%
\special{fp}%
\special{sh 1}%
\special{pa 340 285}%
\special{pa 320 352}%
\special{pa 340 338}%
\special{pa 360 352}%
\special{pa 340 285}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 640 1080 840 880
% 
\special{sh 1}%
\special{pa 840 480}%
\special{pa 779 513}%
\special{pa 802 518}%
\special{pa 807 541}%
\special{pa 840 480}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1040 1080 840 880
% 
\special{sh 1}%
\special{pa 840 480}%
\special{pa 873 541}%
\special{pa 878 518}%
\special{pa 901 513}%
\special{pa 840 480}%
\special{fp}%
% SPLINE 2 0 3 0
% 4 840 1280 940 1080 840 880 840 880
% 
\special{pn 8}%
\special{pa 840 880}%
\special{pa 861 851}%
\special{pa 882 823}%
\special{pa 900 794}%
\special{pa 916 766}%
\special{pa 929 737}%
\special{pa 937 708}%
\special{pa 940 680}%
\special{pa 937 651}%
\special{pa 929 622}%
\special{pa 916 594}%
\special{pa 900 565}%
\special{pa 881 537}%
\special{pa 861 508}%
\special{pa 840 480}%
\special{sp}%
% SPLINE 2 0 3 0
% 4 840 1280 740 1080 840 880 840 880
% 
\special{pn 8}%
\special{pa 840 880}%
\special{pa 819 851}%
\special{pa 798 823}%
\special{pa 780 794}%
\special{pa 764 766}%
\special{pa 751 737}%
\special{pa 743 708}%
\special{pa 740 680}%
\special{pa 743 651}%
\special{pa 751 622}%
\special{pa 764 594}%
\special{pa 780 565}%
\special{pa 799 537}%
\special{pa 819 508}%
\special{pa 840 480}%
\special{sp}%
% VECTOR 2 0 3 0
% 2 1140 1885 1140 685
% 
\special{pn 8}%
\special{pa 840 1085}%
\special{pa 840 880}%
\special{fp}%
\special{pn 8}%
\special{pa 840 480}%
\special{pa 840 285}%
\special{fp}%
\special{sh 1}%
\special{pa 840 285}%
\special{pa 820 352}%
\special{pa 840 338}%
\special{pa 860 352}%
\special{pa 840 285}%
\special{fp}%
\put(8.3500,-1.8500){\makebox(0,0){$\en{2}$}}%
\put(3.3500,-1.8500){\makebox(0,0){$\en{1}$}}%
\put(8.3500,-11.8500){\makebox(0,0){$\en{4}$}}%
\put(3.3500,-11.8500){\makebox(0,0){$\en{3}$}}%
\put(9.500,-3.8500){\makebox(0,0){${}_{m_1}$}}%
\put(9.500,-9.8500){\makebox(0,0){${}_{m_1}$}}%
\put(6.500,-6.8500){\makebox(0,0){${}_{m_2}$}}%
\put(11.500,-6.8500){\makebox(0,0){${}_{m_1-m_2}$}}%
\put(2.500,-6.8500){\makebox(0,0){${}_{1}$}}%
\end{picture}%


==> figure/figsquare1j-mf.tex <==
\unitlength 0.1in
\begin{picture}(8.00,7.00)(2.0,-7.500)
% VECTOR 2 0 3 0
% 2 340 1885 340 685
% 
\special{pn 8}%
\special{pa 340 1085}%
\special{pa 340 285}%
\special{fp}%
\special{sh 1}%
\special{pa 340 285}%
\special{pa 320 352}%
\special{pa 340 338}%
\special{pa 360 352}%
\special{pa 340 285}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1140 1885 1140 685
% 
\special{pn 8}%
\special{pa 840 1085}%
\special{pa 840 285}%
\special{fp}%
\special{sh 1}%
\special{pa 840 285}%
\special{pa 820 352}%
\special{pa 840 338}%
\special{pa 860 352}%
\special{pa 840 285}%
\special{fp}%
% STR 2 0 3 0
% 3 1135 485 1135 585 5 0
% $X$
\put(8.3500,-1.8500){\makebox(0,0){$\en{2}$}}%
% STR 2 0 3 0
% 3 335 485 335 585 5 0
% $X$
\put(3.3500,-1.8500){\makebox(0,0){$\en{1}$}}%
% STR 2 0 3 0
% 3 1135 1885 1135 1985 5 0
% $X$
\put(8.3500,-11.8500){\makebox(0,0){$\en{4}$}}%
% STR 2 0 3 0
% 3 335 1885 335 1985 5 0
% $X$
\put(3.3500,-11.8500){\makebox(0,0){$\en{3}$}}%
% STR 2 0 3 0
% 3 1135 485 1135 585 5 0
% $X$
\put(9.2500,-6.8500){\makebox(0,0){${}_{m}$}}%
% STR 2 0 3 0
% 3 335 485 335 585 5 0
% $X$
\put(2.500,-6.8500){\makebox(0,0){${}_{1}$}}%
\end{picture}%


==> figure/figsquare1j-rev-mf.tex <==
\unitlength 0.1in
\begin{picture}(8.00,7.00)(2.00,-7.500)
% VECTOR 2 0 3 0
% 2 340 1885 340 685
% 
\special{pn 8}%
\special{pa 340 1085}%
\special{pa 340 285}%
\special{fp}%
\special{sh 1}%
\special{pa 340 1085}%
\special{pa 320 1018}%
\special{pa 340 1032}%
\special{pa 360 1018}%
\special{pa 340 1085}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1140 1885 1140 685
% 
\special{pn 8}%
\special{pa 840 1085}%
\special{pa 840 285}%
\special{fp}%
\special{sh 1}%
\special{pa 840 285}%
\special{pa 820 352}%
\special{pa 840 338}%
\special{pa 860 352}%
\special{pa 840 285}%
\special{fp}%
\put(8.3500,-1.8500){\makebox(0,0){$\en{2}$}}%
% STR 2 0 3 0
% 3 335 485 335 585 5 0
% $X$
\put(3.3500,-1.8500){\makebox(0,0){$\en{1}$}}%
% STR 2 0 3 0
% 3 1135 1885 1135 1985 5 0
% $X$
\put(8.3500,-11.8500){\makebox(0,0){$\en{4}$}}%
% STR 2 0 3 0
% 3 335 1885 335 1985 5 0
% $X$
\put(3.3500,-11.8500){\makebox(0,0){$\en{3}$}}%
% STR 2 0 3 0
% 3 1135 485 1135 585 5 0
% $X$
\put(9.2500,-6.8500){\makebox(0,0){${}_{m}$}}%
% STR 2 0 3 0
% 3 335 485 335 585 5 0
% $X$
\put(2.500,-6.8500){\makebox(0,0){${}_{1}$}}%
\end{picture}%


==> figure/figsquare1j-rev.tex <==
\unitlength 0.1in
\begin{picture}(8.00,7.00)(2.00,-7.500)
\special{pn 8}%
\special{pa 340 1085}%
\special{pa 340 285}%
\special{fp}%
\special{sh 1}%
\special{pa 340 1085}%
\special{pa 320 1018}%
\special{pa 340 1032}%
\special{pa 360 1018}%
\special{pa 340 1085}%
\special{fp}%
\special{pn 8}%
\special{pa 840 1085}%
\special{pa 840 285}%
\special{fp}%
\special{sh 1}%
\special{pa 840 285}%
\special{pa 820 352}%
\special{pa 840 338}%
\special{pa 860 352}%
\special{pa 840 285}%
\special{fp}%
\put(9.2500,-6.8500){\makebox(0,0){${}_{j}$}}%
\put(2.500,-6.8500){\makebox(0,0){${}_{1}$}}%
\end{picture}%


==> figure/figsquare1j1--1--2j1-1--1--1j1-mf.tex <==
\unitlength 0.1in
\begin{picture}(12.0,7.00)(3.00,-6.00)
% VECTOR 2 0 3 0
% 2 395 1400 395 600
% 
\special{pn 8}%
\special{pa 400 1100}%
\special{pa 400 100}%
\special{fp}%
\special{sh 1}%
\special{pa 400 100}%
\special{pa 380 167}%
\special{pa 400 153}%
\special{pa 420 167}%
\special{pa 400 100}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 400 750 1205 750
% 
\special{pn 8}%
\special{pa 400 300}%
\special{pa 1200 300}%
\special{fp}%
\special{sh 1}%
\special{pa 1200 300}%
\special{pa 1133 280}%
\special{pa 1147 300}%
\special{pa 1133 330}%
\special{pa 1200 300}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1200 1250 395 1250
% 
\special{pn 8}%
\special{pa 1200 900}%
\special{pa 400 900}%
\special{fp}%
\special{sh 1}%
\special{pa 400 900}%
\special{pa 467 920}%
\special{pa 453 900}%
\special{pa 467 880}%
\special{pa 400 900}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1200 900 1200 600
% 
\special{pn 8}%
\special{pa 1200 1100}%
\special{pa 1200 100}%
\special{fp}%
\special{sh 1}%
\special{pa 1200 100}%
\special{pa 1180 167}%
\special{pa 1200 153}%
\special{pa 1220 167}%
\special{pa 1200 100}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1200 1400 1200 1250
% 
\special{sh 1}%
\special{pa 1200 900}%
\special{pa 1180 967}%
\special{pa 1200 953}%
\special{pa 1220 967}%
\special{pa 1200 900}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 400 1400 400 1250
% 
\special{sh 1}%
\special{pa 400 900}%
\special{pa 380 967}%
\special{pa 400 953}%
\special{pa 420 967}%
\special{pa 400 900}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 400 800 400 750
% 
\special{sh 1}%
\special{pa 400 300}%
\special{pa 380 367}%
\special{pa 400 353}%
\special{pa 420 367}%
\special{pa 400 300}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1200 800 1200 750
% 
\special{sh 1}%
\special{pa 1200 300}%
\special{pa 1180 367}%
\special{pa 1200 353}%
\special{pa 1220 367}%
\special{pa 1200 300}%
\special{fp}%
\put(12.00,-0.000){\makebox(0,0){$\en{2}$}}%
\put(4.00,-0.000){\makebox(0,0){$\en{1}$}}%
\put(12.00,-12.000){\makebox(0,0){$\en{4}$}}%
\put(4.00,-12.000){\makebox(0,0){$\en{3}$}}%
\put(13.00,-2.000){\makebox(0,0){${}_{m_1}$}}%
\put(13.7500,-6.000){\makebox(0,0){${}_{m_1-1}$}}%
\put(3.500,-2.000){\makebox(0,0){${}_{1}$}}%
\put(3.500,-6.000){\makebox(0,0){${}_{2}$}}%
\put(13.00,-10.000){\makebox(0,0){${}_{m_1}$}}%
\put(3.500,-10.000){\makebox(0,0){${}_{1}$}}%
\put(8.000,-2.5000){\makebox(0,0){${}_{1}$}}%
\put(8.000,-9.5000){\makebox(0,0){${}_{1}$}}%
\end{picture}%


==> figure/figsquare1j1--1--2j1-1-bubble-mf.tex <==
\unitlength 0.1in
\begin{picture}(14.0,7.00)(3.00,-6.00)
% VECTOR 2 0 3 0
% 2 395 1400 395 600
% 
\special{pn 8}%
\special{pa 400 1100}%
\special{pa 400 100}%
\special{fp}%
\special{sh 1}%
\special{pa 400 100}%
\special{pa 380 167}%
\special{pa 400 153}%
\special{pa 420 167}%
\special{pa 400 100}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 400 750 1205 750
% 
\special{pn 8}%
\special{pa 400 300}%
\special{pa 1200 300}%
\special{fp}%
\special{sh 1}%
\special{pa 1200 300}%
\special{pa 1133 280}%
\special{pa 1147 300}%
\special{pa 1133 330}%
\special{pa 1200 300}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1200 1250 395 1250
% 
\special{pn 8}%
\special{pa 1200 900}%
\special{pa 400 900}%
\special{fp}%
\special{sh 1}%
\special{pa 400 900}%
\special{pa 467 920}%
\special{pa 453 900}%
\special{pa 467 880}%
\special{pa 400 900}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1200 900 1200 600
% 
\special{pn 8}%
\special{pa 1200 500}%
\special{pa 1200 100}%
\special{fp}%
\special{sh 1}%
\special{pa 1200 100}%
\special{pa 1180 167}%
\special{pa 1200 153}%
\special{pa 1220 167}%
\special{pa 1200 100}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1200 1400 1200 1100
% 
\special{pn 8}%
\special{pa 1200 1100}%
\special{pa 1200 700}%
\special{fp}%
\special{sh 1}%
\special{pa 1200 700}%
\special{pa 1180 767}%
\special{pa 1200 753}%
\special{pa 1220 767}%
\special{pa 1200 700}%
\special{fp}%
% SPLINE 2 0 3 0
% 4 1200 1100 1400 1000 1200 900 1200 900
% 
\special{pn 8}%
\special{pa 1200 700}%
\special{pa 1243 686}%
\special{pa 1284 671}%
\special{pa 1321 657}%
\special{pa 1353 643}%
\special{pa 1378 628}%
\special{pa 1394 614}%
\special{pa 1400 600}%
\special{pa 1394 586}%
\special{pa 1378 571}%
\special{pa 1352 557}%
\special{pa 1320 543}%
\special{pa 1283 528}%
\special{pa 1242 514}%
\special{pa 1200 500}%
\special{sp}%
% SPLINE 2 0 3 0
% 4 1200 1100 1000 1000 1200 900 1200 900
% 
\special{pn 8}%
\special{pa 1200 700}%
\special{pa 1157 686}%
\special{pa 1116 671}%
\special{pa 1079 657}%
\special{pa 1047 643}%
\special{pa 1022 628}%
\special{pa 1006 614}%
\special{pa 1000 600}%
\special{pa 1006 586}%
\special{pa 1022 571}%
\special{pa 1048 557}%
\special{pa 1080 543}%
\special{pa 1117 528}%
\special{pa 1158 514}%
\special{pa 1200 500}%
\special{sp}%
% VECTOR 2 0 3 0
% 2 800 1000 1200 900
% 
\special{sh 1}%
\special{pa 1200 500}%
\special{pa 1130 497}%
\special{pa 1148 513}%
\special{pa 1140 536}%
\special{pa 1200 500}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1600 1000 1200 900
% 
\special{sh 1}%
\special{pa 1200 500}%
\special{pa 1260 536}%
\special{pa 1252 513}%
\special{pa 1270 497}%
\special{pa 1200 500}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1200 1400 1200 1250
% 
\special{sh 1}%
\special{pa 1200 900}%
\special{pa 1180 967}%
\special{pa 1200 953}%
\special{pa 1220 967}%
\special{pa 1200 900}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 400 1400 400 1250
% 
\special{sh 1}%
\special{pa 400 900}%
\special{pa 380 967}%
\special{pa 400 953}%
\special{pa 420 967}%
\special{pa 400 900}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 400 800 400 750
% 
\special{sh 1}%
\special{pa 400 300}%
\special{pa 380 367}%
\special{pa 400 353}%
\special{pa 420 367}%
\special{pa 400 300}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1200 800 1200 750
% 
\special{sh 1}%
\special{pa 1200 300}%
\special{pa 1180 367}%
\special{pa 1200 353}%
\special{pa 1220 367}%
\special{pa 1200 300}%
\special{fp}%
\put(12.00,-0.000){\makebox(0,0){$\en{2}$}}%
\put(4.00,-0.000){\makebox(0,0){$\en{1}$}}%
\put(12.00,-12.000){\makebox(0,0){$\en{4}$}}%
\put(4.00,-12.000){\makebox(0,0){$\en{3}$}}%
\put(13.00,-2.000){\makebox(0,0){${}_{m_1}$}}%
\put(13.7500,-4.000){\makebox(0,0){${}_{m_1-1}$}}%
\put(13.75000,-8.000){\makebox(0,0){${}_{m_1-1}$}}%
\put(3.500,-2.000){\makebox(0,0){${}_{1}$}}%
\put(3.500,-6.000){\makebox(0,0){${}_{2}$}}%
\put(8.00,-6.000){\makebox(0,0){${}_{m_2-1}$}}%
\put(16.00,-6.000){\makebox(0,0){${}_{m_1-m_2}$}}%
\put(13.00,-10.000){\makebox(0,0){${}_{m_1}$}}%
\put(3.500,-10.000){\makebox(0,0){${}_{1}$}}%
\put(8.000,-2.5000){\makebox(0,0){${}_{1}$}}%
\put(8.000,-9.5000){\makebox(0,0){${}_{1}$}}%
\end{picture}%


==> figure/figsquare1j1--j1+1--1j1-mf.tex <==
\unitlength 0.1in
\begin{picture}(10.0,7.00)(1.500,-7.500)
% STR 2 0 3 0
% 3 1035 492 1035 542 5 0
% $X$
\put(10.3500,-1.8500){\makebox(0,0){$\en{2}$}}%
% STR 2 0 3 0
% 3 235 492 235 542 5 0
% $X$
\put(2.3500,-1.8500){\makebox(0,0){$\en{1}$}}%
% STR 2 0 3 0
% 3 1035 1192 1035 1242 5 0
% $X$
\put(10.3500,-11.8500){\makebox(0,0){$\en{4}$}}%
% STR 2 0 3 0
% 3 235 1192 235 1242 5 0
% $X$
\put(2.3500,-11.8500){\makebox(0,0){$\en{3}$}}%
% STR 2 0 3 0
% 3 1035 492 1035 542 5 0
% $X$
\put(8.700,-4.500){\makebox(0,0){${}_{m_1}$}}%
% STR 2 0 3 0
% 3 235 492 235 542 5 0
% $X$
\put(4.00,-4.500){\makebox(0,0){${}_{1}$}}%
% STR 2 0 3 0
% 3 1035 1192 1035 1242 5 0
% $X$
\put(8.700,-9.300){\makebox(0,0){${}_{m_1}$}}%
% STR 2 0 3 0
% 3 235 1192 235 1242 5 0
% $X$
\put(4.00,-9.300){\makebox(0,0){${}_{1}$}}%
% STR 2 0 3 0
% 3 235 1192 235 1242 5 0
% $X$
\put(8.00,-6.8500){\makebox(0,0){${}_{m_1+1}$}}%
% VECTOR 2 0 3 0
% 10 635 792 235 592 635 792 1035 592 235 1192 635 992 1035 1192 635 992 635 992 635 792
% 
\special{pn 8}%
\special{pa 635 485}%
\special{pa 235 285}%
\special{fp}%
\special{sh 1}%
\special{pa 235 285}%
\special{pa 286 333}%
\special{pa 283 309}%
\special{pa 304 297}%
\special{pa 235 285}%
\special{fp}%
\special{pa 635 485}%
\special{pa 1035 285}%
\special{fp}%
\special{sh 1}%
\special{pa 1035 285}%
\special{pa 966 297}%
\special{pa 987 309}%
\special{pa 984 333}%
\special{pa 1035 285}%
\special{fp}%
\special{pa 235 1085}%
\special{pa 635 885}%
\special{fp}%
\special{sh 1}%
\special{pa 635 885}%
\special{pa 566 897}%
\special{pa 587 909}%
\special{pa 584 933}%
\special{pa 635 885}%
\special{fp}%
\special{pa 1035 1085}%
\special{pa 635 885}%
\special{fp}%
\special{sh 1}%
\special{pa 635 885}%
\special{pa 686 933}%
\special{pa 683 909}%
\special{pa 704 897}%
\special{pa 635 885}%
\special{fp}%
\special{pa 635 885}%
\special{pa 635 485}%
\special{fp}%
\special{sh 1}%
\special{pa 635 485}%
\special{pa 615 566}%
\special{pa 635 552}%
\special{pa 655 566}%
\special{pa 635 485}%
\special{fp}%
\end{picture}%


==> figure/figsquare1j1-mf.tex <==
\unitlength 0.1in
\begin{picture}(8.00,7.00)(2.00,-7.500)
% VECTOR 2 0 3 0
% 2 340 1885 340 685
% 
\special{pn 8}%
\special{pa 340 1085}%
\special{pa 340 285}%
\special{fp}%
\special{sh 1}%
\special{pa 340 285}%
\special{pa 320 352}%
\special{pa 340 338}%
\special{pa 360 352}%
\special{pa 340 285}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1140 1885 1140 685
% 
\special{pn 8}%
\special{pa 840 1085}%
\special{pa 840 285}%
\special{fp}%
\special{sh 1}%
\special{pa 840 285}%
\special{pa 820 352}%
\special{pa 840 338}%
\special{pa 860 352}%
\special{pa 840 285}%
\special{fp}%
% STR 2 0 3 0
% 3 1135 485 1135 585 5 0
% $X$
\put(8.3500,-1.8500){\makebox(0,0){$\en{2}$}}%
% STR 2 0 3 0
% 3 335 485 335 585 5 0
% $X$
\put(3.3500,-1.8500){\makebox(0,0){$\en{1}$}}%
% STR 2 0 3 0
% 3 1135 1885 1135 1985 5 0
% $X$
\put(8.3500,-11.8500){\makebox(0,0){$\en{4}$}}%
% STR 2 0 3 0
% 3 335 1885 335 1985 5 0
% $X$
\put(3.3500,-11.8500){\makebox(0,0){$\en{3}$}}%
% STR 2 0 3 0
% 3 1135 485 1135 585 5 0
% $X$
\put(9.500,-6.8500){\makebox(0,0){${}_{m_1}$}}%
% STR 2 0 3 0
% 3 335 485 335 585 5 0
% $X$
\put(2.500,-6.8500){\makebox(0,0){${}_{1}$}}%
\end{picture}%


==> figure/figsquare1k--k+1--k1--k+1--1k-rev.tex <==
%WinTpicVersion2.13
\unitlength 0.1in
\begin{picture}(10.2500,6.00)(1.00,-6.00)
% VECTOR 2 0 3 0
% 2 1000 600 1000 1400
% 
\special{pn 8}%
\special{pa 1000 200}%
\special{pa 1000 800}%
\special{fp}%
\special{sh 1}%
\special{pa 1000 800}%
\special{pa 1020 733}%
\special{pa 1000 747}%
\special{pa 980 733}%
\special{pa 1000 800}%
\special{fp}%
\special{sh 1}%
\special{pa 1000 350}%
\special{pa 1020 283}%
\special{pa 1000 297}%
\special{pa 980 283}%
\special{pa 1000 350}%
\special{fp}%
\special{sh 1}%
\special{pa 1000 350}%
\special{pa 980 417}%
\special{pa 1000 403}%
\special{pa 1020 417}%
\special{pa 1000 350}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1000 800 200 800
% 
\special{pn 8}%
\special{pa 1000 350}%
\special{pa 200 350}%
\special{fp}%
\special{sh 1}%
\special{pa 200 350}%
\special{pa 267 370}%
\special{pa 253 350}%
\special{pa 267 330}%
\special{pa 200 350}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 200 1200 1000 1200
% 
\special{pn 8}%
\special{pa 200 650}%
\special{pa 1000 650}%
\special{fp}%
\special{sh 1}%
\special{pa 1000 650}%
\special{pa 933 630}%
\special{pa 947 650}%
\special{pa 933 670}%
\special{pa 1000 650}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 200 1400 200 600
% 
\special{pn 8}%
\special{pa 200 800}%
\special{pa 200 200}%
\special{fp}%
\special{sh 1}%
\special{pa 200 200}%
\special{pa 180 267}%
\special{pa 200 253}%
\special{pa 220 267}%
\special{pa 200 200}%
\special{fp}%
\special{sh 1}%
\special{pa 200 650}%
\special{pa 180 717}%
\special{pa 200 703}%
\special{pa 220 717}%
\special{pa 200 650}%
\special{fp}%
\special{sh 1}%
\special{pa 200 650}%
\special{pa 220 583}%
\special{pa 200 597}%
\special{pa 180 583}%
\special{pa 200 650}%
\special{fp}%
% STR 2 0 3 0
% 3 600 600 600 700 5 0
% k
\put(6.0000,-3.0000){\makebox(0,0){${}_{k+1}$}}%
% STR 2 0 3 0
% 3 600 1200 600 1300 5 0
% k
\put(6.0000,-6.0000){\makebox(0,0){${}_{k+1}$}}%
% STR 2 0 3 0
% 3 1050 600 1050 700 5 0
% k
\put(10.75000,-2.50000){\makebox(0,0){${}_{k}$}}%
% STR 2 0 3 0
% 3 1050 900 1050 1000 5 0
% 1
\put(10.75000,-5.0000){\makebox(0,0){${}_{1}$}}%
% STR 2 0 3 0
% 3 1050 1200 1050 1300 5 0
% k
\put(10.75000,-7.50000){\makebox(0,0){${}_{k}$}}%
% STR 2 0 3 0
% 3 150 600 150 700 5 0
% 1
\put(1.25000,-2.50000){\makebox(0,0){${}_{1}$}}%
% STR 2 0 3 0
% 3 150 900 150 1000 5 0
% k
\put(1.25000,-5.0000){\makebox(0,0){${}_{k}$}}%
% STR 2 0 3 0
% 3 150 1200 150 1300 5 0
% 1
\put(1.25000,-7.50000){\makebox(0,0){${}_{1}$}}%
\end{picture}%


==> figure/figsquare1k--k+1--k1-big.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(5.00,3.00)(1.00,-4.500)
% STR 2 0 3 0
% 3 1035 492 1035 542 5 0
% $X$
\put(6.00,-1.500){\makebox(0,0){${}_{1}$}}%
% STR 2 0 3 0
% 3 235 492 235 542 5 0
% $X$
\put(1.00,-1.500){\makebox(0,0){${}_{k}$}}%
% STR 2 0 3 0
% 3 1035 1192 1035 1242 5 0
% $X$
\put(6.00,-5.500){\makebox(0,0){${}_{k}$}}%
% STR 2 0 3 0
% 3 235 1192 235 1242 5 0
% $X$
\put(1.00,-5.500){\makebox(0,0){${}_{1}$}}%
% STR 2 0 3 0
% 3 235 1192 235 1242 5 0
% $X$
\put(4.75000,-3.500){\makebox(0,0){${}_{k+1}$}}%
% VECTOR 2 0 3 0
% 10 635 792 235 592 635 792 1035 592 235 1192 635 992 1035 1192 635 992 635 992 635 792
% 
\special{pn 8}%
\special{pa 350 225}%250 125
\special{pa 100 100}%
\special{fp}%
\special{sh 1}%
\special{pa 100 100}%
\special{pa 151 148}%
\special{pa 148 124}%
\special{pa 169 112}%
\special{pa 100 100}%
\special{fp}%
\special{pa 350 225}%
\special{pa 600 100}%
\special{fp}%
\special{sh 1}%
\special{pa 600 100}%
\special{pa 531 112}%
\special{pa 552 124}%
\special{pa 549 148}%
\special{pa 600 100}%
\special{fp}%
\special{pa 100 600}%
\special{pa 350 475}%
\special{fp}%
\special{sh 1}%
\special{pa 350 475}%225
\special{pa 281 487}%
\special{pa 302 499}%
\special{pa 299 523}%
\special{pa 350 475}%
\special{fp}%
\special{pa 600 600}%
\special{pa 350 475}%
\special{fp}%
\special{sh 1}%
\special{pa 350 475}%225
\special{pa 401 523}%
\special{pa 399 499}%
\special{pa 419 487}%
\special{pa 350 475}%
\special{fp}%
\special{pa 350 225}%
\special{pa 350 475}%
\special{fp}%
\special{sh 1}%
\special{pa 350 225}%
\special{pa 330 292}%
\special{pa 350 278}%
\special{pa 370 292}%
\special{pa 350 225}%
\special{fp}%
\end{picture}%


==> figure/figsquare1k--k+1--k1-mf.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(3.00,3.00)(2.00,-4.00)
% STR 2 0 3 0
% 3 1035 492 1035 542 5 0
% $X$
\put(5.500,-1.2500){\makebox(0,0){$\en{i_2}$}}%
% STR 2 0 3 0
% 3 235 492 235 542 5 0
% $X$
\put(1.500,-1.2500){\makebox(0,0){$\en{i_1}$}}%
% STR 2 0 3 0
% 3 1035 492 1035 542 5 0
% $X$
\put(5.500,-5.7500){\makebox(0,0){$\en{i_4}$}}%
% STR 2 0 3 0
% 3 235 492 235 542 5 0
% $X$
\put(1.500,-5.7500){\makebox(0,0){$\en{i_3}$}}%
% STR 2 0 3 0
% 3 1035 492 1035 542 5 0
% $X$
\put(5.00,-2.500){\makebox(0,0){${}_{1}$}}%
% STR 2 0 3 0
% 3 235 492 235 542 5 0
% $X$
\put(2.00,-2.500){\makebox(0,0){${}_{k}$}}%
% STR 2 0 3 0
% 3 1035 1192 1035 1242 5 0
% $X$
\put(5.00,-4.500){\makebox(0,0){${}_{k}$}}%
% STR 2 0 3 0
% 3 235 1192 235 1242 5 0
% $X$
\put(2.00,-4.500){\makebox(0,0){${}_{1}$}}%
% STR 2 0 3 0
% 3 235 1192 235 1242 5 0
% $X$
\put(4.75000,-3.500){\makebox(0,0){${}_{k+1}$}}%
% VECTOR 2 0 3 0
% 10 635 792 235 592 635 792 1035 592 235 1192 635 992 1035 1192 635 992 635 992 635 792
% 
\special{pn 8}%
\special{pa 350 275}%250 125
\special{pa 200 200}%
\special{fp}%
\special{sh 1}%
\special{pa 200 200}%
\special{pa 251 248}%
\special{pa 248 224}%
\special{pa 269 212}%
\special{pa 200 200}%
\special{fp}%
\special{pa 350 275}%
\special{pa 500 200}%
\special{fp}%
\special{sh 1}%
\special{pa 500 200}%
\special{pa 431 212}%
\special{pa 452 224}%
\special{pa 449 248}%
\special{pa 500 200}%
\special{fp}%
\special{pa 200 500}%
\special{pa 350 425}%
\special{fp}%
\special{sh 1}%
\special{pa 350 425}%225
\special{pa 281 437}%
\special{pa 302 449}%
\special{pa 299 473}%
\special{pa 350 425}%
\special{fp}%
\special{pa 500 500}%
\special{pa 350 425}%
\special{fp}%
\special{sh 1}%
\special{pa 350 425}%225
\special{pa 401 473}%
\special{pa 399 449}%
\special{pa 419 437}%
\special{pa 350 425}%
\special{fp}%
\special{pa 350 275}%
\special{pa 350 425}%
\special{fp}%
\special{sh 1}%
\special{pa 350 275}%
\special{pa 330 342}%
\special{pa 350 328}%
\special{pa 370 342}%
\special{pa 350 275}%
\special{fp}%
\end{picture}%


==> figure/figsquare1k--k+1--k1.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(4.00,2.00)(1.500,-4.00)
% STR 2 0 3 0
% 3 1035 492 1035 542 5 0
% $X$
\put(5.00,-2.500){\makebox(0,0){${}_{1}$}}%
% STR 2 0 3 0
% 3 235 492 235 542 5 0
% $X$
\put(2.00,-2.500){\makebox(0,0){${}_{k}$}}%
% STR 2 0 3 0
% 3 1035 1192 1035 1242 5 0
% $X$
\put(5.00,-4.500){\makebox(0,0){${}_{k}$}}%
% STR 2 0 3 0
% 3 235 1192 235 1242 5 0
% $X$
\put(2.00,-4.500){\makebox(0,0){${}_{1}$}}%
% STR 2 0 3 0
% 3 235 1192 235 1242 5 0
% $X$
\put(4.75000,-3.500){\makebox(0,0){${}_{k+1}$}}%
% VECTOR 2 0 3 0
% 10 635 792 235 592 635 792 1035 592 235 1192 635 992 1035 1192 635 992 635 992 635 792
% 
\special{pn 8}%
\special{pa 350 275}%250 125
\special{pa 200 200}%
\special{fp}%
\special{sh 1}%
\special{pa 200 200}%
\special{pa 251 248}%
\special{pa 248 224}%
\special{pa 269 212}%
\special{pa 200 200}%
\special{fp}%
\special{pa 350 275}%
\special{pa 500 200}%
\special{fp}%
\special{sh 1}%
\special{pa 500 200}%
\special{pa 431 212}%
\special{pa 452 224}%
\special{pa 449 248}%
\special{pa 500 200}%
\special{fp}%
\special{pa 200 500}%
\special{pa 350 425}%
\special{fp}%
\special{sh 1}%
\special{pa 350 425}%225
\special{pa 281 437}%
\special{pa 302 449}%
\special{pa 299 473}%
\special{pa 350 425}%
\special{fp}%
\special{pa 500 500}%
\special{pa 350 425}%
\special{fp}%
\special{sh 1}%
\special{pa 350 425}%225
\special{pa 401 473}%
\special{pa 399 449}%
\special{pa 419 437}%
\special{pa 350 425}%
\special{fp}%
\special{pa 350 275}%
\special{pa 350 425}%
\special{fp}%
\special{sh 1}%
\special{pa 350 275}%
\special{pa 330 342}%
\special{pa 350 328}%
\special{pa 370 342}%
\special{pa 350 275}%
\special{fp}%
\end{picture}

==> figure/figsquare1k--k-1--1k-rev.tex <==
%WinTpicVersion2.13
\unitlength 0.1in
\begin{picture}(10.2500,6.00)(1.00,-6.00)
% VECTOR 2 0 3 0
% 4 1000 600 600 700 600 700 200 600
% 
\special{pn 8}%
\special{pa 1000 200}%
\special{pa 600 300}%
\special{fp}%
\special{sh 1}%
\special{pa 600 300}%
\special{pa 670 303}%
\special{pa 652 287}%
\special{pa 660 264}%
\special{pa 600 300}%
\special{fp}%
\special{pa 600 300}%
\special{pa 200 200}%
\special{fp}%
\special{sh 1}%
\special{pa 200 200}%
\special{pa 260 236}%
\special{pa 252 213}%
\special{pa 270 197}%
\special{pa 200 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 4 200 1200 600 1100 600 1100 1000 1200
% 
\special{pn 8}%
\special{pa 200 800}%
\special{pa 600 700}%
\special{fp}%
\special{sh 1}%
\special{pa 600 700}%
\special{pa 530 697}%
\special{pa 548 713}%
\special{pa 540 736}%
\special{pa 600 700}%
\special{fp}%
\special{pa 600 700}%
\special{pa 1000 800}%
\special{fp}%
\special{sh 1}%
\special{pa 1000 800}%
\special{pa 940 764}%
\special{pa 948 787}%
\special{pa 930 803}%
\special{pa 1000 800}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 600 1100 600 700
% 
\special{pn 8}%
\special{pa 600 700}%
\special{pa 600 300}%
\special{fp}%
\special{sh 1}%
\special{pa 600 700}%
\special{pa 580 633}%
\special{pa 600 647}%
\special{pa 620 633}%
\special{pa 600 700}%
\special{fp}%
\put(7.0000,-5.0000){\makebox(0,0){${}_{k-1}$}}%
\put(9.0000,-3.0000){\makebox(0,0){${}_{k}$}}%
\put(9.0000,-7.0000){\makebox(0,0){${}_{k}$}}%
\put(3.0000,-3.0000){\makebox(0,0){${}_{1}$}}%
\put(3.0000,-7.0000){\makebox(0,0){${}_{1}$}}%
\end{picture}%


==> figure/figsquare1k--k-1--k1-big.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(5.00,3.00)(1.00,-4.500)
% VECTOR 2 0 3 0
% 2 440 1885 440 685
% 
\special{pn 8}%
\special{pa 100 600}%
\special{pa 100 100}%
\special{fp}%
\special{sh 1}%
\special{pa 100 100}%
\special{pa 080 167}%
\special{pa 100 153}%
\special{pa 120 167}%
\special{pa 100 100}%
\special{fp}%
\special{sh 1}%
\special{pa 100 350}%
\special{pa 080 417}%
\special{pa 100 403}%
\special{pa 120 417}%
\special{pa 100 350}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1640 1885 1640 685
% 
\special{pn 8}%
\special{pa 600 600}%
\special{pa 600 100}%
\special{fp}%
\special{sh 1}%
\special{pa 600 100}%
\special{pa 580 167}%
\special{pa 600 153}%
\special{pa 620 167}%
\special{pa 600 100}%
\special{fp}%
\special{sh 1}%
\special{pa 600 350}%
\special{pa 580 417}%
\special{pa 600 403}%
\special{pa 620 417}%
\special{pa 600 350}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1640 1685 440 1685
% 
\special{pn 8}%
\special{pa 100 350}%
\special{pa 600 350}%
\special{fp}%
\special{sh 1}%
\special{pa 100 350}%
\special{pa 167 370}%
\special{pa 153 350}%
\special{pa 167 330}%
\special{pa 100 350}%
\special{fp}%

% STR 2 0 3 0
% 3 1135 485 1135 585 5 0
% $X$
\put(6.500,-5.500){\makebox(0,0){${}_{k}$}}%
% STR 2 0 3 0
% 3 335 485 335 585 5 0
% $X$
\put(0.500,-5.500){\makebox(0,0){${}_{1}$}}%
% STR 2 0 3 0
% 3 1135 485 1135 585 5 0
% $X$
\put(6.500,-1.500){\makebox(0,0){${}_{1}$}}%
% STR 2 0 3 0
% 3 335 485 335 585 5 0
% $X$
\put(0.500,-1.500){\makebox(0,0){${}_{k}$}}%
% STR 2 0 3 0
% 3 1035 1735 1035 1835 5 0
% $X$
\put(3.500,-3.000){\makebox(0,0){${}_{k-1}$}}%
\end{picture}%


==> figure/figsquare1k--k-1--k1-mf.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(3.00,3.00)(2.00,-4.00)
% VECTOR 2 0 3 0
% 2 440 1885 440 685
% 
\special{pn 8}%
\special{pa 200 500}%
\special{pa 200 200}%
\special{fp}%
\special{sh 1}%
\special{pa 200 200}%
\special{pa 180 267}%
\special{pa 200 253}%
\special{pa 220 267}%
\special{pa 200 200}%
\special{fp}%
\special{sh 1}%
\special{pa 200 350}%
\special{pa 180 417}%
\special{pa 200 403}%
\special{pa 220 417}%
\special{pa 200 350}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1640 1885 1640 685
% 
\special{pn 8}%
\special{pa 500 500}%
\special{pa 500 200}%
\special{fp}%
\special{sh 1}%
\special{pa 500 350}%
\special{pa 480 417}%
\special{pa 500 403}%
\special{pa 520 417}%
\special{pa 500 350}%
\special{fp}%
\special{sh 1}%
\special{pa 500 200}%
\special{pa 480 267}%
\special{pa 500 253}%
\special{pa 520 267}%
\special{pa 500 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1640 1685 440 1685
% 
\special{pn 8}%
\special{pa 200 350}%
\special{pa 500 350}%
\special{fp}%
\special{sh 1}%
\special{pa 200 350}%
\special{pa 267 370}%
\special{pa 253 350}%
\special{pa 267 330}%
\special{pa 200 350}%
\special{fp}%
% STR 2 0 3 0
% 3 1035 492 1035 542 5 0
% $X$
\put(5.500,-1.2500){\makebox(0,0){$\en{i_2}$}}%
% STR 2 0 3 0
% 3 235 492 235 542 5 0
% $X$
\put(1.500,-1.2500){\makebox(0,0){$\en{i_1}$}}%
% STR 2 0 3 0
% 3 1035 492 1035 542 5 0
% $X$
\put(5.500,-5.7500){\makebox(0,0){$\en{i_4}$}}%
% STR 2 0 3 0
% 3 235 492 235 542 5 0
% $X$
\put(1.500,-5.7500){\makebox(0,0){$\en{i_3}$}}%
% STR 2 0 3 0
% 3 1035 492 1035 542 5 0
% $X$
% STR 2 0 3 0
% 3 1135 485 1135 585 5 0
% $X$
\put(5.500,-4.500){\makebox(0,0){${}_{k}$}}%
% STR 2 0 3 0
% 3 335 485 335 585 5 0
% $X$
\put(1.500,-4.500){\makebox(0,0){${}_{1}$}}%
% STR 2 0 3 0
% 3 1135 485 1135 585 5 0
% $X$
\put(5.500,-2.500){\makebox(0,0){${}_{1}$}}%
% STR 2 0 3 0
% 3 335 485 335 585 5 0
% $X$
\put(1.500,-2.500){\makebox(0,0){${}_{k}$}}%
% STR 2 0 3 0
% 3 1035 1735 1035 1835 5 0
% $X$
\put(3.500,-3.000){\makebox(0,0){${}_{k-1}$}}%
\end{picture}%


==> figure/figsquare1k--k-1--k1.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(4.00,2.00)(1.500,-4.00)
% VECTOR 2 0 3 0
% 2 440 1885 440 685
% 
\special{pn 8}%
\special{pa 200 500}%
\special{pa 200 200}%
\special{fp}%
\special{sh 1}%
\special{pa 200 200}%
\special{pa 180 267}%
\special{pa 200 253}%
\special{pa 220 267}%
\special{pa 200 200}%
\special{fp}%
\special{sh 1}%
\special{pa 200 350}%
\special{pa 180 417}%
\special{pa 200 403}%
\special{pa 220 417}%
\special{pa 200 350}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1640 1885 1640 685
% 
\special{pn 8}%
\special{pa 500 500}%
\special{pa 500 200}%
\special{fp}%
\special{sh 1}%
\special{pa 500 350}%
\special{pa 480 417}%
\special{pa 500 403}%
\special{pa 520 417}%
\special{pa 500 350}%
\special{fp}%
\special{sh 1}%
\special{pa 500 200}%
\special{pa 480 267}%
\special{pa 500 253}%
\special{pa 520 267}%
\special{pa 500 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1640 1685 440 1685
% 
\special{pn 8}%
\special{pa 200 350}%
\special{pa 500 350}%
\special{fp}%
\special{sh 1}%
\special{pa 200 350}%
\special{pa 267 370}%
\special{pa 253 350}%
\special{pa 267 330}%
\special{pa 200 350}%
\special{fp}%
% STR 2 0 3 0
% 3 1135 485 1135 585 5 0
% $X$
\put(5.500,-4.500){\makebox(0,0){${}_{k}$}}%
% STR 2 0 3 0
% 3 335 485 335 585 5 0
% $X$
\put(1.500,-4.500){\makebox(0,0){${}_{1}$}}%
% STR 2 0 3 0
% 3 1135 485 1135 585 5 0
% $X$
\put(5.500,-2.500){\makebox(0,0){${}_{1}$}}%
% STR 2 0 3 0
% 3 335 485 335 585 5 0
% $X$
\put(1.500,-2.500){\makebox(0,0){${}_{k}$}}%
% STR 2 0 3 0
% 3 1035 1735 1035 1835 5 0
% $X$
\put(3.500,-3.000){\makebox(0,0){${}_{k-1}$}}%
\end{picture}%


==> figure/figsquare1k-rev.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(10.2500,6.00)(1.00,-6.00)
% VECTOR 2 0 3 0
% 2 1000 600 1000 1400
% 
\special{pn 8}%
\special{pa 1000 200}%
\special{pa 1000 800}%
\special{fp}%
\special{sh 1}%
\special{pa 1000 800}%
\special{pa 1020 733}%
\special{pa 1000 747}%
\special{pa 980 733}%
\special{pa 1000 800}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 200 1400 200 600
% 
\special{pn 8}%
\special{pa 200 800}%
\special{pa 200 200}%
\special{fp}%
\special{sh 1}%
\special{pa 200 200}%
\special{pa 180 267}%
\special{pa 200 253}%
\special{pa 220 267}%
\special{pa 200 200}%
\special{fp}%
%
\put(10.75000,-5.0000){\makebox(0,0){${}_{k}$}}%
\put(1.25000,-5.0000){\makebox(0,0){${}_{1}$}}%
\end{picture}%


==> figure/figsquarek1--k+1--1k-big.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(5.00,4.00)(1.00,-4.00)
% STR 2 0 3 0
% 3 1035 492 1035 542 5 0
% $X$
\put(6.00,-1.500){\makebox(0,0){${}_{k}$}}%
% STR 2 0 3 0
% 3 235 492 235 542 5 0
% $X$
\put(1.00,-1.500){\makebox(0,0){${}_{1}$}}%
% STR 2 0 3 0
% 3 1035 1192 1035 1242 5 0
% $X$
\put(6.00,-5.500){\makebox(0,0){${}_{1}$}}%
% STR 2 0 3 0
% 3 235 1192 235 1242 5 0
% $X$
\put(1.00,-5.500){\makebox(0,0){${}_{k}$}}%
% STR 2 0 3 0
% 3 235 1192 235 1242 5 0
% $X$
\put(4.75000,-3.500){\makebox(0,0){${}_{k+1}$}}%
% VECTOR 2 0 3 0
% 10 635 792 235 592 635 792 1035 592 235 1192 635 992 1035 1192 635 992 635 992 635 792
% 
\special{pn 8}%
\special{pa 350 225}%250 125
\special{pa 100 100}%
\special{fp}%
\special{sh 1}%
\special{pa 100 100}%
\special{pa 151 148}%
\special{pa 148 124}%
\special{pa 169 112}%
\special{pa 100 100}%
\special{fp}%
\special{pa 350 225}%
\special{pa 600 100}%
\special{fp}%
\special{sh 1}%
\special{pa 600 100}%
\special{pa 531 112}%
\special{pa 552 124}%
\special{pa 549 148}%
\special{pa 600 100}%
\special{fp}%
\special{pa 100 600}%
\special{pa 350 475}%
\special{fp}%
\special{sh 1}%
\special{pa 350 475}%225
\special{pa 281 487}%
\special{pa 302 499}%
\special{pa 299 523}%
\special{pa 350 475}%
\special{fp}%
\special{pa 600 600}%
\special{pa 350 475}%
\special{fp}%
\special{sh 1}%
\special{pa 350 475}%225
\special{pa 401 523}%
\special{pa 399 499}%
\special{pa 419 487}%
\special{pa 350 475}%
\special{fp}%
\special{pa 350 225}%
\special{pa 350 475}%
\special{fp}%
\special{sh 1}%
\special{pa 350 225}%
\special{pa 330 292}%
\special{pa 350 278}%
\special{pa 370 292}%
\special{pa 350 225}%
\special{fp}%
\end{picture}%


==> figure/figsquarek1--k+1--1k-mf.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(3.00,3.00)(2.00,-4.00)
% STR 2 0 3 0
% 3 1035 492 1035 542 5 0
% $X$
\put(5.500,-1.2500){\makebox(0,0){$\en{i_2}$}}%
% STR 2 0 3 0
% 3 235 492 235 542 5 0
% $X$
\put(1.500,-1.2500){\makebox(0,0){$\en{i_1}$}}%
% STR 2 0 3 0
% 3 1035 492 1035 542 5 0
% $X$
\put(5.500,-5.7500){\makebox(0,0){$\en{i_4}$}}%
% STR 2 0 3 0
% 3 235 492 235 542 5 0
% $X$
\put(1.500,-5.7500){\makebox(0,0){$\en{i_3}$}}%
% STR 2 0 3 0
% 3 1035 492 1035 542 5 0
% $X$
\put(5.00,-2.500){\makebox(0,0){${}_{k}$}}%
% STR 2 0 3 0
% 3 235 492 235 542 5 0
% $X$
\put(2.00,-2.500){\makebox(0,0){${}_{1}$}}%
% STR 2 0 3 0
% 3 1035 1192 1035 1242 5 0
% $X$
\put(5.00,-4.500){\makebox(0,0){${}_{1}$}}%
% STR 2 0 3 0
% 3 235 1192 235 1242 5 0
% $X$
\put(2.00,-4.500){\makebox(0,0){${}_{k}$}}%
% STR 2 0 3 0
% 3 235 1192 235 1242 5 0
% $X$
\put(4.75000,-3.500){\makebox(0,0){${}_{k+1}$}}%
% VECTOR 2 0 3 0
% 10 635 792 235 592 635 792 1035 592 235 1192 635 992 1035 1192 635 992 635 992 635 792
% 
\special{pn 8}%
\special{pa 350 275}%250 125
\special{pa 200 200}%
\special{fp}%
\special{sh 1}%
\special{pa 200 200}%
\special{pa 251 248}%
\special{pa 248 224}%
\special{pa 269 212}%
\special{pa 200 200}%
\special{fp}%
\special{pa 350 275}%
\special{pa 500 200}%
\special{fp}%
\special{sh 1}%
\special{pa 500 200}%
\special{pa 431 212}%
\special{pa 452 224}%
\special{pa 449 248}%
\special{pa 500 200}%
\special{fp}%
\special{pa 200 500}%
\special{pa 350 425}%
\special{fp}%
\special{sh 1}%
\special{pa 350 425}%225
\special{pa 281 437}%
\special{pa 302 449}%
\special{pa 299 473}%
\special{pa 350 425}%
\special{fp}%
\special{pa 500 500}%
\special{pa 350 425}%
\special{fp}%
\special{sh 1}%
\special{pa 350 425}%225
\special{pa 401 473}%
\special{pa 399 449}%
\special{pa 419 437}%
\special{pa 350 425}%
\special{fp}%
\special{pa 350 275}%
\special{pa 350 425}%
\special{fp}%
\special{sh 1}%
\special{pa 350 275}%
\special{pa 330 342}%
\special{pa 350 328}%
\special{pa 370 342}%
\special{pa 350 275}%
\special{fp}%
\end{picture}%


==> figure/figsquarek1--k+1--1k.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(4.00,2.00)(1.500,-4.00)
% STR 2 0 3 0
% 3 1035 492 1035 542 5 0
% $X$
\put(5.00,-2.500){\makebox(0,0){${}_{k}$}}%
% STR 2 0 3 0
% 3 235 492 235 542 5 0
% $X$
\put(2.00,-2.500){\makebox(0,0){${}_{1}$}}%
% STR 2 0 3 0
% 3 1035 1192 1035 1242 5 0
% $X$
\put(5.00,-4.500){\makebox(0,0){${}_{1}$}}%
% STR 2 0 3 0
% 3 235 1192 235 1242 5 0
% $X$
\put(2.00,-4.500){\makebox(0,0){${}_{k}$}}%
% STR 2 0 3 0
% 3 235 1192 235 1242 5 0
% $X$
\put(4.75000,-3.500){\makebox(0,0){${}_{k+1}$}}%
% VECTOR 2 0 3 0
% 10 635 792 235 592 635 792 1035 592 235 1192 635 992 1035 1192 635 992 635 992 635 792
% 
\special{pn 8}%
\special{pa 350 275}%250 125
\special{pa 200 200}%
\special{fp}%
\special{sh 1}%
\special{pa 200 200}%
\special{pa 251 248}%
\special{pa 248 224}%
\special{pa 269 212}%
\special{pa 200 200}%
\special{fp}%
\special{pa 350 275}%
\special{pa 500 200}%
\special{fp}%
\special{sh 1}%
\special{pa 500 200}%
\special{pa 431 212}%
\special{pa 452 224}%
\special{pa 449 248}%
\special{pa 500 200}%
\special{fp}%
\special{pa 200 500}%
\special{pa 350 425}%
\special{fp}%
\special{sh 1}%
\special{pa 350 425}%225
\special{pa 281 437}%
\special{pa 302 449}%
\special{pa 299 473}%
\special{pa 350 425}%
\special{fp}%
\special{pa 500 500}%
\special{pa 350 425}%
\special{fp}%
\special{sh 1}%
\special{pa 350 425}%225
\special{pa 401 473}%
\special{pa 399 449}%
\special{pa 419 437}%
\special{pa 350 425}%
\special{fp}%
\special{pa 350 275}%
\special{pa 350 425}%
\special{fp}%
\special{sh 1}%
\special{pa 350 275}%
\special{pa 330 342}%
\special{pa 350 328}%
\special{pa 370 342}%
\special{pa 350 275}%
\special{fp}%
\end{picture}%


==> figure/figsquarek1--k-1--1k-big.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(5.00,4.00)(1.00,-4.00)
% VECTOR 2 0 3 0
% 2 440 1885 440 685
% 
\special{pn 8}%
\special{pa 100 600}%
\special{pa 100 100}%
\special{fp}%
\special{sh 1}%
\special{pa 100 100}%
\special{pa 080 167}%
\special{pa 100 153}%
\special{pa 120 167}%
\special{pa 100 100}%
\special{fp}%
\special{sh 1}%
\special{pa 100 350}%
\special{pa 080 417}%
\special{pa 100 403}%
\special{pa 120 417}%
\special{pa 100 350}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1640 1885 1640 685
% 
\special{pn 8}%
\special{pa 600 600}%
\special{pa 600 100}%
\special{fp}%
\special{sh 1}%
\special{pa 600 100}%
\special{pa 580 167}%
\special{pa 600 153}%
\special{pa 620 167}%
\special{pa 600 100}%
\special{fp}%
\special{sh 1}%
\special{pa 600 350}%
\special{pa 580 417}%
\special{pa 600 403}%
\special{pa 620 417}%
\special{pa 600 350}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1640 1685 440 1685
% 
\special{pn 8}%
\special{pa 100 350}%
\special{pa 600 350}%
\special{fp}%
\special{sh 1}%
\special{pa 600 350}%
\special{pa 533 370}%
\special{pa 547 350}%
\special{pa 533 330}%
\special{pa 600 350}%
\special{fp}%

% STR 2 0 3 0
% 3 1135 485 1135 585 5 0
% $X$
\put(6.500,-5.500){\makebox(0,0){${}_{1}$}}%
% STR 2 0 3 0
% 3 335 485 335 585 5 0
% $X$
\put(0.500,-5.500){\makebox(0,0){${}_{k}$}}%
% STR 2 0 3 0
% 3 1135 485 1135 585 5 0
% $X$
\put(6.500,-1.500){\makebox(0,0){${}_{k}$}}%
% STR 2 0 3 0
% 3 335 485 335 585 5 0
% $X$
\put(0.500,-1.500){\makebox(0,0){${}_{1}$}}%
% STR 2 0 3 0
% 3 1035 1735 1035 1835 5 0
% $X$
\put(3.500,-3.00){\makebox(0,0){${}_{k-1}$}}%
\end{picture}%


==> figure/figsquarek1--k-1--1k-mf.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(3.00,3.00)(2.00,-4.00)
% VECTOR 2 0 3 0
% 2 440 1885 440 685
% 
\special{pn 8}%
\special{pa 200 500}%
\special{pa 200 200}%
\special{fp}%
\special{sh 1}%
\special{pa 200 200}%
\special{pa 180 267}%
\special{pa 200 253}%
\special{pa 220 267}%
\special{pa 200 200}%
\special{fp}%
\special{sh 1}%
\special{pa 200 350}%
\special{pa 180 417}%
\special{pa 200 403}%
\special{pa 220 417}%
\special{pa 200 350}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1640 1885 1640 685
% 
\special{pn 8}%
\special{pa 500 500}%
\special{pa 500 200}%
\special{fp}%
\special{sh 1}%
\special{pa 500 350}%
\special{pa 480 417}%
\special{pa 500 403}%
\special{pa 520 417}%
\special{pa 500 350}%
\special{fp}%
\special{sh 1}%
\special{pa 500 200}%
\special{pa 480 267}%
\special{pa 500 253}%
\special{pa 520 267}%
\special{pa 500 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1640 1685 440 1685
% 
\special{pn 8}%
\special{pa 200 350}%
\special{pa 500 350}%
\special{fp}%
\special{sh 1}%
\special{pa 500 350}%
\special{pa 433 370}%
\special{pa 447 350}%
\special{pa 433 330}%
\special{pa 500 350}%
\special{fp}%
% STR 2 0 3 0
% 3 1035 492 1035 542 5 0
% $X$
\put(5.500,-1.2500){\makebox(0,0){$\en{i_2}$}}%
% STR 2 0 3 0
% 3 235 492 235 542 5 0
% $X$
\put(1.500,-1.2500){\makebox(0,0){$\en{i_1}$}}%
% STR 2 0 3 0
% 3 1035 492 1035 542 5 0
% $X$
\put(5.500,-5.7500){\makebox(0,0){$\en{i_4}$}}%
% STR 2 0 3 0
% 3 235 492 235 542 5 0
% $X$
\put(1.500,-5.7500){\makebox(0,0){$\en{i_3}$}}%
% STR 2 0 3 0
% 3 1135 485 1135 585 5 0
% $X$
\put(5.500,-4.500){\makebox(0,0){${}_{1}$}}%
% STR 2 0 3 0
% 3 335 485 335 585 5 0
% $X$
\put(1.500,-4.500){\makebox(0,0){${}_{k}$}}%
% STR 2 0 3 0
% 3 1135 485 1135 585 5 0
% $X$
\put(5.500,-2.500){\makebox(0,0){${}_{k}$}}%
% STR 2 0 3 0
% 3 335 485 335 585 5 0
% $X$
\put(1.500,-2.500){\makebox(0,0){${}_{1}$}}%
% STR 2 0 3 0
% 3 1035 1735 1035 1835 5 0
% $X$
\put(3.500,-3.00){\makebox(0,0){${}_{k-1}$}}%
\end{picture}%


==> figure/figsquarek1--k-1--1k.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(4.00,2.00)(1.500,-4.00)
% VECTOR 2 0 3 0
% 2 440 1885 440 685
% 
\special{pn 8}%
\special{pa 200 500}%
\special{pa 200 200}%
\special{fp}%
\special{sh 1}%
\special{pa 200 200}%
\special{pa 180 267}%
\special{pa 200 253}%
\special{pa 220 267}%
\special{pa 200 200}%
\special{fp}%
\special{sh 1}%
\special{pa 200 350}%
\special{pa 180 417}%
\special{pa 200 403}%
\special{pa 220 417}%
\special{pa 200 350}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1640 1885 1640 685
% 
\special{pn 8}%
\special{pa 500 500}%
\special{pa 500 200}%
\special{fp}%
\special{sh 1}%
\special{pa 500 350}%
\special{pa 480 417}%
\special{pa 500 403}%
\special{pa 520 417}%
\special{pa 500 350}%
\special{fp}%
\special{sh 1}%
\special{pa 500 200}%
\special{pa 480 267}%
\special{pa 500 253}%
\special{pa 520 267}%
\special{pa 500 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1640 1685 440 1685
% 
\special{pn 8}%
\special{pa 200 350}%
\special{pa 500 350}%
\special{fp}%
\special{sh 1}%
\special{pa 500 350}%
\special{pa 433 370}%
\special{pa 447 350}%
\special{pa 433 330}%
\special{pa 500 350}%
\special{fp}%
% STR 2 0 3 0
% 3 1135 485 1135 585 5 0
% $X$
\put(5.500,-4.500){\makebox(0,0){${}_{1}$}}%
% STR 2 0 3 0
% 3 335 485 335 585 5 0
% $X$
\put(1.500,-4.500){\makebox(0,0){${}_{k}$}}%
% STR 2 0 3 0
% 3 1135 485 1135 585 5 0
% $X$
\put(5.500,-2.500){\makebox(0,0){${}_{k}$}}%
% STR 2 0 3 0
% 3 335 485 335 585 5 0
% $X$
\put(1.500,-2.500){\makebox(0,0){${}_{1}$}}%
% STR 2 0 3 0
% 3 1035 1735 1035 1835 5 0
% $X$
\put(3.500,-3.00){\makebox(0,0){${}_{k-1}$}}%
\end{picture}%


==> figure/hopf-00.tex <==
\unitlength 0.1in
\begin{picture}(6.03,6.00)(1.97,-7.00)
% SPLINE 2 0 3 0
% 11 400 1200 400 1210 500 1300 600 1210 600 1200 600 700 600 690 500 600 400 690 400 700 400 700
% 
\special{pn 8}%
\special{pa 400 800}%
\special{pa 405 832}%
\special{pa 422 861}%
\special{pa 449 885}%
\special{pa 482 898}%
\special{pa 517 898}%
\special{pa 550 885}%
\special{pa 577 862}%
\special{pa 595 833}%
\special{pa 600 801}%
\special{sp}%
\special{pn 8}%
\special{pa 600 801}%
\special{pa 600 289}%
\special{fp}%
\special{pn 8}%
\special{pa 600 289}%
\special{pa 591 258}%
\special{pa 569 230}%
\special{pa 540 210}%
\special{pa 506 200}%
\special{pa 472 205}%
\special{pa 440 222}%
\special{pa 416 247}%
\special{pa 402 278}%
\special{pa 400 300}%
\special{sp}%
% LINE 2 0 3 0
% 2 400 1000 400 900
% 
\special{pn 8}%
\special{pa 400 600}%
\special{pa 400 500}%
\special{fp}%
% LINE 2 0 3 0
% 2 200 1000 200 900
% 
\special{pn 8}%
\special{pa 200 600}%
\special{pa 200 500}%
\special{fp}%
% SPLINE 2 0 3 0
% 19 200 1200 200 1290 200 1300 300 1400 310 1400 690 1400 700 1400 800 1300 800 1290 800 610 800 600 700 500 690 500 310 500 300 500 200 600 200 610 200 700 200 700
% 
\special{pn 8}%
\special{pa 200 800}%
\special{pa 200 832}%
\special{pa 200 864}%
\special{pa 200 896}%
\special{pa 207 928}%
\special{pa 225 958}%
\special{pa 251 982}%
\special{pa 282 997}%
\special{pa 315 1000}%
\special{pa 699 1000}%
\special{pa 731 992}%
\special{pa 760 973}%
\special{pa 784 946}%
\special{pa 798 915}%
\special{pa 800 883}%
\special{sp}%
\special{pn 8}%
\special{pa 800 211}%
\special{pa 800 883}%
\special{fp}%
\special{pn 8}%
\special{pa 800 211}%
\special{pa 796 179}%
\special{pa 780 148}%
\special{pa 755 122}%
\special{pa 724 105}%
\special{pa 692 100}%
\special{pa 308 100}%
\special{pa 276 105}%
\special{pa 246 122}%
\special{pa 221 148}%
\special{pa 204 178}%
\special{pa 200 210}%
\special{pa 200 242}%
\special{pa 200 274}%
\special{pa 200 300}%
\special{sp}%
% VECTOR 2 0 3 0
% 2 600 800 600 820
% 
\special{sh 1}%
\special{pa 600 420}%
\special{pa 620 353}%
\special{pa 600 367}%
\special{pa 580 353}%
\special{pa 600 420}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 800 800 800 820
% 
\special{sh 1}%
\special{pa 800 420}%
\special{pa 820 353}%
\special{pa 800 367}%
\special{pa 780 353}%
\special{pa 800 420}%
\special{fp}%
% SPLINE 2 0 3 0
% 6 400 1200 400 1190 380 1100 400 1010 400 1000 400 1000
% 
\special{pn 8}%
\special{pa 400 800}%
\special{pa 397 768}%
\special{pa 387 737}%
\special{pa 380 706}%
\special{pa 384 675}%
\special{pa 393 644}%
\special{pa 400 612}%
\special{pa 400 600}%
\special{sp}%
% SPLINE 2 0 3 0
% 6 200 1200 200 1190 220 1100 200 1010 200 1000 200 1000
% 
\special{pn 8}%
\special{pa 200 800}%
\special{pa 203 768}%
\special{pa 213 737}%
\special{pa 220 706}%
\special{pa 216 675}%
\special{pa 207 644}%
\special{pa 200 612}%
\special{pa 200 600}%
\special{sp}%
% SPLINE 2 0 3 0
% 6 400 900 400 890 380 800 400 710 400 700 400 700
% 
\special{pn 8}%
\special{pa 400 500}%
\special{pa 397 468}%
\special{pa 387 437}%
\special{pa 380 406}%
\special{pa 384 375}%
\special{pa 393 344}%
\special{pa 400 312}%
\special{pa 400 300}%
\special{sp}%
% SPLINE 2 0 3 0
% 6 200 900 200 890 220 800 200 710 200 700 200 700
% 
\special{pn 8}%
\special{pa 200 500}%
\special{pa 203 468}%
\special{pa 213 437}%
\special{pa 220 406}%
\special{pa 216 375}%
\special{pa 207 344}%
\special{pa 200 312}%
\special{pa 200 300}%
\special{sp}%
\put(5.00,-11.00000){\makebox(0,0){$\Gamma_{00}$}}%
\end{picture}%


==> figure/hopf-01-decomp.tex <==
\unitlength 0.1in
\begin{picture}(7.10,6.00)(1.95,-9.00)
% SPLINE 2 0 3 0
% 11 400 1356 400 1368 500 1478 600 1368 600 1356 600 744 600 732 500 622 400 732 400 744 400 744
%
\special{pn 8}%
\special{pa 400 956}%
\special{pa 403 989}%
\special{pa 418 1021}%
\special{pa 440 1050}%
\special{pa 468 1070}%
\special{pa 499 1078}%
\special{sp}%
\special{pn 8}%
\special{pa 499 1078}%
\special{pa 599 1078}%
\special{fp}%
\special{pn 8}%
\special{pa 599 1078}%
\special{pa 630 1071}%
\special{pa 659 1051}%
\special{pa 682 1022}%
\special{pa 696 990}%
\special{pa 700 957}%
\special{sp}%
\special{pn 8}%
\special{pa 700 957}%
\special{pa 700 349}%
\special{fp}%
\special{pn 8}%
\special{pa 700 349}%
\special{pa 698 317}%
\special{pa 685 284}%
\special{pa 664 255}%
\special{pa 637 233}%
\special{pa 606 222}%
\special{sp}%
\special{pn 8}%
\special{pa 606 222}%
\special{pa 506 222}%
\special{fp}%
\special{pn 8}%
\special{pa 506 222}%
\special{pa 475 227}%
\special{pa 446 245}%
\special{pa 422 272}%
\special{pa 406 305}%
\special{pa 400 337}%
\special{pa 400 344}%
\special{sp}%
\special{pn 8}%
\special{pa 400 950}%
\special{pa 400 956}%
\special{fp}%
\special{pn 8}%
\special{pa 400 344}%
\special{pa 400 400}%
\special{fp}%
% SPLINE 2 0 3 0
% 19 200 1356 200 1466 200 1478 300 1600 310 1600 690 1600 700 1600 800 1478 800 1466 800 634 800 622 700 500 690 500 310 500 300 500 200 622 200 634 200 744 200 744
% 
\special{pn 8}%
\special{pa 200 956}%
\special{pa 200 950}%
\special{fp}%
\special{pn 8}%
\special{pa 200 344}%
\special{pa 200 400}%
\special{fp}%
\special{pn 8}%
\special{pa 200 956}%
\special{pa 200 1084}%
\special{fp}%
\special{pn 8}%
\special{pa 200 1084}%
\special{pa 209 1118}%
\special{pa 225 1150}%
\special{pa 249 1177}%
\special{pa 277 1195}%
\special{pa 308 1200}%
\special{sp}%
\special{pn 8}%
\special{pa 792 1200}%
\special{pa 308 1200}%
\special{fp}%
\special{pn 8}%
\special{pa 792 1200}%
\special{pa 824 1195}%
\special{pa 852 1176}%
\special{pa 875 1149}%
\special{pa 892 1117}%
\special{pa 900 1084}%
\special{sp}%
\special{pn 8}%
\special{pa 900 219}%
\special{pa 900 1084}%
\special{fp}%
\special{pn 8}%
\special{pa 900 219}%
\special{pa 893 186}%
\special{pa 877 154}%
\special{pa 854 126}%
\special{pa 826 107}%
\special{pa 795 100}%
\special{fp}%
\special{pn 8}%
\special{pa 311 100}%
\special{pa 795 100}%
\special{fp}%
\special{pn 8}%
\special{pa 311 100}%
\special{pa 280 104}%
\special{pa 251 121}%
\special{pa 227 147}%
\special{pa 210 179}%
\special{pa 201 213}%
\special{pa 200 245}%
\special{sp}%
\special{pn 8}%
\special{pa 200 245}%
\special{pa 200 344}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 600 800 600 820
% 
\special{pn 8}%
\special{pa 700 400}%
\special{pa 700 420}%
\special{fp}%
\special{sh 1}%
\special{pa 700 420}%
\special{pa 720 353}%
\special{pa 700 367}%
\special{pa 680 353}%
\special{pa 700 420}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 800 800 800 820
% 
\special{pn 8}%
\special{pa 900 400}%
\special{pa 900 420}%
\special{fp}%
\special{sh 1}%
\special{pa 900 420}%
\special{pa 920 353}%
\special{pa 900 367}%
\special{pa 880 353}%
\special{pa 900 420}%
\special{fp}%
% SPLINE 2 0 3 0
% 6 400 1300 400 1290 380 1200 400 1110 400 1100 400 1100
% 
\special{pn 8}%
\special{pa 400 950}%
\special{pa 397 918}%
\special{pa 387 887}%
\special{pa 380 856}%
\special{pa 380 806}%
\special{pa 384 775}%
\special{pa 393 744}%
\special{pa 400 712}%
\special{pa 400 700}%
\special{sp}%
% SPLINE 2 0 3 0
% 6 200 1300 200 1290 220 1200 200 1110 200 1100 200 1100
% 
\special{pn 8}%
\special{pa 200 950}%
\special{pa 203 918}%
\special{pa 213 887}%
\special{pa 220 856}%
\special{pa 220 806}%
\special{pa 216 775}%
\special{pa 207 744}%
\special{pa 200 712}%
\special{pa 200 700}%
\special{sp}%
% SPLINE 2 0 3 0
% 4 400 850 400 860 300 890 300 890
% 
\special{pn 8}%
\special{pa 400 400}%
\special{pa 393 426}%
\special{pa 365 438}%
\special{pa 325 441}%
\special{pa 300 440}%
\special{sp}%
% SPLINE 2 0 3 0
% 4 200 850 200 860 300 890 300 890
% 
\special{pn 8}%
\special{pa 200 400}%
\special{pa 207 426}%
\special{pa 235 438}%
\special{pa 275 441}%
\special{pa 300 440}%
\special{sp}%
% SPLINE 2 0 3 0
% 4 400 1050 400 1040 300 1010 300 1010
% 
\special{pn 8}%
\special{pa 400 650}%
\special{pa 393 624}%
\special{pa 365 612}%
\special{pa 325 609}%
\special{pa 300 610}%
\special{sp}%
% SPLINE 2 0 3 0
% 4 200 1050 200 1040 300 1010 300 1010
% 
\special{pn 8}%
\special{pa 200 650}%
\special{pa 207 624}%
\special{pa 235 612}%
\special{pa 275 609}%
\special{pa 300 610}%
\special{sp}%
% LINE 2 0 3 0
% 2 290 1010 290 890
% 
\special{pn 8}%
\special{pa 290 610}%
\special{pa 290 440}%
\special{fp}%
\special{pn 8}%
\special{pa 310 610}%
\special{pa 310 440}%
\special{fp}%
\special{pn 8}%
\special{pa 400 650}%
\special{pa 400 690}%
\special{fp}%
\special{pn 8}%
\special{pa 200 650}%
\special{pa 200 690}%
\special{fp}%
\end{picture}%


==> figure/hopf-01-mark.tex <==
\unitlength 0.1in
\begin{picture}(7.10,6.00)(1.95,-9.00)
%\put(0.500,-3.0000){\makebox(0,0){$\en{1}$}}%
%\put(5.500,-3.0000){\makebox(0,0){$\en{2}$}}%
%\put(0.500,-6.90000){\makebox(0,0){$\en{3}$}}%
%\put(5.500,-6.90000){\makebox(0,0){$\en{4}$}}%
%\put(0.500,-10.0000){\makebox(0,0){$\en{5}$}}%
%\put(5.500,-10.0000){\makebox(0,0){$\en{6}$}}%
\special{pn 8}%
\special{pa 450 300}%
\special{pa 350 300}%
\special{fp}%
\special{pn 8}%
\special{pa 450 690}%
\special{pa 350 690}%
\special{fp}%
\special{pn 8}%
\special{pa 450 1000}%
\special{pa 350 1000}%
\special{fp}%
\special{pn 8}%
\special{pa 250 300}%
\special{pa 150 300}%
\special{fp}%
\special{pn 8}%
\special{pa 250 690}%
\special{pa 150 690}%
\special{fp}%
\special{pn 8}%
\special{pa 250 1000}%
\special{pa 150 1000}%
\special{fp}%
% SPLINE 2 0 3 0
% 11 400 1356 400 1368 500 1478 600 1368 600 1356 600 744 600 732 500 622 400 732 400 744 400 744
%
\special{pn 8}%
\special{pa 400 956}%
\special{pa 403 989}%
\special{pa 418 1021}%
\special{pa 440 1050}%
\special{pa 468 1070}%
\special{pa 499 1078}%
\special{sp}%
\special{pn 8}%
\special{pa 499 1078}%
\special{pa 599 1078}%
\special{fp}%
\special{pn 8}%
\special{pa 599 1078}%
\special{pa 630 1071}%
\special{pa 659 1051}%
\special{pa 682 1022}%
\special{pa 696 990}%
\special{pa 700 957}%
\special{sp}%
\special{pn 8}%
\special{pa 700 957}%
\special{pa 700 349}%
\special{fp}%
\special{pn 8}%
\special{pa 700 349}%
\special{pa 698 317}%
\special{pa 685 284}%
\special{pa 664 255}%
\special{pa 637 233}%
\special{pa 606 222}%
\special{sp}%
\special{pn 8}%
\special{pa 606 222}%
\special{pa 506 222}%
\special{fp}%
\special{pn 8}%
\special{pa 506 222}%
\special{pa 475 227}%
\special{pa 446 245}%
\special{pa 422 272}%
\special{pa 406 305}%
\special{pa 400 337}%
\special{pa 400 344}%
\special{sp}%
\special{pn 8}%
\special{pa 400 950}%
\special{pa 400 956}%
\special{fp}%
\special{pn 8}%
\special{pa 400 344}%
\special{pa 400 400}%
\special{fp}%
% SPLINE 2 0 3 0
% 19 200 1356 200 1466 200 1478 300 1600 310 1600 690 1600 700 1600 800 1478 800 1466 800 634 800 622 700 500 690 500 310 500 300 500 200 622 200 634 200 744 200 744
% 
\special{pn 8}%
\special{pa 200 956}%
\special{pa 200 950}%
\special{fp}%
\special{pn 8}%
\special{pa 200 344}%
\special{pa 200 400}%
\special{fp}%
\special{pn 8}%
\special{pa 200 956}%
\special{pa 200 1084}%
\special{fp}%
\special{pn 8}%
\special{pa 200 1084}%
\special{pa 209 1118}%
\special{pa 225 1150}%
\special{pa 249 1177}%
\special{pa 277 1195}%
\special{pa 308 1200}%
\special{sp}%
\special{pn 8}%
\special{pa 792 1200}%
\special{pa 308 1200}%
\special{fp}%
\special{pn 8}%
\special{pa 792 1200}%
\special{pa 824 1195}%
\special{pa 852 1176}%
\special{pa 875 1149}%
\special{pa 892 1117}%
\special{pa 900 1084}%
\special{sp}%
\special{pn 8}%
\special{pa 900 219}%
\special{pa 900 1084}%
\special{fp}%
\special{pn 8}%
\special{pa 900 219}%
\special{pa 893 186}%
\special{pa 877 154}%
\special{pa 854 126}%
\special{pa 826 107}%
\special{pa 795 100}%
\special{fp}%
\special{pn 8}%
\special{pa 311 100}%
\special{pa 795 100}%
\special{fp}%
\special{pn 8}%
\special{pa 311 100}%
\special{pa 280 104}%
\special{pa 251 121}%
\special{pa 227 147}%
\special{pa 210 179}%
\special{pa 201 213}%
\special{pa 200 245}%
\special{sp}%
\special{pn 8}%
\special{pa 200 245}%
\special{pa 200 344}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 600 800 600 820
% 
\special{pn 8}%
\special{pa 700 400}%
\special{pa 700 420}%
\special{fp}%
\special{sh 1}%
\special{pa 700 420}%
\special{pa 720 353}%
\special{pa 700 367}%
\special{pa 680 353}%
\special{pa 700 420}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 800 800 800 820
% 
\special{pn 8}%
\special{pa 900 400}%
\special{pa 900 420}%
\special{fp}%
\special{sh 1}%
\special{pa 900 420}%
\special{pa 920 353}%
\special{pa 900 367}%
\special{pa 880 353}%
\special{pa 900 420}%
\special{fp}%
% SPLINE 2 0 3 0
% 6 400 1300 400 1290 380 1200 400 1110 400 1100 400 1100
% 
\special{pn 8}%
\special{pa 400 950}%
\special{pa 397 918}%
\special{pa 387 887}%
\special{pa 380 856}%
\special{pa 380 806}%
\special{pa 384 775}%
\special{pa 393 744}%
\special{pa 400 712}%
\special{pa 400 700}%
\special{sp}%
% SPLINE 2 0 3 0
% 6 200 1300 200 1290 220 1200 200 1110 200 1100 200 1100
% 
\special{pn 8}%
\special{pa 200 950}%
\special{pa 203 918}%
\special{pa 213 887}%
\special{pa 220 856}%
\special{pa 220 806}%
\special{pa 216 775}%
\special{pa 207 744}%
\special{pa 200 712}%
\special{pa 200 700}%
\special{sp}%
% SPLINE 2 0 3 0
% 4 400 850 400 860 300 890 300 890
% 
\special{pn 8}%
\special{pa 400 400}%
\special{pa 393 426}%
\special{pa 365 438}%
\special{pa 325 441}%
\special{pa 300 440}%
\special{sp}%
% SPLINE 2 0 3 0
% 4 200 850 200 860 300 890 300 890
% 
\special{pn 8}%
\special{pa 200 400}%
\special{pa 207 426}%
\special{pa 235 438}%
\special{pa 275 441}%
\special{pa 300 440}%
\special{sp}%
% SPLINE 2 0 3 0
% 4 400 1050 400 1040 300 1010 300 1010
% 
\special{pn 8}%
\special{pa 400 650}%
\special{pa 393 624}%
\special{pa 365 612}%
\special{pa 325 609}%
\special{pa 300 610}%
\special{sp}%
% SPLINE 2 0 3 0
% 4 200 1050 200 1040 300 1010 300 1010
% 
\special{pn 8}%
\special{pa 200 650}%
\special{pa 207 624}%
\special{pa 235 612}%
\special{pa 275 609}%
\special{pa 300 610}%
\special{sp}%
% LINE 2 0 3 0
% 2 290 1010 290 890
% 
\special{pn 8}%
\special{pa 290 610}%
\special{pa 290 440}%
\special{fp}%
% LINE 2 0 3 0
% 2 310 1010 310 890
% 
\special{pn 8}%
\special{pa 310 610}%
\special{pa 310 440}%
\special{fp}%
\put(0.500,-5.0000){\makebox(0,0){$\Gamma_{01a}$}}%
\put(0.500,-8.50000){\makebox(0,0){$\Gamma_{01b}$}}%
\put(11.00,-7.0000){\makebox(0,0){$\Gamma_{01c}$}}%
% VECTOR 2 0 3 0
% 2 200 850 200 800
% 
\special{sh 1}%
\special{pa 200 300}%
\special{pa 180 367}%
\special{pa 200 353}%
\special{pa 220 367}%
\special{pa 200 300}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 200 850 200 800
% 
\special{sh 1}%
\special{pa 400 300}%
\special{pa 380 367}%
\special{pa 400 353}%
\special{pa 420 367}%
\special{pa 400 300}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 200 850 200 800
% 
\special{pn 8}%
\special{pa 400 650}%
\special{pa 400 690}%
\special{fp}%
\special{pn 8}%
\special{pa 200 650}%
\special{pa 200 690}%
\special{fp}%
\special{sh 1}%
\special{pa 400 690}%
\special{pa 380 757}%
\special{pa 400 743}%
\special{pa 420 757}%
\special{pa 400 690}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 200 850 200 800
% 
\special{sh 1}%
\special{pa 200 690}%
\special{pa 180 757}%
\special{pa 200 743}%
\special{pa 220 757}%
\special{pa 200 690}%
\special{fp}%
\end{picture}%


==> figure/hopf-01.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(6.03,6.00)(1.97,-7.00)
% SPLINE 2 0 3 0
% 11 400 1200 400 1210 500 1300 600 1210 600 1200 600 700 600 690 500 600 400 690 400 700 400 700
% 
\special{pn 8}%
\special{pa 400 800}%
\special{pa 405 832}%
\special{pa 422 861}%
\special{pa 449 885}%
\special{pa 482 898}%
\special{pa 517 898}%
\special{pa 550 885}%
\special{pa 577 862}%
\special{pa 595 833}%
\special{pa 600 801}%
\special{sp}%
\special{pn 8}%
\special{pa 600 801}%
\special{pa 600 289}%
\special{fp}%
\special{pn 8}%
\special{pa 600 289}%
\special{pa 591 258}%
\special{pa 569 230}%
\special{pa 540 210}%
\special{pa 506 200}%
\special{pa 472 205}%
\special{pa 440 222}%
\special{pa 416 247}%
\special{pa 402 278}%
\special{pa 400 300}%
\special{sp}%
% LINE 2 0 3 0
% 2 400 1000 400 900
% 
\special{pn 8}%
\special{pa 400 600}%
\special{pa 400 500}%
\special{fp}%
% LINE 2 0 3 0
% 2 200 1000 200 900
% 
\special{pn 8}%
\special{pa 200 600}%
\special{pa 200 500}%
\special{fp}%
% SPLINE 2 0 3 0
% 19 200 1200 200 1290 200 1300 300 1400 310 1400 690 1400 700 1400 800 1300 800 1290 800 610 800 600 700 500 690 500 310 500 300 500 200 600 200 610 200 700 200 700
% 
\special{pn 8}%
\special{pa 200 800}%
\special{pa 200 832}%
\special{pa 200 864}%
\special{pa 200 896}%
\special{pa 207 928}%
\special{pa 225 958}%
\special{pa 251 982}%
\special{pa 282 997}%
\special{pa 315 1000}%
\special{pa 699 1000}%
\special{pa 731 992}%
\special{pa 760 973}%
\special{pa 784 946}%
\special{pa 798 915}%
\special{pa 800 883}%
\special{sp}%
\special{pn 8}%
\special{pa 800 883}%
\special{pa 800 211}%
\special{fp}%
\special{pn 8}%
\special{pa 800 211}%
\special{pa 796 179}%
\special{pa 780 148}%
\special{pa 755 122}%
\special{pa 724 105}%
\special{pa 692 100}%
\special{pa 308 100}%
\special{pa 276 105}%
\special{pa 246 122}%
\special{pa 221 148}%
\special{pa 204 178}%
\special{pa 200 210}%
\special{pa 200 242}%
\special{pa 200 274}%
\special{pa 200 300}%
\special{sp}%
% VECTOR 2 0 3 0
% 2 600 800 600 820
% 
\special{sh 1}%
\special{pa 600 420}%
\special{pa 620 353}%
\special{pa 600 367}%
\special{pa 580 353}%
\special{pa 600 420}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 800 800 800 820
% 
\special{sh 1}%
\special{pa 800 420}%
\special{pa 820 353}%
\special{pa 800 367}%
\special{pa 780 353}%
\special{pa 800 420}%
\special{fp}%
% SPLINE 2 0 3 0
% 6 400 1200 400 1190 380 1100 400 1010 400 1000 400 1000
% 
\special{pn 8}%
\special{pa 400 800}%
\special{pa 397 768}%
\special{pa 387 737}%
\special{pa 380 706}%
\special{pa 384 675}%
\special{pa 393 644}%
\special{pa 400 612}%
\special{pa 400 600}%
\special{sp}%
% SPLINE 2 0 3 0
% 6 200 1200 200 1190 220 1100 200 1010 200 1000 200 1000
% 
\special{pn 8}%
\special{pa 200 800}%
\special{pa 203 768}%
\special{pa 213 737}%
\special{pa 220 706}%
\special{pa 216 675}%
\special{pa 207 644}%
\special{pa 200 612}%
\special{pa 200 600}%
\special{sp}%
% SPLINE 2 0 3 0
% 4 400 700 400 710 300 740 300 740
% 
\special{pn 8}%
\special{pa 400 300}%
\special{pa 393 326}%
\special{pa 365 338}%
\special{pa 325 341}%
\special{pa 300 340}%
\special{sp}%
% SPLINE 2 0 3 0
% 4 200 700 200 710 300 740 300 740
% 
\special{pn 8}%
\special{pa 200 300}%
\special{pa 207 326}%
\special{pa 235 338}%
\special{pa 275 341}%
\special{pa 300 340}%
\special{sp}%
% SPLINE 2 0 3 0
% 4 400 900 400 890 300 860 300 860
% 
\special{pn 8}%
\special{pa 400 500}%
\special{pa 393 474}%
\special{pa 365 462}%
\special{pa 325 459}%
\special{pa 300 460}%
\special{sp}%
% SPLINE 2 0 3 0
% 4 200 900 200 890 300 860 300 860
% 
\special{pn 8}%
\special{pa 200 500}%
\special{pa 207 474}%
\special{pa 235 462}%
\special{pa 275 459}%
\special{pa 300 460}%
\special{sp}%
% LINE 2 0 3 0
% 2 290 860 290 740
% 
\special{pn 8}%
\special{pa 290 460}%
\special{pa 290 340}%
\special{fp}%
% LINE 2 0 3 0
% 2 310 860 310 740
% 
\special{pn 8}%
\special{pa 310 460}%
\special{pa 310 340}%
\special{fp}%
\put(5.00,-11.0000){\makebox(0,0){$\Gamma_{01}$}}%
\end{picture}%


==> figure/hopf-1-k.tex <==
\unitlength 0.1in
\begin{picture}(8.0,6.00)(1.00,-6.00)
% SPLINE 2 0 3 0
% 26 350 1050 400 1000 400 990 400 910 400 900 200 700 200 690 200 600 300 500 310 500 690 500 700 500 800 600 800 610 800 1290 800 1300 700 1400 690 1400 310 1400 300 1400 200 1300 200 1290 200 1210 200 1200 250 1150 250 1150
% 
\special{pn 8}%
\special{pa 350 650}%
\special{pa 381 631}%
\special{pa 399 606}%
\special{pa 400 575}%
\special{pa 400 511}%
\special{pa 396 480}%
\special{pa 380 455}%
\special{pa 355 433}%
\special{pa 325 414}%
\special{pa 292 396}%
\special{pa 259 377}%
\special{pa 231 356}%
\special{pa 211 333}%
\special{pa 200 305}%
\special{pa 200 273}%
\special{pa 197 242}%
\special{pa 198 210}%
\special{pa 207 177}%
\special{pa 225 147}%
\special{pa 249 121}%
\special{pa 278 105}%
\special{pa 309 100}%
\special{pa 693 100}%
\special{pa 725 105}%
\special{pa 755 123}%
\special{pa 780 149}%
\special{pa 796 179}%
\special{pa 800 212}%
\special{sp}%
\special{pn 8}%
\special{pa 800 884}%
\special{pa 800 212}%
\special{fp}%
\special{pn 8}%
\special{pa 800 884}%
\special{pa 798 916}%
\special{pa 783 947}%
\special{pa 760 974}%
\special{pa 730 993}%
\special{pa 698 1000}%
\special{pa 314 1000}%
\special{pa 282 997}%
\special{pa 251 982}%
\special{pa 224 957}%
\special{pa 206 927}%
\special{pa 200 895}%
\special{pa 200 799}%
\special{pa 215 773}%
\special{pa 244 753}%
\special{pa 250 750}%
\special{sp}%
% SPLINE 2 0 3 0
% 17 250 850 200 900 200 910 200 990 200 1000 400 1200 400 1210 500 1300 600 1200 600 1190 600 710 600 700 500 600 400 700 400 710 350 750 350 750
% 
\special{pn 8}%
\special{pa 250 450}%
\special{pa 219 469}%
\special{pa 201 494}%
\special{pa 200 525}%
\special{pa 200 589}%
\special{pa 204 620}%
\special{pa 220 645}%
\special{pa 245 667}%
\special{pa 276 686}%
\special{pa 309 705}%
\special{pa 341 723}%
\special{pa 369 744}%
\special{pa 390 767}%
\special{pa 400 795}%
\special{pa 403 827}%
\special{pa 418 857}%
\special{pa 444 882}%
\special{pa 476 897}%
\special{pa 511 899}%
\special{pa 543 887}%
\special{pa 571 865}%
\special{pa 590 836}%
\special{pa 600 804}%
\special{sp}%
\special{pn 8}%
\special{pa 600 323}%
\special{pa 600 804}%
\special{fp}%
\special{pn 8}%
\special{pa 600 323}%
\special{pa 599 291}%
\special{pa 588 259}%
\special{pa 566 231}%
\special{pa 538 210}%
\special{pa 505 200}%
\special{pa 472 205}%
\special{pa 441 223}%
\special{pa 417 249}%
\special{pa 402 281}%
\special{pa 399 313}%
\special{pa 380 336}%
\special{pa 350 350}%
\special{sp}%
% VECTOR 2 0 3 0
% 2 600 800 600 820
% 
\special{sh 1}%
\special{pa 600 420}%
\special{pa 620 353}%
\special{pa 600 367}%
\special{pa 580 353}%
\special{pa 600 420}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 800 800 800 820
% 
\special{sh 1}%
\special{pa 800 420}%
\special{pa 820 353}%
\special{pa 800 367}%
\special{pa 780 353}%
\special{pa 800 420}%
\special{fp}%
\put(5.500,-5.0000){\makebox(0,0){${1}_{}$}}%
\put(8.500,-5.0000){\makebox(0,0){${k}_{}$}}%
\end{picture}%


==> figure/hopf-10.tex <==
\unitlength 0.1in
\begin{picture}(6.03,6.00)(1.97,-7.00)
% SPLINE 2 0 3 0
% 11 400 1200 400 1210 500 1300 600 1210 600 1200 600 700 600 690 500 600 400 690 400 700 400 700
% 
\special{pn 8}%
\special{pa 400 800}%
\special{pa 405 832}%
\special{pa 422 861}%
\special{pa 449 885}%
\special{pa 482 898}%
\special{pa 517 898}%
\special{pa 550 885}%
\special{pa 577 862}%
\special{pa 595 833}%
\special{pa 600 801}%
\special{sp}%
\special{pn 8}%
\special{pa 600 289}%
\special{pa 600 801}%
\special{fp}%
\special{pn 8}%
\special{pa 600 289}%
\special{pa 591 258}%
\special{pa 569 230}%
\special{pa 540 210}%
\special{pa 506 200}%
\special{pa 472 205}%
\special{pa 440 222}%
\special{pa 416 247}%
\special{pa 402 278}%
\special{pa 400 300}%
\special{sp}%
% LINE 2 0 3 0
% 2 400 1000 400 900
% 
\special{pn 8}%
\special{pa 400 600}%
\special{pa 400 500}%
\special{fp}%
% LINE 2 0 3 0
% 2 200 1000 200 900
% 
\special{pn 8}%
\special{pa 200 600}%
\special{pa 200 500}%
\special{fp}%
% SPLINE 2 0 3 0
% 19 200 1200 200 1290 200 1300 300 1400 310 1400 690 1400 700 1400 800 1300 800 1290 800 610 800 600 700 500 690 500 310 500 300 500 200 600 200 610 200 700 200 700
% 
\special{pn 8}%
\special{pa 200 800}%
\special{pa 200 832}%
\special{pa 200 864}%
\special{pa 200 896}%
\special{pa 207 928}%
\special{pa 225 958}%
\special{pa 251 982}%
\special{pa 282 997}%
\special{pa 315 1000}%
\special{pa 699 1000}%
\special{pa 731 992}%
\special{pa 760 973}%
\special{pa 784 946}%
\special{pa 798 915}%
\special{pa 800 883}%
\special{sp}%
\special{pn 8}%
\special{pa 800 211}%
\special{pa 800 883}%
\special{fp}%
\special{pn 8}%
\special{pa 800 211}%
\special{pa 796 179}%
\special{pa 780 148}%
\special{pa 755 122}%
\special{pa 724 105}%
\special{pa 692 100}%
\special{pa 308 100}%
\special{pa 276 105}%
\special{pa 246 122}%
\special{pa 221 148}%
\special{pa 204 178}%
\special{pa 200 210}%
\special{pa 200 242}%
\special{pa 200 274}%
\special{pa 200 300}%
\special{sp}%
% VECTOR 2 0 3 0
% 2 600 800 600 820
% 
\special{sh 1}%
\special{pa 600 420}%
\special{pa 620 353}%
\special{pa 600 367}%
\special{pa 580 353}%
\special{pa 600 420}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 800 800 800 820
% 
\special{sh 1}%
\special{pa 800 420}%
\special{pa 820 353}%
\special{pa 800 367}%
\special{pa 780 353}%
\special{pa 800 420}%
\special{fp}%
% SPLINE 2 0 3 0
% 4 400 1000 400 1010 300 1040 300 1040
% 
\special{pn 8}%
\special{pa 400 600}%
\special{pa 393 626}%
\special{pa 365 638}%
\special{pa 325 641}%
\special{pa 300 640}%
\special{sp}%
% SPLINE 2 0 3 0
% 4 200 1000 200 1010 300 1040 300 1040
% 
\special{pn 8}%
\special{pa 200 600}%
\special{pa 207 626}%
\special{pa 235 638}%
\special{pa 275 641}%
\special{pa 300 640}%
\special{sp}%
% SPLINE 2 0 3 0
% 4 400 1200 400 1190 300 1160 300 1160
% 
\special{pn 8}%
\special{pa 400 800}%
\special{pa 393 774}%
\special{pa 365 762}%
\special{pa 325 759}%
\special{pa 300 760}%
\special{sp}%
% SPLINE 2 0 3 0
% 4 200 1200 200 1190 300 1160 300 1160
% 
\special{pn 8}%
\special{pa 200 800}%
\special{pa 207 774}%
\special{pa 235 762}%
\special{pa 275 759}%
\special{pa 300 760}%
\special{sp}%
% LINE 2 0 3 0
% 2 290 1160 290 1040
% 
\special{pn 8}%
\special{pa 290 760}%
\special{pa 290 640}%
\special{fp}%
% SPLINE 2 0 3 0
% 6 400 900 400 890 380 800 400 710 400 700 400 700
% 
\special{pn 8}%
\special{pa 400 500}%
\special{pa 397 468}%
\special{pa 387 437}%
\special{pa 380 406}%
\special{pa 384 375}%
\special{pa 393 344}%
\special{pa 400 312}%
\special{pa 400 300}%
\special{sp}%
% SPLINE 2 0 3 0
% 6 200 900 200 890 220 800 200 710 200 700 200 700
% 
\special{pn 8}%
\special{pa 200 500}%
\special{pa 203 468}%
\special{pa 213 437}%
\special{pa 220 406}%
\special{pa 216 375}%
\special{pa 207 344}%
\special{pa 200 312}%
\special{pa 200 300}%
\special{sp}%
% LINE 2 0 3 0
% 2 310 1160 310 1040
% 
\special{pn 8}%
\special{pa 310 760}%
\special{pa 310 640}%
\special{fp}%
\put(5.00,-11.0000){\makebox(0,0){$\Gamma_{10}$}}%
\end{picture}%


==> figure/hopf-11.tex <==
\unitlength 0.1in
\begin{picture}(6.03,6.00)(1.97,-7.00)
% SPLINE 2 0 3 0
% 11 400 1200 400 1210 500 1300 600 1210 600 1200 600 700 600 690 500 600 400 690 400 700 400 700
% 
\special{pn 8}%
\special{pa 400 800}%
\special{pa 405 832}%
\special{pa 422 861}%
\special{pa 449 885}%
\special{pa 482 898}%
\special{pa 517 898}%
\special{pa 550 885}%
\special{pa 577 862}%
\special{pa 595 833}%
\special{pa 600 801}%
\special{sp}%
\special{pn 8}%
\special{pa 600 289}%
\special{pa 600 801}%
\special{fp}%
\special{pn 8}%
\special{pa 600 289}%
\special{pa 591 258}%
\special{pa 569 230}%
\special{pa 540 210}%
\special{pa 506 200}%
\special{pa 472 205}%
\special{pa 440 222}%
\special{pa 416 247}%
\special{pa 402 278}%
\special{pa 400 300}%
\special{sp}%
% LINE 2 0 3 0
% 2 400 1000 400 900
% 
\special{pn 8}%
\special{pa 400 600}%
\special{pa 400 500}%
\special{fp}%
% LINE 2 0 3 0
% 2 200 1000 200 900
% 
\special{pn 8}%
\special{pa 200 600}%
\special{pa 200 500}%
\special{fp}%
% SPLINE 2 0 3 0
% 19 200 1200 200 1290 200 1300 300 1400 310 1400 690 1400 700 1400 800 1300 800 1290 800 610 800 600 700 500 690 500 310 500 300 500 200 600 200 610 200 700 200 700
% 
\special{pn 8}%
\special{pa 200 800}%
\special{pa 200 832}%
\special{pa 200 864}%
\special{pa 200 896}%
\special{pa 207 928}%
\special{pa 225 958}%
\special{pa 251 982}%
\special{pa 282 997}%
\special{pa 315 1000}%
\special{pa 699 1000}%
\special{pa 731 992}%
\special{pa 760 973}%
\special{pa 784 946}%
\special{pa 798 915}%
\special{pa 800 883}%
\special{sp}%
\special{pn 8}%
\special{pa 800 211}%
\special{pa 800 883}%
\special{fp}%
\special{pn 8}%
\special{pa 800 211}%
\special{pa 796 179}%
\special{pa 780 148}%
\special{pa 755 122}%
\special{pa 724 105}%
\special{pa 692 100}%
\special{pa 308 100}%
\special{pa 276 105}%
\special{pa 246 122}%
\special{pa 221 148}%
\special{pa 204 178}%
\special{pa 200 210}%
\special{pa 200 242}%
\special{pa 200 274}%
\special{pa 200 300}%
\special{sp}%
% VECTOR 2 0 3 0
% 2 600 800 600 820
% 
\special{sh 1}%
\special{pa 600 420}%
\special{pa 620 353}%
\special{pa 600 367}%
\special{pa 580 353}%
\special{pa 600 420}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 800 800 800 820
% 
\special{sh 1}%
\special{pa 800 420}%
\special{pa 820 353}%
\special{pa 800 367}%
\special{pa 780 353}%
\special{pa 800 420}%
\special{fp}%
% SPLINE 2 0 3 0
% 4 400 1000 400 1010 300 1040 300 1040
% 
\special{pn 8}%
\special{pa 400 600}%
\special{pa 393 626}%
\special{pa 365 638}%
\special{pa 325 641}%
\special{pa 300 640}%
\special{sp}%
% SPLINE 2 0 3 0
% 4 200 1000 200 1010 300 1040 300 1040
% 
\special{pn 8}%
\special{pa 200 600}%
\special{pa 207 626}%
\special{pa 235 638}%
\special{pa 275 641}%
\special{pa 300 640}%
\special{sp}%
% SPLINE 2 0 3 0
% 4 400 1200 400 1190 300 1160 300 1160
% 
\special{pn 8}%
\special{pa 400 800}%
\special{pa 393 774}%
\special{pa 365 762}%
\special{pa 325 759}%
\special{pa 300 760}%
\special{sp}%
% SPLINE 2 0 3 0
% 4 200 1200 200 1190 300 1160 300 1160
% 
\special{pn 8}%
\special{pa 200 800}%
\special{pa 207 774}%
\special{pa 235 762}%
\special{pa 275 759}%
\special{pa 300 760}%
\special{sp}%
% LINE 2 0 3 0
% 2 290 1160 290 1040
% 
\special{pn 8}%
\special{pa 290 760}%
\special{pa 290 640}%
\special{fp}%
% SPLINE 2 0 3 0
% 4 400 700 400 710 300 740 300 740
% 
\special{pn 8}%
\special{pa 400 300}%
\special{pa 393 326}%
\special{pa 365 338}%
\special{pa 325 341}%
\special{pa 300 340}%
\special{sp}%
% SPLINE 2 0 3 0
% 4 200 700 200 710 300 740 300 740
% 
\special{pn 8}%
\special{pa 200 300}%
\special{pa 207 326}%
\special{pa 235 338}%
\special{pa 275 341}%
\special{pa 300 340}%
\special{sp}%
% SPLINE 2 0 3 0
% 4 400 900 400 890 300 860 300 860
% 
\special{pn 8}%
\special{pa 400 500}%
\special{pa 393 474}%
\special{pa 365 462}%
\special{pa 325 459}%
\special{pa 300 460}%
\special{sp}%
% SPLINE 2 0 3 0
% 4 200 900 200 890 300 860 300 860
% 
\special{pn 8}%
\special{pa 200 500}%
\special{pa 207 474}%
\special{pa 235 462}%
\special{pa 275 459}%
\special{pa 300 460}%
\special{sp}%
% LINE 2 0 3 0
% 2 290 860 290 740
% 
\special{pn 8}%
\special{pa 290 460}%
\special{pa 290 340}%
\special{fp}%
% LINE 2 0 3 0
% 2 310 860 310 740
% 
\special{pn 8}%
\special{pa 310 460}%
\special{pa 310 340}%
\special{fp}%
% LINE 2 0 3 0
% 2 310 1160 310 1040
% 
\special{pn 8}%
\special{pa 310 760}%
\special{pa 310 640}%
\special{fp}%
\put(5.00,-11.0000){\makebox(0,0){$\Gamma_{11}$}}%
\end{picture}%


==> figure/hopf-k-1.tex <==
\unitlength 0.1in
\begin{picture}(8.0,6.00)(1.00,-6.00)
% SPLINE 2 0 3 0
% 26 350 1050 400 1000 400 990 400 910 400 900 200 700 200 690 200 600 300 500 310 500 690 500 700 500 800 600 800 610 800 1290 800 1300 700 1400 690 1400 310 1400 300 1400 200 1300 200 1290 200 1210 200 1200 250 1150 250 1150
% 
\special{pn 8}%
\special{pa 381 631}%
\special{pa 244 753}%
\special{fp}%
\special{pn 8}%
%\special{pa 350 650}%
\special{pa 381 631}%
\special{pa 399 606}%
\special{pa 400 575}%
\special{pa 400 511}%
\special{pa 396 480}%
\special{pa 380 455}%
\special{pa 355 433}%
\special{sp}%
%\special{pa 325 414}%
%\special{pa 292 396}%
\special{pn 8}%
\special{pa 259 377}%
\special{pa 231 356}%
\special{pa 211 333}%
\special{pa 200 305}%
\special{pa 200 273}%
\special{pa 197 242}%
\special{pa 198 210}%
\special{pa 207 177}%
\special{pa 225 147}%
\special{pa 249 121}%
\special{pa 278 105}%
\special{pa 309 100}%
\special{pa 693 100}%
\special{pa 725 105}%
\special{pa 755 123}%
\special{pa 780 149}%
\special{pa 796 179}%
\special{pa 800 212}%
\special{sp}%
\special{pn 8}%
\special{pa 800 884}%
\special{pa 800 212}%
\special{fp}%
\special{pn 8}%
\special{pa 800 884}%
\special{pa 798 916}%
\special{pa 783 947}%
\special{pa 760 974}%
\special{pa 730 993}%
\special{pa 698 1000}%
\special{pa 314 1000}%
\special{pa 282 997}%
\special{pa 251 982}%
\special{pa 224 957}%
\special{pa 206 927}%
\special{pa 200 895}%
\special{pa 200 799}%
\special{pa 215 773}%
\special{pa 244 753}%
%\special{pa 250 750}%
\special{sp}%
% SPLINE 2 0 3 0
% 17 250 850 200 900 200 910 200 990 200 1000 400 1200 400 1210 500 1300 600 1200 600 1190 600 710 600 700 500 600 400 700 400 710 350 750 350 750
% 
\special{pn 8}%
\special{pa 219 469}%
\special{pa 380 336}%
\special{fp}%
\special{pn 8}%
%\special{pa 250 450}%
\special{pa 219 469}%
\special{pa 201 494}%
\special{pa 200 525}%
\special{pa 200 589}%
\special{pa 204 620}%
\special{pa 220 645}%
\special{pa 245 667}%
\special{sp}%
%\special{pa 276 686}%
%\special{pa 309 705}%
\special{pn 8}%
\special{pa 341 723}%
\special{pa 369 744}%
\special{pa 390 767}%
\special{pa 400 795}%
\special{pa 403 827}%
\special{pa 418 857}%
\special{pa 444 882}%
\special{pa 476 897}%
\special{pa 511 899}%
\special{pa 543 887}%
\special{pa 571 865}%
\special{pa 590 836}%
\special{pa 600 804}%
\special{sp}%
\special{pn 8}%
\special{pa 600 323}%
\special{pa 600 804}%
\special{fp}%
\special{pn 8}%
\special{pa 600 323}%
\special{pa 599 291}%
\special{pa 588 259}%
\special{pa 566 231}%
\special{pa 538 210}%
\special{pa 505 200}%
\special{pa 472 205}%
\special{pa 441 223}%
\special{pa 417 249}%
\special{pa 402 281}%
\special{pa 399 313}%
\special{pa 380 336}%
%\special{pa 350 350}%
\special{sp}%
% VECTOR 2 0 3 0
% 2 600 800 600 820
% 
\special{sh 1}%
\special{pa 600 420}%
\special{pa 620 353}%
\special{pa 600 367}%
\special{pa 580 353}%
\special{pa 600 420}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 800 800 800 820
% 
\special{sh 1}%
\special{pa 800 420}%
\special{pa 820 353}%
\special{pa 800 367}%
\special{pa 780 353}%
\special{pa 800 420}%
\special{fp}%
\put(5.500,-5.0000){\makebox(0,0){${1}_{}$}}%
\put(8.500,-5.0000){\makebox(0,0){${k}_{}$}}%
\end{picture}%


==> figure/hopf-link.tex <==
\unitlength 0.1in
\begin{picture}(6.03,6.00)(1.97,-7.00)
% SPLINE 2 0 3 0
% 26 350 1050 400 1000 400 990 400 910 400 900 200 700 200 690 200 600 300 500 310 500 690 500 700 500 800 600 800 610 800 1290 800 1300 700 1400 690 1400 310 1400 300 1400 200 1300 200 1290 200 1210 200 1200 250 1150 250 1150
% 
\special{pn 8}%
\special{pa 350 650}%
\special{pa 381 631}%
\special{pa 399 606}%
\special{pa 400 575}%
\special{pa 400 511}%
\special{pa 396 480}%
\special{pa 380 455}%
\special{pa 355 433}%
\special{pa 325 414}%
\special{pa 292 396}%
\special{pa 259 377}%
\special{pa 231 356}%
\special{pa 211 333}%
\special{pa 200 305}%
\special{pa 200 273}%
\special{pa 197 242}%
\special{pa 198 210}%
\special{pa 207 177}%
\special{pa 225 147}%
\special{pa 249 121}%
\special{pa 278 105}%
\special{pa 309 100}%
\special{pa 693 100}%
\special{pa 725 105}%
\special{pa 755 123}%
\special{pa 780 149}%
\special{pa 796 179}%
\special{pa 800 212}%
\special{sp}%
\special{pn 8}%
\special{pa 800 884}%
\special{pa 800 212}%
\special{fp}%
\special{pn 8}%
\special{pa 800 884}%
\special{pa 798 916}%
\special{pa 783 947}%
\special{pa 760 974}%
\special{pa 730 993}%
\special{pa 698 1000}%
\special{pa 314 1000}%
\special{pa 282 997}%
\special{pa 251 982}%
\special{pa 224 957}%
\special{pa 206 927}%
\special{pa 200 895}%
\special{pa 200 799}%
\special{pa 215 773}%
\special{pa 244 753}%
\special{pa 250 750}%
\special{sp}%
% SPLINE 2 0 3 0
% 17 250 850 200 900 200 910 200 990 200 1000 400 1200 400 1210 500 1300 600 1200 600 1190 600 710 600 700 500 600 400 700 400 710 350 750 350 750
% 
\special{pn 8}%
\special{pa 250 450}%
\special{pa 219 469}%
\special{pa 201 494}%
\special{pa 200 525}%
\special{pa 200 589}%
\special{pa 204 620}%
\special{pa 220 645}%
\special{pa 245 667}%
\special{pa 276 686}%
\special{pa 309 705}%
\special{pa 341 723}%
\special{pa 369 744}%
\special{pa 390 767}%
\special{pa 400 795}%
\special{pa 403 827}%
\special{pa 418 857}%
\special{pa 444 882}%
\special{pa 476 897}%
\special{pa 511 899}%
\special{pa 543 887}%
\special{pa 571 865}%
\special{pa 590 836}%
\special{pa 600 804}%
\special{sp}%
\special{pn 8}%
\special{pa 600 323}%
\special{pa 600 804}%
\special{fp}%
\special{pn 8}%
\special{pa 600 323}%
\special{pa 599 291}%
\special{pa 588 259}%
\special{pa 566 231}%
\special{pa 538 210}%
\special{pa 505 200}%
\special{pa 472 205}%
\special{pa 441 223}%
\special{pa 417 249}%
\special{pa 402 281}%
\special{pa 399 313}%
\special{pa 380 336}%
\special{pa 350 350}%
\special{sp}%
% VECTOR 2 0 3 0
% 2 600 800 600 820
% 
\special{sh 1}%
\special{pa 600 420}%
\special{pa 620 353}%
\special{pa 600 367}%
\special{pa 580 353}%
\special{pa 600 420}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 800 800 800 820
% 
\special{sh 1}%
\special{pa 800 420}%
\special{pa 820 353}%
\special{pa 800 367}%
\special{pa 780 353}%
\special{pa 800 420}%
\special{fp}%
\put(5.00,-11.0000){\makebox(0,0){$D_{Hopf}$}}%
\end{picture}%


==> figure/hopf-slice1.tex <==
\unitlength 0.1in
\begin{picture}(22.00,16.00)(1.5,-13.00)
% SPLINE 2 0 3 0
% 26 350 1050 400 1000 400 990 400 910 400 900 200 700 200 690 200 600 300 500 310 500 690 500 700 500 800 600 800 610 800 1290 800 1300 700 1400 690 1400 310 1400 300 1400 200 1300 200 1290 200 1210 200 1200 250 1150 250 1150
% 
\special{pn 8}%
\special{pa 550 635}%
\special{pa 580 605}%
\special{pa 600 575}%
\special{sp}%
\special{pn 8}%
\special{pa 600 575}%
\special{pa 600 525}%
\special{fp}%
\special{pn 8}%
\special{pa 600 525}%
\special{pa 580 495}%
\special{pa 550 465}%
\special{sp}%
\special{pn 8}%
\special{pa 550 465}%
\special{pa 450 385}%
\special{fp}%
\special{pn 8}%
\special{pa 450 385}%
\special{pa 420 355}%
\special{pa 400 325}%
\special{sp}%
\special{pn 8}%
\special{pa 400 325}%
\special{pa 400 250}%
\special{fp}%
\special{pn 8}%
\special{pa 400 250}%
\special{pa 380 220}%
\special{pa 350 200}%
\special{sp}%
\special{pn 8}%
\special{pa 350 200}%
\special{pa 250 200}%
\special{fp}%
\special{pn 8}%
\special{pa 250 200}%
\special{pa 220 220}%
\special{pa 200 250}%
\special{sp}%
\special{pn 8}%
\special{pa 200 250}%
\special{pa 200 1075}%
\special{fp}%
\special{pn 8}%
\special{pa 200 1075}%
\special{pa 220 1105}%
\special{pa 250 1125}%
\special{sp}%
\special{pn 8}%
\special{pa 250 1125}%
\special{pa 350 1125}%
\special{fp}%
\special{pn 8}%
\special{pa 350 1125}%
\special{pa 380 1105}%
\special{pa 400 1075}%
\special{sp}%
\special{pn 8}%
\special{pa 400 1075}%
\special{pa 400 775}%
\special{fp}%
\special{pn 8}%
\special{pa 400 775}%
\special{pa 420 745}%
\special{pa 450 715}%
\special{sp}%
% SPLINE 2 0 3 0
% 17 250 850 200 900 200 910 200 990 200 1000 400 1200 400 1210 500 1300 600 1200 600 1190 600 710 600 700 500 600 400 700 400 710 350 750 350 750
% 
\special{pn 8}%
\special{pa 450 465}%
\special{pa 420 495}%
\special{pa 400 525}%
\special{sp}%
\special{pn 8}%
\special{pa 400 525}%
\special{pa 400 575}%
\special{fp}%
\special{pn 8}%
\special{pa 400 575}%
\special{pa 420 605}%
\special{pa 450 635}%
\special{sp}%
\special{pn 8}%
\special{pa 450 635}%
\special{pa 550 715}%
\special{fp}%
\special{pn 8}%
\special{pa 550 715}%
\special{pa 580 745}%
\special{pa 600 775}%
\special{sp}%
\special{pn 8}%
\special{pa 600 775}%
\special{pa 600 850}%
\special{fp}%
\special{pn 8}%
\special{pa 600 850}%
\special{pa 620 880}%
\special{pa 650 900}%
\special{sp}%
\special{pn 8}%
\special{pa 650 900}%
\special{pa 750 900}%
\special{fp}%
\special{pn 8}%
\special{pa 750 900}%
\special{pa 780 880}%
\special{pa 800 850}%
\special{sp}%
\special{pn 8}%
\special{pa 800 850}%
\special{pa 800 0}%
\special{fp}%
\special{pn 8}%
\special{pa 800 0}%
\special{pa 780 -30}%
\special{pa 750 -50}%
\special{sp}%
\special{pn 8}%
\special{pa 750 -50}%
\special{pa 650 -50}%
\special{fp}%
\special{pn 8}%
\special{pa 650 -50}%
\special{pa 620 -30}%
\special{pa 600 0}%
\special{sp}%
\special{pn 8}%
\special{pa 600 0}%
\special{pa 600 325}%
\special{fp}%
\special{pn 8}%
\special{pa 600 325}%
\special{pa 580 355}%
\special{pa 550 385}%
\special{sp}%
% DOT LINE 2 2 3 0
% 2 400 1600 1190 1600
% 
\special{pn 8}%
\special{pa 150 1300}%
\special{pa 850 1300}%
\special{dt 0.045}%
\special{pn 8}%
\special{pa 150 1050}%
\special{pa 850 1050}%
\special{dt 0.045}%
\special{pn 8}%
\special{pa 150 800}%
\special{pa 850 800}%
\special{dt 0.045}%
\special{pn 8}%
\special{pa 150 550}%
\special{pa 850 550}%
\special{dt 0.045}%
\special{pn 8}%
\special{pa 150 300}%
\special{pa 850 300}%
\special{dt 0.045}%
\special{pn 8}%
\special{pa 150 50}%
\special{pa 850 50}%
\special{dt 0.045}%
\special{pn 8}%
\special{pa 150 -200}%
\special{pa 850 -200}%
\special{dt 0.045}%
% representaion
\put(10.00,1.50000){\makebox(0,0)[lb]{$V_{trivial}$}}%
\put(10.00,-1.0000){\makebox(0,0)[lb]{$V_{\lambda_2}\otimes V_{\lambda_2}^{\ast}$}}%
\put(10.00,-3.50000){\makebox(0,0)[lb]{$V_{\lambda_1}^{\ast}\otimes V_{\lambda_1}\otimes V_{\lambda_2}\otimes V_{\lambda_2}^{\ast}$}}%
\put(10.00,-6.0000){\makebox(0,0)[lb]{$V_{\lambda_1}^{\ast}\otimes V_{\lambda_2}\otimes V_{\lambda_1}\otimes V_{\lambda_2}^{\ast}$}}%
\put(10.00,-8.50000){\makebox(0,0)[lb]{$V_{\lambda_1}^{\ast}\otimes V_{\lambda_1}\otimes V_{\lambda_2}\otimes V_{\lambda_2}^{\ast}$}}%
\put(10.00,-11.0000){\makebox(0,0)[lb]{$V_{\lambda_1}^{\ast}\otimes V_{\lambda_1}$}}%
\put(10.00,-13.50000){\makebox(0,0)[lb]{$V_{trivial}$}}%
% Weight
\put(3.00,-1.50000){\makebox(0,0){${}^{\lambda_1}$}}%
\put(7.00,1.0000){\makebox(0,0){${}^{\lambda_2}$}}%
% VECTOR 2 0 3 0
% 2 600 800 600 820
% 
\special{sh 1}%
\special{pa 200 420}%
\special{pa 220 353}%
\special{pa 200 367}%
\special{pa 180 353}%
\special{pa 200 420}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 600 800 600 820
% 
\special{sh 1}%
\special{pa 800 420}%
\special{pa 820 353}%
\special{pa 800 367}%
\special{pa 780 353}%
\special{pa 800 420}%
\special{fp}%
\end{picture}%


==> figure/r1c-1.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}(3.500,3.00)(0.500,-4.200)
% VECTOR 2 0 3 0
% 2 300 1000 300 200
% 
\special{pn 8}%
\special{pa 200 600}%
\special{pa 200 200}%
\special{fp}%
\special{sh 1}%
\special{pa 200 200}%
\special{pa 180 268}%
\special{pa 200 254}%
\special{pa 220 268}%
\special{pa 200 200}%
\special{fp}%
% STR 2 0 3 0
% 3 400 500 400 600 5 0
% ${}_{r}$
\put(1.750000,-4.0000){\makebox(0,0){${}_{1}$}}%
\end{picture}%


==> figure/r1c-2-wide-proof1.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}(3.500,3.00)(0.500,-4.200)
% VECTOR 2 0 3 0
% 2 300 1000 300 200
% 
\special{pn 8}%
\special{pa 200 600}%
\special{pa 200 450}%
\special{fp}%
\special{pn 50}%
\special{pa 200 450}%
\special{pa 200 350}%
\special{fp}%
\special{pn 8}%
\special{pa 200 350}%
\special{pa 200 200}%
\special{fp}%
\special{sh 1}%
\special{pa 200 200}%
\special{pa 180 268}%
\special{pa 200 254}%
\special{pa 220 268}%
\special{pa 200 200}%
\special{fp}%
% STR 2 0 3 0
% 3 400 500 400 600 5 0
% ${}_{r}$
\put(2.0000,-2.0000){\makebox(0,0){${}_{2}$}}%
\end{picture}%


==> figure/r1c-i-wide-proof1.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}(3.500,3.00)(0.500,-4.200)
% VECTOR 2 0 3 0
% 2 300 1000 300 200
% 
\special{pn 8}%
\special{pa 200 600}%
\special{pa 200 450}%
\special{fp}%
\special{pn 50}%
\special{pa 200 450}%
\special{pa 200 350}%
\special{fp}%
\special{pn 8}%
\special{pa 200 350}%
\special{pa 200 200}%
\special{fp}%
\special{sh 1}%
\special{pa 200 200}%
\special{pa 180 268}%
\special{pa 200 254}%
\special{pa 220 268}%
\special{pa 200 200}%
\special{fp}%
% STR 2 0 3 0
% 3 400 500 400 600 5 0
% ${}_{r}$
\put(1.750000,-2.0000){\makebox(0,0){${}_{i}$}}%
\end{picture}%


==> figure/r1c-i-wide.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}(3.500,3.00)(0.500,-4.200)
% VECTOR 2 0 3 0
% 2 300 1000 300 200
% 
\special{pn 8}%
\special{pa 200 600}%
\special{pa 200 480}%
\special{fp}%
\special{pn 50}%
\special{pa 200 480}%
\special{pa 200 320}%
\special{fp}%
\special{pn 8}%
\special{pa 200 320}%
\special{pa 200 200}%
\special{fp}%
\special{sh 1}%
\special{pa 200 200}%
\special{pa 180 268}%
\special{pa 200 254}%
\special{pa 220 268}%
\special{pa 200 200}%
\special{fp}%
% STR 2 0 3 0
% 3 400 500 400 600 5 0
% ${}_{r}$
\put(1.250000,-4.0000){\makebox(0,0){${}_{i}$}}%
\end{picture}%


==> figure/r1c-i.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}(3.500,3.00)(0.500,-4.200)
% VECTOR 2 0 3 0
% 2 300 1000 300 200
% 
\special{pn 8}%
\special{pa 200 600}%
\special{pa 200 200}%
\special{fp}%
\special{sh 1}%
\special{pa 200 200}%
\special{pa 180 268}%
\special{pa 200 254}%
\special{pa 220 268}%
\special{pa 200 200}%
\special{fp}%
% STR 2 0 3 0
% 3 400 500 400 600 5 0
% ${}_{r}$
\put(1.750000,-4.0000){\makebox(0,0){${}_{i}$}}%
\end{picture}%


==> figure/r1c-k-wide-proof1.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}(3.500,3.00)(0.500,-4.200)
% VECTOR 2 0 3 0
% 2 300 1000 300 200
% 
\special{pn 8}%
\special{pa 200 600}%
\special{pa 200 450}%
\special{fp}%
\special{pn 50}%
\special{pa 200 450}%
\special{pa 200 350}%
\special{fp}%
\special{pn 8}%
\special{pa 200 350}%
\special{pa 200 200}%
\special{fp}%
\special{sh 1}%
\special{pa 200 200}%
\special{pa 180 268}%
\special{pa 200 254}%
\special{pa 220 268}%
\special{pa 200 200}%
\special{fp}%
% STR 2 0 3 0
% 3 400 500 400 600 5 0
% ${}_{r}$
\put(2.750000,-2.0000){\makebox(0,0){${}_{k}$}}%
\end{picture}%


==> figure/r1m-1.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(4.500,3.00)(1.7500,-4.200)
\put(5.750000,-4.0000){\makebox(0,0){${}_{1}$}}%
% SPLINE 2 0 3 0
% 27 200 1000 200 910 200 900 400 700 400 690 400 660 400 650 450 600 460 600 540 600 550 600 600 650 600 660 600 940 600 950 550 1000 540 1000 460 1000 450 1000 400 950 400 940 400 910 400 900 200 700 200 690 200 600 200 600
% 
\special{pn 8}%
\special{pa 200 600}%
\special{pa 200 500}%
\special{fp}%
\special{pn 8}%
\special{pa 200 500}%
\special{pa 220 470}%
\special{pa 250 440}%
\special{sp}%
%
\special{pn 8}%
\special{pa 350 360}%
\special{pa 380 330}%
\special{pa 400 300}%
\special{sp}%
\special{pn 8}%
\special{pa 400 300}%
\special{pa 400 240}%
\special{fp}%
\special{pn 8}%
\special{pa 400 240}%
\special{pa 420 210}%
\special{pa 450 200}%
\special{sp}%
\special{pn 8}%
\special{pa 450 200}%
\special{pa 550 200}%
\special{fp}%
\special{pn 8}%
\special{pa 550 200}%
\special{pa 580 210}%
\special{pa 600 240}%
\special{sp}%
\special{pn 8}%
\special{pa 600 240}%
\special{pa 600 560}%
\special{fp}%
\special{pn 8}%
\special{pa 600 560}%
\special{pa 580 590}%
\special{pa 550 600}%
\special{sp}%
\special{pn 8}%
\special{pa 550 600}%
\special{pa 450 600}%
\special{fp}%
\special{pn 8}%
\special{pa 450 600}%
\special{pa 420 590}%
\special{pa 400 560}%
\special{sp}%
\special{pn 8}%
\special{pa 400 560}%
\special{pa 400 500}%
\special{fp}%
\special{pn 8}%
\special{pa 400 500}%
\special{pa 380 470}%
\special{pa 350 440}%
\special{sp}%
\special{pn 8}%
\special{pa 350 440}%
\special{pa 250 360}%
\special{fp}%
\special{pn 8}%
\special{pa 250 360}%
\special{pa 220 330}%
\special{pa 200 300}%
\special{sp}%
\special{pn 8}%
\special{pa 200 300}%
\special{pa 200 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 200 610 200 600
% 
\special{sh 1}%
\special{pa 200 200}%
\special{pa 180 267}%
\special{pa 200 253}%
\special{pa 220 267}%
\special{pa 200 200}%
\special{fp}%
\end{picture}%


==> figure/r1m-i-wide.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(4.500,3.00)(1.7500,-4.200)
\put(5.750000,-4.0000){\makebox(0,0){${}_{i}$}}%
% SPLINE 2 0 3 0
% 27 200 1000 200 910 200 900 400 700 400 690 400 660 400 650 450 600 460 600 540 600 550 600 600 650 600 660 600 940 600 950 550 1000 540 1000 460 1000 450 1000 400 950 400 940 400 910 400 900 200 700 200 690 200 600 200 600
% 
\special{pn 8}%
\special{pa 200 600}%
\special{pa 200 500}%
\special{fp}%
\special{pn 50}%
\special{pa 200 500}%
\special{pa 220 470}%
\special{pa 230 460}%
\special{sp}%
%
\special{pn 50}%
\special{pa 370 340}%
\special{pa 380 330}%
\special{pa 400 300}%
\special{sp}%
\special{pn 8}%
\special{pa 400 300}%
\special{pa 400 240}%
\special{fp}%
\special{pn 8}%
\special{pa 400 240}%
\special{pa 420 210}%
\special{pa 450 200}%
\special{sp}%
\special{pn 8}%
\special{pa 450 200}%
\special{pa 550 200}%
\special{fp}%
\special{pn 8}%
\special{pa 550 200}%
\special{pa 580 210}%
\special{pa 600 240}%
\special{sp}%
\special{pn 8}%
\special{pa 600 240}%
\special{pa 600 560}%
\special{fp}%
\special{pn 8}%
\special{pa 600 560}%
\special{pa 580 590}%
\special{pa 550 600}%
\special{sp}%
\special{pn 8}%
\special{pa 550 600}%
\special{pa 450 600}%
\special{fp}%
\special{pn 8}%
\special{pa 450 600}%
\special{pa 420 590}%
\special{pa 400 560}%
\special{sp}%
\special{pn 8}%
\special{pa 400 560}%
\special{pa 400 500}%
\special{fp}%
\special{pn 8}%
\special{pa 400 500}%
\special{pa 380 470}%
\special{pa 350 440}%
\special{sp}%
\special{pn 8}%
\special{pa 350 440}%
\special{pa 250 360}%
\special{fp}%
\special{pn 8}%
\special{pa 250 360}%
\special{pa 220 330}%
\special{pa 200 300}%
\special{sp}%
\special{pn 8}%
\special{pa 200 300}%
\special{pa 200 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 200 610 200 600
% 
\special{sh 1}%
\special{pa 200 200}%
\special{pa 180 267}%
\special{pa 200 253}%
\special{pa 220 267}%
\special{pa 200 200}%
\special{fp}%
\end{picture}%


==> figure/r1m-i.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(4.500,3.00)(1.7500,-4.200)
\put(5.750000,-4.0000){\makebox(0,0){${}_{i}$}}%
% SPLINE 2 0 3 0
% 27 200 1000 200 910 200 900 400 700 400 690 400 660 400 650 450 600 460 600 540 600 550 600 600 650 600 660 600 940 600 950 550 1000 540 1000 460 1000 450 1000 400 950 400 940 400 910 400 900 200 700 200 690 200 600 200 600
% 
\special{pn 8}%
\special{pa 200 600}%
\special{pa 200 500}%
\special{fp}%
\special{pn 8}%
\special{pa 200 500}%
\special{pa 220 470}%
\special{pa 250 440}%
\special{sp}%
%
\special{pn 8}%
\special{pa 350 360}%
\special{pa 380 330}%
\special{pa 400 300}%
\special{sp}%
\special{pn 8}%
\special{pa 400 300}%
\special{pa 400 240}%
\special{fp}%
\special{pn 8}%
\special{pa 400 240}%
\special{pa 420 210}%
\special{pa 450 200}%
\special{sp}%
\special{pn 8}%
\special{pa 450 200}%
\special{pa 550 200}%
\special{fp}%
\special{pn 8}%
\special{pa 550 200}%
\special{pa 580 210}%
\special{pa 600 240}%
\special{sp}%
\special{pn 8}%
\special{pa 600 240}%
\special{pa 600 560}%
\special{fp}%
\special{pn 8}%
\special{pa 600 560}%
\special{pa 580 590}%
\special{pa 550 600}%
\special{sp}%
\special{pn 8}%
\special{pa 550 600}%
\special{pa 450 600}%
\special{fp}%
\special{pn 8}%
\special{pa 450 600}%
\special{pa 420 590}%
\special{pa 400 560}%
\special{sp}%
\special{pn 8}%
\special{pa 400 560}%
\special{pa 400 500}%
\special{fp}%
\special{pn 8}%
\special{pa 400 500}%
\special{pa 380 470}%
\special{pa 350 440}%
\special{sp}%
\special{pn 8}%
\special{pa 350 440}%
\special{pa 250 360}%
\special{fp}%
\special{pn 8}%
\special{pa 250 360}%
\special{pa 220 330}%
\special{pa 200 300}%
\special{sp}%
\special{pn 8}%
\special{pa 200 300}%
\special{pa 200 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 200 610 200 600
% 
\special{sh 1}%
\special{pa 200 200}%
\special{pa 180 267}%
\special{pa 200 253}%
\special{pa 220 267}%
\special{pa 200 200}%
\special{fp}%
\end{picture}%


==> figure/r1m.tex <==
\unitlength 0.1in
\begin{picture}(4.500,3.00)(1.7500,-4.200)
% SPLINE 2 0 3 0
% 27 200 1000 200 910 200 900 400 700 400 690 400 660 400 650 450 600 460 600 540 600 550 600 600 650 600 660 600 940 600 950 550 1000 540 1000 460 1000 450 1000 400 950 400 940 400 910 400 900 200 700 200 690 200 600 200 600
% 
\special{pn 8}%
\special{pa 200 600}%
\special{pa 200 500}%
\special{fp}%
\special{pn 8}%
\special{pa 200 500}%
\special{pa 220 470}%
\special{pa 250 440}%
\special{sp}%
%
\special{pn 8}%
\special{pa 350 360}%
\special{pa 380 330}%
\special{pa 400 300}%
\special{sp}%
\special{pn 8}%
\special{pa 400 300}%
\special{pa 400 240}%
\special{fp}%
\special{pn 8}%
\special{pa 400 240}%
\special{pa 420 210}%
\special{pa 450 200}%
\special{sp}%
\special{pn 8}%
\special{pa 450 200}%
\special{pa 550 200}%
\special{fp}%
\special{pn 8}%
\special{pa 550 200}%
\special{pa 580 210}%
\special{pa 600 240}%
\special{sp}%
\special{pn 8}%
\special{pa 600 240}%
\special{pa 600 560}%
\special{fp}%
\special{pn 8}%
\special{pa 600 560}%
\special{pa 580 590}%
\special{pa 550 600}%
\special{sp}%
\special{pn 8}%
\special{pa 550 600}%
\special{pa 450 600}%
\special{fp}%
\special{pn 8}%
\special{pa 450 600}%
\special{pa 420 590}%
\special{pa 400 560}%
\special{sp}%
\special{pn 8}%
\special{pa 400 560}%
\special{pa 400 500}%
\special{fp}%
\special{pn 8}%
\special{pa 400 500}%
\special{pa 380 470}%
\special{pa 350 440}%
\special{sp}%
\special{pn 8}%
\special{pa 350 440}%
\special{pa 250 360}%
\special{fp}%
\special{pn 8}%
\special{pa 250 360}%
\special{pa 220 330}%
\special{pa 200 300}%
\special{sp}%
\special{pn 8}%
\special{pa 200 300}%
\special{pa 200 200}%
\special{fp}%
\end{picture}%


==> figure/r1p-1.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(4.500,3.00)(1.7500,-4.200)
\put(5.750000,-4.0000){\makebox(0,0){${}_{1}$}}%
% SPLINE 2 0 3 0
% 27 200 1000 200 910 200 900 400 700 400 690 400 660 400 650 450 600 460 600 540 600 550 600 600 650 600 660 600 940 600 950 550 1000 540 1000 460 1000 450 1000 400 950 400 940 400 910 400 900 200 700 200 690 200 600 200 600
% 
\special{pn 8}%
\special{pa 200 600}%
\special{pa 200 500}%
\special{fp}%
\special{pn 8}%
\special{pa 200 500}%
\special{pa 220 470}%
\special{pa 250 440}%
\special{sp}%
\special{pn 8}%
\special{pa 250 440}%
\special{pa 350 360}%
\special{fp}%
\special{pn 8}%
\special{pa 350 360}%
\special{pa 380 330}%
\special{pa 400 300}%
\special{sp}%
\special{pn 8}%
\special{pa 400 300}%
\special{pa 400 240}%
\special{fp}%
\special{pn 8}%
\special{pa 400 240}%
\special{pa 420 210}%
\special{pa 450 200}%
\special{sp}%
\special{pn 8}%
\special{pa 450 200}%
\special{pa 550 200}%
\special{fp}%
\special{pn 8}%
\special{pa 550 200}%
\special{pa 580 210}%
\special{pa 600 240}%
\special{sp}%
\special{pn 8}%
\special{pa 600 240}%
\special{pa 600 560}%
\special{fp}%
\special{pn 8}%
\special{pa 600 560}%
\special{pa 580 590}%
\special{pa 550 600}%
\special{sp}%
\special{pn 8}%
\special{pa 550 600}%
\special{pa 450 600}%
\special{fp}%
\special{pn 8}%
\special{pa 450 600}%
\special{pa 420 590}%
\special{pa 400 560}%
\special{sp}%
\special{pn 8}%
\special{pa 400 560}%
\special{pa 400 500}%
\special{fp}%
\special{pn 8}%
\special{pa 400 500}%
\special{pa 380 470}%
\special{pa 350 440}%
\special{sp}%
\special{pn 8}%
\special{pa 250 360}%
\special{pa 220 330}%
\special{pa 200 300}%
\special{sp}%
\special{pn 8}%
\special{pa 200 300}%
\special{pa 200 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 200 610 200 600
% 
\special{sh 1}%
\special{pa 200 200}%
\special{pa 180 267}%
\special{pa 200 253}%
\special{pa 220 267}%
\special{pa 200 200}%
\special{fp}%
\end{picture}%


==> figure/r1p-2-wide-proof1.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(4.500,3.00)(1.7500,-4.200)
\put(2.50000,-2.0000){\makebox(0,0){${}_{2}$}}%
% SPLINE 2 0 3 0
% 27 200 1000 200 910 200 900 400 700 400 690 400 660 400 650 450 600 460 600 540 600 550 600 600 650 600 660 600 940 600 950 550 1000 540 1000 460 1000 450 1000 400 950 400 940 400 910 400 900 200 700 200 690 200 600 200 600
% 
\special{pn 8}%
\special{pa 200 650}%
\special{pa 200 500}%
\special{fp}%
\special{pn 50}%
\special{pa 200 500}%
\special{pa 220 470}%
\special{pa 250 440}%
\special{sp}%
\special{pn 50}%
\special{pa 250 440}%
\special{pa 350 360}%
\special{fp}%
\special{pn 50}%
\special{pa 350 360}%
\special{pa 380 330}%
\special{pa 400 300}%
\special{sp}%
\special{pn 50}%
\special{pa 400 300}%
\special{pa 400 240}%
\special{fp}%
\special{pn 50}%
\special{pa 400 240}%
\special{pa 420 210}%
\special{pa 450 200}%
\special{sp}%
\special{pn 50}%
\special{pa 450 200}%
\special{pa 550 200}%
\special{fp}%
\special{pn 50}%
\special{pa 550 200}%
\special{pa 580 210}%
\special{pa 600 240}%
\special{sp}%
\special{pn 50}%
\special{pa 600 240}%
\special{pa 600 560}%
\special{fp}%
\special{pn 50}%
\special{pa 600 560}%
\special{pa 580 590}%
\special{pa 550 600}%
\special{sp}%
\special{pn 50}%
\special{pa 550 600}%
\special{pa 450 600}%
\special{fp}%
\special{pn 50}%
\special{pa 450 600}%
\special{pa 420 590}%
\special{pa 400 560}%
\special{sp}%
\special{pn 50}%
\special{pa 400 560}%
\special{pa 400 500}%
\special{fp}%
\special{pn 50}%
\special{pa 400 500}%
\special{pa 380 470}%
\special{pa 370 460}%
\special{sp}%
%
\special{pn 50}%
\special{pa 230 340}%
\special{pa 220 330}%
\special{pa 200 300}%
\special{sp}%
\special{pn 8}%
\special{pa 200 300}%
\special{pa 200 150}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 200 610 200 600
% 
\special{sh 1}%
\special{pa 200 150}%
\special{pa 180 217}%
\special{pa 200 203}%
\special{pa 220 217}%
\special{pa 200 150}%
\special{fp}%
\end{picture}%


==> figure/r1p-2-wide-proof2.tex <==
%WinTpicVersion2.13
\unitlength 0.1in
\begin{picture}(9.50,6.50)(1.80,-7.10)
% POLYLINE 2 0 3 0
% 14 400 1200 600 1000 600 900 650 800 950 800 1000 850 1000 1350 950 1400 650 1400 600 1350 600 1250 400 1050 400 1050 400 1050
% 
\put(1.500,-3.30000){\makebox(0,0){${}_{1}$}}%
\put(4.5000,-3.30000){\makebox(0,0){${}_{1}$}}%
\put(2.4000,-2.0000){\makebox(0,0){${}_{2}$}}%
\special{sh 1}%
\special{pa 270 100}%
\special{pa 250 147}%
\special{pa 270 133}%
\special{pa 290 147}%
\special{pa 270 100}%
\special{fp}%
\special{pn 8}%
\special{pa 270 1200}%
\special{pa 270 1030}%
\special{fp}%
\special{pn 8}%
\special{pa 300 1030}%
\special{pa 240 1030}%
\special{fp}%
\special{pn 8}%
\special{pa 300 1030}%
\special{pa 330 1010}%
\special{pa 350 980}%
\special{sp}%
\special{pn 8}%
\special{pa 350 980}%
\special{pa 360 950}%
\special{pa 400 900}%
\special{sp}%
\special{pn 8}%
\special{pa 400 900}%
\special{pa 650 650}%
\special{fp}%
\special{pn 8}%
\special{pa 650 650}%
\special{pa 680 600}%
\special{pa 700 550}%
\special{sp}%
\special{pn 8}%
\special{pa 700 550}%
\special{pa 720 520}%
\special{pa 750 500}%
\special{sp}%
\special{pn 8}%
\special{pa 750 500}%
\special{pa 850 500}%
\special{fp}%
\special{pn 8}%
\special{pa 850 500}%
\special{pa 880 520}%
\special{pa 900 550}%
\special{sp}%
\special{pn 8}%
\special{pa 900 550}%
\special{pa 900 850}%
\special{fp}%
\special{pn 8}%
\special{pa 900 850}%
\special{pa 880 880}%
\special{pa 850 900}%
\special{sp}%
\special{pn 8}%
\special{pa 850 900}%
\special{pa 750 900}%
\special{fp}%
\special{pn 8}%
\special{pa 750 900}%
\special{pa 720 880}%
\special{pa 700 850}%
\special{sp}%
\special{pn 8}%
\special{pa 700 850}%
\special{pa 680 800}%
\special{pa 650 750}%
\special{sp}%
\special{pn 8}%
\special{pa 650 750}%
\special{pa 630 730}%
\special{fp}%
\special{pn 8}%
\special{pa 550 650}%
\special{pa 520 620}%
\special{fp}%
\special{pn 8}%
\special{pa 440 540}%
\special{pa 400 500}%
\special{fp}%
\special{pn 8}%
\special{pa 400 500}%
\special{pa 360 450}%
\special{pa 350 420}%
\special{sp}%
\special{pn 8}%
\special{pa 350 420}%
\special{pa 350 320}%
\special{fp}%
\special{pn 8}%
\special{pa 350 320}%
\special{pa 330 290}%
\special{pa 300 270}%
\special{sp}%
\special{pn 8}%
\special{pa 240 270}%
\special{pa 300 270}%
\special{fp}%
\special{pn 8}%
\special{pa 270 270}%
\special{pa 270 100}%
\special{fp}%
% POLYLINE 2 0 3 0
% 14 240 1230 520 950 520 810 590 670 1010 670 1080 740 1080 1440 1010 1510 590 1510 520 1440 520 1300 240 1020 240 1020 240 1020
% 
\special{pn 8}%
\special{pa 240 1030}%
\special{pa 210 1010}%
\special{pa 190 980}%
\special{sp}%
\special{pn 8}%
\special{pa 190 980}%
\special{pa 190 910}%
\special{fp}%
\special{pn 8}%
\special{pa 190 910}%
\special{pa 200 880}%
\special{pa 240 830}%
\special{sp}%
\special{pn 8}%
\special{pa 240 830}%
\special{pa 470 600}%
\special{fp}%
\special{pn 8}%
\special{pa 470 600}%
\special{pa 520 550}%
\special{pa 620 390}%
\special{sp}%
\special{pn 8}%
\special{pa 620 390}%
\special{pa 640 340}%
\special{pa 690 320}%
\special{sp}%
\special{pn 8}%
\special{pa 690 320}%
\special{pa 1010 320}%
\special{fp}%
\special{pn 8}%
\special{pa 1010 320}%
\special{pa 1060 340}%
\special{pa 1080 390}%
\special{sp}%
\special{pn 8}%
\special{pa 1080 390}%
\special{pa 1080 1010}%
\special{fp}%
\special{pn 8}%
\special{pa 1080 1010}%
\special{pa 1060 1060}%
\special{pa 1010 1080}%
\special{sp}%
\special{pn 8}%
\special{pa 1010 1080}%
\special{pa 690 1080}%
\special{fp}%
\special{pn 8}%
\special{pa 690 1080}%
\special{pa 640 1060}%
\special{pa 620 1010}%
\special{sp}%
\special{pn 8}%
\special{pa 620 1010}%
\special{pa 550 880}%
\special{pa 540 870}%
\special{sp}%
\special{pn 8}%
\special{pa 440 770}%
\special{pa 410 740}%
\special{fp}%
\special{pn 8}%
\special{pa 330 660}%
\special{pa 240 570}%
\special{fp}%
\special{pn 8}%
\special{pa 240 570}%
\special{pa 200 520}%
\special{pa 190 490}%
\special{sp}%
\special{pn 8}%
\special{pa 190 490}%
\special{pa 190 320}%
\special{fp}%
\special{pn 8}%
\special{pa 190 320}%
\special{pa 210 290}%
\special{pa 240 270}%
\special{sp}%
\end{picture}%


==> figure/r1p-i-wide-proof1.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(4.500,3.00)(1.7500,-4.200)
\put(2.50000,-2.0000){\makebox(0,0){${}_{i}$}}%
% SPLINE 2 0 3 0
% 27 200 1000 200 910 200 900 400 700 400 690 400 660 400 650 450 600 460 600 540 600 550 600 600 650 600 660 600 940 600 950 550 1000 540 1000 460 1000 450 1000 400 950 400 940 400 910 400 900 200 700 200 690 200 600 200 600
% 
\special{pn 8}%
\special{pa 200 650}%
\special{pa 200 500}%
\special{fp}%
\special{pn 50}%
\special{pa 200 500}%
\special{pa 220 470}%
\special{pa 250 440}%
\special{sp}%
\special{pn 50}%
\special{pa 250 440}%
\special{pa 350 360}%
\special{fp}%
\special{pn 50}%
\special{pa 350 360}%
\special{pa 380 330}%
\special{pa 400 300}%
\special{sp}%
\special{pn 50}%
\special{pa 400 300}%
\special{pa 400 240}%
\special{fp}%
\special{pn 50}%
\special{pa 400 240}%
\special{pa 420 210}%
\special{pa 450 200}%
\special{sp}%
\special{pn 50}%
\special{pa 450 200}%
\special{pa 550 200}%
\special{fp}%
\special{pn 50}%
\special{pa 550 200}%
\special{pa 580 210}%
\special{pa 600 240}%
\special{sp}%
\special{pn 50}%
\special{pa 600 240}%
\special{pa 600 560}%
\special{fp}%
\special{pn 50}%
\special{pa 600 560}%
\special{pa 580 590}%
\special{pa 550 600}%
\special{sp}%
\special{pn 50}%
\special{pa 550 600}%
\special{pa 450 600}%
\special{fp}%
\special{pn 50}%
\special{pa 450 600}%
\special{pa 420 590}%
\special{pa 400 560}%
\special{sp}%
\special{pn 50}%
\special{pa 400 560}%
\special{pa 400 500}%
\special{fp}%
\special{pn 50}%
\special{pa 400 500}%
\special{pa 380 470}%
\special{pa 370 460}%
\special{sp}%
%
\special{pn 50}%
\special{pa 230 340}%
\special{pa 220 330}%
\special{pa 200 300}%
\special{sp}%
\special{pn 8}%
\special{pa 200 300}%
\special{pa 200 150}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 200 610 200 600
% 
\special{sh 1}%
\special{pa 200 150}%
\special{pa 180 217}%
\special{pa 200 203}%
\special{pa 220 217}%
\special{pa 200 150}%
\special{fp}%
\end{picture}%


==> figure/r1p-i-wide.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(4.500,3.00)(1.7500,-4.200)
\put(5.750000,-4.0000){\makebox(0,0){${}_{i}$}}%
% SPLINE 2 0 3 0
% 27 200 1000 200 910 200 900 400 700 400 690 400 660 400 650 450 600 460 600 540 600 550 600 600 650 600 660 600 940 600 950 550 1000 540 1000 460 1000 450 1000 400 950 400 940 400 910 400 900 200 700 200 690 200 600 200 600
% 
\special{pn 8}%
\special{pa 200 600}%
\special{pa 200 500}%
\special{fp}%
\special{pn 8}%
\special{pa 200 500}%
\special{pa 220 470}%
\special{pa 250 440}%
\special{sp}%
\special{pn 50}%
\special{pa 250 440}%
\special{pa 350 360}%
\special{fp}%
\special{pn 8}%
\special{pa 350 360}%
\special{pa 380 330}%
\special{pa 400 300}%
\special{sp}%
\special{pn 8}%
\special{pa 400 300}%
\special{pa 400 240}%
\special{fp}%
\special{pn 8}%
\special{pa 400 240}%
\special{pa 420 210}%
\special{pa 450 200}%
\special{sp}%
\special{pn 8}%
\special{pa 450 200}%
\special{pa 550 200}%
\special{fp}%
\special{pn 8}%
\special{pa 550 200}%
\special{pa 580 210}%
\special{pa 600 240}%
\special{sp}%
\special{pn 8}%
\special{pa 600 240}%
\special{pa 600 560}%
\special{fp}%
\special{pn 8}%
\special{pa 600 560}%
\special{pa 580 590}%
\special{pa 550 600}%
\special{sp}%
\special{pn 8}%
\special{pa 550 600}%
\special{pa 450 600}%
\special{fp}%
\special{pn 8}%
\special{pa 450 600}%
\special{pa 420 590}%
\special{pa 400 560}%
\special{sp}%
\special{pn 8}%
\special{pa 400 560}%
\special{pa 400 500}%
\special{fp}%
\special{pn 8}%
\special{pa 400 500}%
\special{pa 380 470}%
\special{pa 370 460}%
\special{sp}%
%
\special{pn 8}%
\special{pa 230 340}%
\special{pa 220 330}%
\special{pa 200 300}%
\special{sp}%
\special{pn 8}%
\special{pa 200 300}%
\special{pa 200 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 200 610 200 600
% 
\special{sh 1}%
\special{pa 200 200}%
\special{pa 180 267}%
\special{pa 200 253}%
\special{pa 220 267}%
\special{pa 200 200}%
\special{fp}%
\end{picture}%


==> figure/r1p-i.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(4.500,3.00)(1.7500,-4.200)
\put(5.750000,-4.0000){\makebox(0,0){${}_{i}$}}%
% SPLINE 2 0 3 0
% 27 200 1000 200 910 200 900 400 700 400 690 400 660 400 650 450 600 460 600 540 600 550 600 600 650 600 660 600 940 600 950 550 1000 540 1000 460 1000 450 1000 400 950 400 940 400 910 400 900 200 700 200 690 200 600 200 600
% 
\special{pn 8}%
\special{pa 200 600}%
\special{pa 200 500}%
\special{fp}%
\special{pn 8}%
\special{pa 200 500}%
\special{pa 220 470}%
\special{pa 250 440}%
\special{sp}%
\special{pn 8}%
\special{pa 250 440}%
\special{pa 350 360}%
\special{fp}%
\special{pn 8}%
\special{pa 350 360}%
\special{pa 380 330}%
\special{pa 400 300}%
\special{sp}%
\special{pn 8}%
\special{pa 400 300}%
\special{pa 400 240}%
\special{fp}%
\special{pn 8}%
\special{pa 400 240}%
\special{pa 420 210}%
\special{pa 450 200}%
\special{sp}%
\special{pn 8}%
\special{pa 450 200}%
\special{pa 550 200}%
\special{fp}%
\special{pn 8}%
\special{pa 550 200}%
\special{pa 580 210}%
\special{pa 600 240}%
\special{sp}%
\special{pn 8}%
\special{pa 600 240}%
\special{pa 600 560}%
\special{fp}%
\special{pn 8}%
\special{pa 600 560}%
\special{pa 580 590}%
\special{pa 550 600}%
\special{sp}%
\special{pn 8}%
\special{pa 550 600}%
\special{pa 450 600}%
\special{fp}%
\special{pn 8}%
\special{pa 450 600}%
\special{pa 420 590}%
\special{pa 400 560}%
\special{sp}%
\special{pn 8}%
\special{pa 400 560}%
\special{pa 400 500}%
\special{fp}%
\special{pn 8}%
\special{pa 400 500}%
\special{pa 380 470}%
\special{pa 350 440}%
\special{sp}%
\special{pn 8}%
\special{pa 250 360}%
\special{pa 220 330}%
\special{pa 200 300}%
\special{sp}%
\special{pn 8}%
\special{pa 200 300}%
\special{pa 200 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 200 610 200 600
% 
\special{sh 1}%
\special{pa 200 200}%
\special{pa 180 267}%
\special{pa 200 253}%
\special{pa 220 267}%
\special{pa 200 200}%
\special{fp}%
\end{picture}%


==> figure/r1p-k-wide-proof1.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(4.500,3.00)(1.7500,-4.200)
\put(2.750000,-2.0000){\makebox(0,0){${}_{k}$}}%
% SPLINE 2 0 3 0
% 27 200 1000 200 910 200 900 400 700 400 690 400 660 400 650 450 600 460 600 540 600 550 600 600 650 600 660 600 940 600 950 550 1000 540 1000 460 1000 450 1000 400 950 400 940 400 910 400 900 200 700 200 690 200 600 200 600
% 
\special{pn 8}%
\special{pa 200 650}%
\special{pa 200 500}%
\special{fp}%
\special{pn 50}%
\special{pa 200 500}%
\special{pa 220 470}%
\special{pa 250 440}%
\special{sp}%
\special{pn 50}%
\special{pa 250 440}%
\special{pa 350 360}%
\special{fp}%
\special{pn 50}%
\special{pa 350 360}%
\special{pa 380 330}%
\special{pa 400 300}%
\special{sp}%
\special{pn 50}%
\special{pa 400 300}%
\special{pa 400 240}%
\special{fp}%
\special{pn 50}%
\special{pa 400 240}%
\special{pa 420 210}%
\special{pa 450 200}%
\special{sp}%
\special{pn 50}%
\special{pa 450 200}%
\special{pa 550 200}%
\special{fp}%
\special{pn 50}%
\special{pa 550 200}%
\special{pa 580 210}%
\special{pa 600 240}%
\special{sp}%
\special{pn 50}%
\special{pa 600 240}%
\special{pa 600 560}%
\special{fp}%
\special{pn 50}%
\special{pa 600 560}%
\special{pa 580 590}%
\special{pa 550 600}%
\special{sp}%
\special{pn 50}%
\special{pa 550 600}%
\special{pa 450 600}%
\special{fp}%
\special{pn 50}%
\special{pa 450 600}%
\special{pa 420 590}%
\special{pa 400 560}%
\special{sp}%
\special{pn 50}%
\special{pa 400 560}%
\special{pa 400 500}%
\special{fp}%
\special{pn 50}%
\special{pa 400 500}%
\special{pa 380 470}%
\special{pa 370 460}%
\special{sp}%
%
\special{pn 50}%
\special{pa 230 340}%
\special{pa 220 330}%
\special{pa 200 300}%
\special{sp}%
\special{pn 8}%
\special{pa 200 300}%
\special{pa 200 150}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 200 610 200 600
% 
\special{sh 1}%
\special{pa 200 150}%
\special{pa 180 217}%
\special{pa 200 203}%
\special{pa 220 217}%
\special{pa 200 150}%
\special{fp}%
\end{picture}%


==> figure/r1p-k-wide-proof2.tex <==
%WinTpicVersion2.13
\unitlength 0.1in
\begin{picture}(9.50,6.50)(1.80,-7.10)
% POLYLINE 2 0 3 0
% 14 400 1200 600 1000 600 900 650 800 950 800 1000 850 1000 1350 950 1400 650 1400 600 1350 600 1250 400 1050 400 1050 400 1050
% 
\put(1.500,-3.30000){\makebox(0,0){${}_{1}$}}%
\put(4.8000,-3.30000){\makebox(0,0){${}_{k-1}$}}%
\put(2.4000,-2.0000){\makebox(0,0){${}_{k}$}}%
\special{sh 1}%
\special{pa 270 100}%
\special{pa 250 147}%
\special{pa 270 133}%
\special{pa 290 147}%
\special{pa 270 100}%
\special{fp}%
\special{pn 8}%
\special{pa 270 1200}%
\special{pa 270 1030}%
\special{fp}%
\special{pn 8}%
\special{pa 300 1030}%
\special{pa 240 1030}%
\special{fp}%
\special{pn 8}%
\special{pa 300 1030}%
\special{pa 330 1010}%
\special{pa 350 980}%
\special{sp}%
\special{pn 50}%
\special{pa 350 980}%
\special{pa 360 950}%
\special{pa 400 900}%
\special{sp}%
\special{pn 50}%
\special{pa 400 900}%
\special{pa 650 650}%
\special{fp}%
\special{pn 50}%
\special{pa 650 650}%
\special{pa 680 600}%
\special{pa 700 550}%
\special{sp}%
\special{pn 50}%
\special{pa 700 550}%
\special{pa 720 520}%
\special{pa 750 500}%
\special{sp}%
\special{pn 50}%
\special{pa 750 500}%
\special{pa 850 500}%
\special{fp}%
\special{pn 50}%
\special{pa 850 500}%
\special{pa 880 520}%
\special{pa 900 550}%
\special{sp}%
\special{pn 50}%
\special{pa 900 550}%
\special{pa 900 850}%
\special{fp}%
\special{pn 50}%
\special{pa 900 850}%
\special{pa 880 880}%
\special{pa 850 900}%
\special{sp}%
\special{pn 50}%
\special{pa 850 900}%
\special{pa 750 900}%
\special{fp}%
\special{pn 50}%
\special{pa 750 900}%
\special{pa 720 880}%
\special{pa 700 850}%
\special{sp}%
\special{pn 50}%
\special{pa 700 850}%
\special{pa 680 800}%
\special{pa 650 750}%
\special{sp}%
\special{pn 50}%
\special{pa 650 750}%
\special{pa 630 730}%
\special{fp}%
\special{pn 50}%
\special{pa 550 650}%
\special{pa 520 620}%
\special{fp}%
\special{pn 50}%
\special{pa 440 540}%
\special{pa 400 500}%
\special{fp}%
\special{pn 50}%
\special{pa 400 500}%
\special{pa 360 450}%
\special{pa 350 420}%
\special{sp}%
\special{pn 8}%
\special{pa 350 420}%
\special{pa 350 320}%
\special{fp}%
\special{pn 8}%
\special{pa 350 320}%
\special{pa 330 290}%
\special{pa 300 270}%
\special{sp}%
\special{pn 8}%
\special{pa 240 270}%
\special{pa 300 270}%
\special{fp}%
\special{pn 8}%
\special{pa 270 270}%
\special{pa 270 100}%
\special{fp}%
% POLYLINE 2 0 3 0
% 14 240 1230 520 950 520 810 590 670 1010 670 1080 740 1080 1440 1010 1510 590 1510 520 1440 520 1300 240 1020 240 1020 240 1020
% 
\special{pn 8}%
\special{pa 240 1030}%
\special{pa 210 1010}%
\special{pa 190 980}%
\special{sp}%
\special{pn 8}%
\special{pa 190 980}%
\special{pa 190 910}%
\special{fp}%
\special{pn 8}%
\special{pa 190 910}%
\special{pa 200 880}%
\special{pa 240 830}%
\special{sp}%
\special{pn 8}%
\special{pa 240 830}%
\special{pa 470 600}%
\special{fp}%
\special{pn 8}%
\special{pa 470 600}%
\special{pa 520 550}%
\special{pa 620 390}%
\special{sp}%
\special{pn 8}%
\special{pa 620 390}%
\special{pa 640 340}%
\special{pa 690 320}%
\special{sp}%
\special{pn 8}%
\special{pa 690 320}%
\special{pa 1010 320}%
\special{fp}%
\special{pn 8}%
\special{pa 1010 320}%
\special{pa 1060 340}%
\special{pa 1080 390}%
\special{sp}%
\special{pn 8}%
\special{pa 1080 390}%
\special{pa 1080 1010}%
\special{fp}%
\special{pn 8}%
\special{pa 1080 1010}%
\special{pa 1060 1060}%
\special{pa 1010 1080}%
\special{sp}%
\special{pn 8}%
\special{pa 1010 1080}%
\special{pa 690 1080}%
\special{fp}%
\special{pn 8}%
\special{pa 690 1080}%
\special{pa 640 1060}%
\special{pa 620 1010}%
\special{sp}%
\special{pn 8}%
\special{pa 620 1010}%
\special{pa 550 880}%
\special{pa 540 870}%
\special{sp}%
\special{pn 8}%
\special{pa 440 770}%
\special{pa 410 740}%
\special{fp}%
\special{pn 8}%
\special{pa 330 660}%
\special{pa 240 570}%
\special{fp}%
\special{pn 8}%
\special{pa 240 570}%
\special{pa 200 520}%
\special{pa 190 490}%
\special{sp}%
\special{pn 8}%
\special{pa 190 490}%
\special{pa 190 320}%
\special{fp}%
\special{pn 8}%
\special{pa 190 320}%
\special{pa 210 290}%
\special{pa 240 270}%
\special{sp}%
\end{picture}%


==> figure/r1p-k-wide-proof3.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(8.7500,6.00)(-2.500,-3.200)
\put(-2.50000,-2.0000){\makebox(0,0){${}_{1}$}}%
\put(0.850000,-2.0000){\makebox(0,0){${}_{k-1}$}}%
\put(0.750000,2.50000){\makebox(0,0){${}_{k}$}}%
% SPLINE 2 0 3 0
% 27 200 1000 200 910 200 900 400 700 400 690 400 660 400 650 450 600 460 600 540 600 550 600 600 650 600 660 600 940 600 950 550 1000 540 1000 460 1000 450 1000 400 950 400 940 400 910 400 900 200 700 200 690 200 600 200 600
% 
\special{pn 8}%
\special{pa 00 700}%
\special{pa 00 810}%
\special{fp}%
\special{sh 1}%
\special{pa 00 700}%
\special{pa -20 767}%
\special{pa 00 753}%
\special{pa 20 767}%
\special{pa 00 700}%
\special{fp}%
\special{pn 8}%
\special{pa -200 150}%
\special{pa -200 650}%
\special{fp}%
\special{pn 8}%
\special{pa -200 650}%
\special{pa -180 670}%
\special{pa -150 700}%
\special{sp}%
\special{pn 8}%
\special{pa -150 700}%
\special{pa 150 700}%
\special{fp}%
\special{pn 8}%
\special{pa 150 700}%
\special{pa 180 680}%
\special{pa 200 650}%
\special{sp}%
\special{pn 8}%
\special{pa 200 650}%
\special{pa 200 500}%
\special{fp}%
\special{pn 50}%
\special{pa 200 500}%
\special{pa 220 470}%
\special{pa 250 440}%
\special{sp}%
\special{pn 50}%
\special{pa 250 440}%
\special{pa 350 360}%
\special{fp}%
\special{pn 50}%
\special{pa 350 360}%
\special{pa 380 330}%
\special{pa 400 300}%
\special{sp}%
\special{pn 50}%
\special{pa 400 300}%
\special{pa 400 240}%
\special{fp}%
\special{pn 50}%
\special{pa 400 240}%
\special{pa 420 210}%
\special{pa 450 200}%
\special{sp}%
\special{pn 50}%
\special{pa 450 200}%
\special{pa 550 200}%
\special{fp}%
\special{pn 50}%
\special{pa 550 200}%
\special{pa 580 210}%
\special{pa 600 240}%
\special{sp}%
\special{pn 50}%
\special{pa 600 240}%
\special{pa 600 560}%
\special{fp}%
\special{pn 50}%
\special{pa 600 560}%
\special{pa 580 590}%
\special{pa 550 600}%
\special{sp}%
\special{pn 50}%
\special{pa 550 600}%
\special{pa 450 600}%
\special{fp}%
\special{pn 50}%
\special{pa 450 600}%
\special{pa 420 590}%
\special{pa 400 560}%
\special{sp}%
\special{pn 50}%
\special{pa 400 560}%
\special{pa 400 500}%
\special{fp}%
\special{pn 50}%
\special{pa 400 500}%
\special{pa 380 470}%
\special{pa 370 460}%
\special{sp}%
%
\special{pn 50}%
\special{pa 230 340}%
\special{pa 220 330}%
\special{pa 200 300}%
\special{sp}%
\special{pn 8}%
\special{pa 200 300}%
\special{pa 200 150}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 200 610 200 600
% 
%
\special{pn 8}%
\special{pa 200 150}%
\special{pa 180 120}%
\special{pa 150 110}%
\special{sp}%
\special{pn 8}%
\special{pa -150 60}%
\special{pa -180 50}%
\special{pa -200 20}%
\special{sp}%
\special{pn 8}%
\special{pa -200 20}%
\special{pa -180 -10}%
\special{pa -150 -20}%
\special{sp}%
\special{pn 8}%
\special{pa -150 -20}%
\special{pa 150 -70}%
\special{fp}%
\special{pn 8}%
\special{pa 150 -70}%
\special{pa 180 -80}%
\special{pa 200 -110}%
\special{sp}%
\special{pn 8}%
\special{pa 200 -110}%
\special{pa 180 -140}%
\special{pa 150 -150}%
\special{sp}%
\special{pn 8}%
\special{pa 150 -150}%
\special{pa -150 -150}%
\special{fp}%
% SPLINE 2 0 3 0
% 8 200 1000 200 990 600 810 600 800 600 790 200 610 200 600 200 600
% 
\special{pn 8}%
\special{pa -200 150}%
\special{pa -180 120}%
\special{pa -150 110}%
\special{sp}%
\special{pn 8}%
\special{pa -150 110}%
\special{pa 150 60}%
\special{fp}%
\special{pn 8}%
\special{pa 150 60}%
\special{pa 180 50}%
\special{pa 200 20}%
\special{sp}%
\special{pn 8}%
\special{pa 200 20}%
\special{pa 180 -10}%
\special{pa 150 -20}%
\special{sp}%
%
\special{pn 8}%
\special{pa -150 -70}%
\special{pa -180 -80}%
\special{pa -200 -110}%
\special{sp}%
\special{pn 8}%
\special{pa -200 -110}%
\special{pa -180 -140}%
\special{pa -150 -150}%
\special{sp}%
\special{pn 8}%
\special{pa 00 -260}%
\special{pa 00 -150}%
\special{fp}%
\special{sh 1}%
\special{pa 00 -260}%
\special{pa -20 -193}%
\special{pa 00 -207}%
\special{pa 20 -193}%
\special{pa 00 -260}%
\special{fp}%
\end{picture}%


==> figure/r1p-k-wide-proof4.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(8.7500,4.00)(-2.500,-4.200)
\put(-2.50000,-2.0000){\makebox(0,0){${}_{1}$}}%
\put(0.850000,-2.0000){\makebox(0,0){${}_{k-1}$}}%
\put(0.750000,-0.50000){\makebox(0,0){${}_{k}$}}%
% SPLINE 2 0 3 0
% 27 200 1000 200 910 200 900 400 700 400 690 400 660 400 650 450 600 460 600 540 600 550 600 600 650 600 660 600 940 600 950 550 1000 540 1000 460 1000 450 1000 400 950 400 940 400 910 400 900 200 700 200 690 200 600 200 600
% 
\special{pn 8}%
\special{pa 00 700}%
\special{pa 00 810}%
\special{fp}%
\special{sh 1}%
\special{pa 00 700}%
\special{pa -20 767}%
\special{pa 00 753}%
\special{pa 20 767}%
\special{pa 00 700}%
\special{fp}%
\special{pn 8}%
\special{pa -200 150}%
\special{pa -200 650}%
\special{fp}%
\special{pn 8}%
\special{pa -200 650}%
\special{pa -180 670}%
\special{pa -150 700}%
\special{sp}%
\special{pn 8}%
\special{pa -150 700}%
\special{pa 150 700}%
\special{fp}%
\special{pn 8}%
\special{pa 150 700}%
\special{pa 180 680}%
\special{pa 200 650}%
\special{sp}%
\special{pn 8}%
\special{pa 200 650}%
\special{pa 200 500}%
\special{fp}%
\special{pn 50}%
\special{pa 200 500}%
\special{pa 220 470}%
\special{pa 250 440}%
\special{sp}%
\special{pn 50}%
\special{pa 250 440}%
\special{pa 350 360}%
\special{fp}%
\special{pn 50}%
\special{pa 350 360}%
\special{pa 380 330}%
\special{pa 400 300}%
\special{sp}%
\special{pn 50}%
\special{pa 400 300}%
\special{pa 400 240}%
\special{fp}%
\special{pn 50}%
\special{pa 400 240}%
\special{pa 420 210}%
\special{pa 450 200}%
\special{sp}%
\special{pn 50}%
\special{pa 450 200}%
\special{pa 550 200}%
\special{fp}%
\special{pn 50}%
\special{pa 550 200}%
\special{pa 580 210}%
\special{pa 600 240}%
\special{sp}%
\special{pn 50}%
\special{pa 600 240}%
\special{pa 600 560}%
\special{fp}%
\special{pn 50}%
\special{pa 600 560}%
\special{pa 580 590}%
\special{pa 550 600}%
\special{sp}%
\special{pn 50}%
\special{pa 550 600}%
\special{pa 450 600}%
\special{fp}%
\special{pn 50}%
\special{pa 450 600}%
\special{pa 420 590}%
\special{pa 400 560}%
\special{sp}%
\special{pn 50}%
\special{pa 400 560}%
\special{pa 400 500}%
\special{fp}%
\special{pn 50}%
\special{pa 400 500}%
\special{pa 380 470}%
\special{pa 370 460}%
\special{sp}%
%
\special{pn 50}%
\special{pa 230 340}%
\special{pa 220 330}%
\special{pa 200 300}%
\special{sp}%
\special{pn 8}%
\special{pa 200 300}%
\special{pa 200 150}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 200 610 200 600
% 
%
\special{pn 8}%
\special{pa 200 150}%
\special{pa 180 120}%
\special{pa 150 110}%
\special{sp}%
\special{pn 8}%
\special{pa 150 110}%
\special{pa -150 110}%
\special{fp}%
% SPLINE 2 0 3 0
% 8 200 1000 200 990 600 810 600 800 600 790 200 610 200 600 200 600
% 
\special{pn 8}%
\special{pa -200 150}%
\special{pa -180 120}%
\special{pa -150 110}%
\special{sp}%
\special{pn 8}%
\special{pa 00 000}%
\special{pa 00 110}%
\special{fp}%
\special{sh 1}%
\special{pa 00 00}%
\special{pa -20 67}%
\special{pa 00 53}%
\special{pa 20 67}%
\special{pa 00 00}%
\special{fp}%
\end{picture}%


==> figure/r1p.tex <==
\unitlength 0.1in
\begin{picture}(4.500,3.00)(1.7500,-4.200)
% SPLINE 2 0 3 0
% 27 200 1000 200 910 200 900 400 700 400 690 400 660 400 650 450 600 460 600 540 600 550 600 600 650 600 660 600 940 600 950 550 1000 540 1000 460 1000 450 1000 400 950 400 940 400 910 400 900 200 700 200 690 200 600 200 600
% 
\special{pn 8}%
\special{pa 200 600}%
\special{pa 200 500}%
\special{fp}%
\special{pn 8}%
\special{pa 200 500}%
\special{pa 220 470}%
\special{pa 250 440}%
\special{sp}%
\special{pn 8}%
\special{pa 250 440}%
\special{pa 350 360}%
\special{fp}%
\special{pn 8}%
\special{pa 350 360}%
\special{pa 380 330}%
\special{pa 400 300}%
\special{sp}%
\special{pn 8}%
\special{pa 400 300}%
\special{pa 400 240}%
\special{fp}%
\special{pn 8}%
\special{pa 400 240}%
\special{pa 420 210}%
\special{pa 450 200}%
\special{sp}%
\special{pn 8}%
\special{pa 450 200}%
\special{pa 550 200}%
\special{fp}%
\special{pn 8}%
\special{pa 550 200}%
\special{pa 580 210}%
\special{pa 600 240}%
\special{sp}%
\special{pn 8}%
\special{pa 600 240}%
\special{pa 600 560}%
\special{fp}%
\special{pn 8}%
\special{pa 600 560}%
\special{pa 580 590}%
\special{pa 550 600}%
\special{sp}%
\special{pn 8}%
\special{pa 550 600}%
\special{pa 450 600}%
\special{fp}%
\special{pn 8}%
\special{pa 450 600}%
\special{pa 420 590}%
\special{pa 400 560}%
\special{sp}%
\special{pn 8}%
\special{pa 400 560}%
\special{pa 400 500}%
\special{fp}%
\special{pn 8}%
\special{pa 400 500}%
\special{pa 380 470}%
\special{pa 350 440}%
\special{sp}%
\special{pn 8}%
\special{pa 250 360}%
\special{pa 220 330}%
\special{pa 200 300}%
\special{sp}%
\special{pn 8}%
\special{pa 200 300}%
\special{pa 200 200}%
\special{fp}%
\end{picture}%


==> figure/r2-1kc-mf.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(8.00,4.500)(0.00,-4.00)
\put(1.500,-4.0000){\makebox(0,0){${}_{1}$}}%
\put(6.500,-4.0000){\makebox(0,0){${}_{k}$}}%
\put(2.00,-1.0000){\makebox(0,0){$\en{1}$}}%
\put(6.00,-1.0000){\makebox(0,0){$\en{2}$}}%
\put(2.00,-7.0000){\makebox(0,0){$\en{3}$}}%
\put(6.00,-7.0000){\makebox(0,0){$\en{4}$}}%
% VECTOR 2 0 3 0
% 2 200 1000 200 600
% 
\special{pn 8}%
\special{pa 200 600}%
\special{pa 200 200}%
\special{fp}%
\special{sh 1}%
\special{pa 200 200}%
\special{pa 180 267}%
\special{pa 200 253}%
\special{pa 220 267}%
\special{pa 200 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 600 1000 600 600
% 
\special{pn 8}%
\special{pa 600 600}%
\special{pa 600 200}%
\special{fp}%
\special{sh 1}%
\special{pa 600 200}%
\special{pa 580 267}%
\special{pa 600 253}%
\special{pa 620 267}%
\special{pa 600 200}%
\special{fp}%
\end{picture}%


==> figure/r2-1kc.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(4.500,3.00)(1.7500,-4.200)
\put(1.500,-2.250000){\makebox(0,0){${}_{1}$}}%
\put(6.500,-2.250000){\makebox(0,0){${}_{k}$}}%
% VECTOR 2 0 3 0
% 2 200 1000 200 600
% 
\special{pn 8}%
\special{pa 200 600}%
\special{pa 200 200}%
\special{fp}%
\special{sh 1}%
\special{pa 200 200}%
\special{pa 180 267}%
\special{pa 200 253}%
\special{pa 220 267}%
\special{pa 200 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 600 1000 600 600
% 
\special{pn 8}%
\special{pa 600 600}%
\special{pa 600 200}%
\special{fp}%
\special{sh 1}%
\special{pa 600 200}%
\special{pa 580 267}%
\special{pa 600 253}%
\special{pa 620 267}%
\special{pa 600 200}%
\special{fp}%
\end{picture}%


==> figure/r2-1kcrev-mf.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(8.00,4.500)(0.00,-4.00)
\put(1.500,-3.50000){\makebox(0,0){${}_{1}$}}%
\put(6.500,-3.50000){\makebox(0,0){${}_{k}$}}%
\put(2.00,-1.0000){\makebox(0,0){$\en{1}$}}%
\put(6.00,-1.0000){\makebox(0,0){$\en{2}$}}%
\put(2.00,-7.0000){\makebox(0,0){$\en{3}$}}%
\put(6.00,-7.0000){\makebox(0,0){$\en{4}$}}%
% VECTOR 2 0 3 0
% 2 200 1000 200 600
% 
\special{pn 8}%
\special{pa 200 600}%
\special{pa 200 200}%
\special{fp}%
\special{sh 1}%
\special{pa 200 200}%
\special{pa 180 267}%
\special{pa 200 253}%
\special{pa 220 267}%
\special{pa 200 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 600 600 600 1000
% 
\special{pn 8}%
\special{pa 600 200}%
\special{pa 600 600}%
\special{fp}%
\special{sh 1}%
\special{pa 600 600}%
\special{pa 620 533}%
\special{pa 600 547}%
\special{pa 580 533}%
\special{pa 600 600}%
\special{fp}%
\end{picture}%


==> figure/r2-1kcrev.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(4.500,3.00)(1.7500,-4.200)
\put(1.500,-2.750000){\makebox(0,0){${}_{1}$}}%
\put(6.500,-2.750000){\makebox(0,0){${}_{k}$}}%
% VECTOR 2 0 3 0
% 2 200 1000 200 600
% 
\special{pn 8}%
\special{pa 200 600}%
\special{pa 200 200}%
\special{fp}%
\special{sh 1}%
\special{pa 200 200}%
\special{pa 180 267}%
\special{pa 200 253}%
\special{pa 220 267}%
\special{pa 200 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 600 600 600 1000
% 
\special{pn 8}%
\special{pa 600 200}%
\special{pa 600 600}%
\special{fp}%
\special{sh 1}%
\special{pa 600 600}%
\special{pa 620 533}%
\special{pa 600 547}%
\special{pa 580 533}%
\special{pa 600 600}%
\special{fp}%
\end{picture}%


==> figure/r2-1kcrevori-mf.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(8.00,4.500)(0.00,-4.00)
\put(1.500,-3.50000){\makebox(0,0){${}_{1}$}}%
\put(6.500,-3.50000){\makebox(0,0){${}_{k}$}}%
\put(2.00,-1.0000){\makebox(0,0){$\en{1}$}}%
\put(6.00,-1.0000){\makebox(0,0){$\en{2}$}}%
\put(2.00,-7.0000){\makebox(0,0){$\en{3}$}}%
\put(6.00,-7.0000){\makebox(0,0){$\en{4}$}}%
% VECTOR 2 0 3 0
% 2 200 1000 200 600
% 
\special{pn 8}%
\special{pa 200 600}%
\special{pa 200 200}%
\special{fp}%
\special{sh 1}%
\special{pa 600 200}%
\special{pa 580 267}%
\special{pa 600 253}%
\special{pa 620 267}%
\special{pa 600 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 600 600 600 1000
% 
\special{pn 8}%
\special{pa 600 200}%
\special{pa 600 600}%
\special{fp}%
\special{sh 1}%
\special{pa 200 600}%
\special{pa 220 533}%
\special{pa 200 547}%
\special{pa 180 533}%
\special{pa 200 600}%
\special{fp}%
\end{picture}%


==> figure/r2-1kcrevori.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(4.500,3.00)(1.7500,-4.200)
\put(1.500,-2.750000){\makebox(0,0){${}_{1}$}}%
\put(6.500,-2.750000){\makebox(0,0){${}_{k}$}}%
% VECTOR 2 0 3 0
% 2 200 1000 200 600
% 
\special{pn 8}%
\special{pa 200 600}%
\special{pa 200 200}%
\special{fp}%
\special{sh 1}%
\special{pa 600 200}%
\special{pa 580 267}%
\special{pa 600 253}%
\special{pa 620 267}%
\special{pa 600 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 600 600 600 1000
% 
\special{pn 8}%
\special{pa 600 200}%
\special{pa 600 600}%
\special{fp}%
\special{sh 1}%
\special{pa 200 600}%
\special{pa 220 533}%
\special{pa 200 547}%
\special{pa 180 533}%
\special{pa 200 600}%
\special{fp}%
\end{picture}%


==> figure/r2-1kl-decomp-mf1.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(8.00,3.500)(0.00,-5.500)
\put(1.500,-4.50000){\makebox(0,0){${}_{k}$}}%
\put(6.500,-4.50000){\makebox(0,0){${}_{1}$}}%
\put(2.00,-2.80000){\makebox(0,0){$\en{5}$}}%
\put(6.00,-2.80000){\makebox(0,0){$\en{6}$}}%
\put(2.00,-7.0000){\makebox(0,0){$\en{3}$}}%
\put(6.00,-7.0000){\makebox(0,0){$\en{4}$}}%
% SPLINE 2 0 3 0
% 8 600 1000 600 990 200 810 200 800 200 790 600 610 600 600 600 600
% 
\special{pn 8}%
\special{pa 600 600}%
\special{pa 596 570}%
\special{pa 582 548}%
\special{pa 558 531}%
\special{pa 527 519}%
\special{sp}%
\special{pn 8}%
\special{pa 251 473}%
\special{pa 225 458}%
\special{pa 207 438}%
\special{pa 200 411}%
\special{sp}%
% SPLINE 2 0 3 0
% 8 200 1000 200 990 600 810 600 800 600 790 200 610 200 600 200 600
% 
\special{pn 8}%
\special{pa 200 600}%
\special{pa 204 570}%
\special{pa 218 548}%
\special{pa 242 531}%
\special{pa 273 519}%
\special{pa 310 511}%
\special{pa 351 505}%
\special{pa 393 501}%
\special{pa 436 496}%
\special{pa 478 491}%
\special{pa 516 484}%
\special{pa 549 473}%
\special{pa 575 458}%
\special{pa 593 438}%
\special{pa 600 411}%
\special{sp}%
% VECTOR 2 0 3 0
% 2 600 600 600 570
% 
\special{pn 8}%
\special{pa 600 411}%
\special{pa 600 380}%
\special{fp}%
\special{sh 1}%
\special{pa 600 380}%
\special{pa 580 447}%
\special{pa 600 433}%
\special{pa 620 447}%
\special{pa 600 380}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 200 600 200 570
% 
\special{pn 8}%
\special{pa 200 411}%
\special{pa 200 380}%
\special{fp}%
\special{sh 1}%
\special{pa 200 380}%
\special{pa 180 447}%
\special{pa 200 433}%
\special{pa 220 447}%
\special{pa 200 380}%
\special{fp}%
\end{picture}%


==> figure/r2-1kl-decomp-mf2.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(8.00,3.500)(0.00,-3.7500)
\put(1.500,-2.50000){\makebox(0,0){${}_{1}$}}%
\put(6.500,-2.50000){\makebox(0,0){${}_{k}$}}%
\put(2.00,-0.750000){\makebox(0,0){$\en{1}$}}%
\put(6.00,-0.750000){\makebox(0,0){$\en{2}$}}%
\put(2.00,-5.250000){\makebox(0,0){$\en{5}$}}%
\put(6.00,-5.250000){\makebox(0,0){$\en{6}$}}%
% SPLINE 2 0 3 0
% 8 600 1000 600 990 200 810 200 800 200 790 600 610 600 600 600 600
% 
\special{pn 8}%
\special{pa 200 411}%
\special{pa 201 379}%
\special{pa 212 355}%
\special{pa 232 336}%
\special{pa 261 323}%
\special{sp}%
\special{pn 8}%
\special{pa 538 277}%
\special{pa 567 264}%
\special{pa 588 245}%
\special{pa 599 220}%
\special{pa 600 200}%
\special{sp}%
% SPLINE 2 0 3 0
% 8 200 1000 200 990 600 810 600 800 600 790 200 610 200 600 200 600
% 
\special{pn 8}%
\special{pa 600 411}%
\special{pa 599 379}%
\special{pa 588 355}%
\special{pa 568 336}%
\special{pa 539 323}%
\special{pa 504 313}%
\special{pa 464 307}%
\special{pa 422 302}%
\special{pa 379 298}%
\special{pa 337 293}%
\special{pa 297 287}%
\special{pa 262 277}%
\special{pa 233 264}%
\special{pa 212 245}%
\special{pa 201 220}%
\special{pa 200 200}%
\special{sp}%
% VECTOR 2 0 3 0
% 2 600 600 600 570
% 
\special{pn 8}%
\special{pa 600 200}%
\special{pa 600 170}%
\special{fp}%
\special{sh 1}%
\special{pa 600 170}%
\special{pa 580 237}%
\special{pa 600 223}%
\special{pa 620 237}%
\special{pa 600 170}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 200 600 200 570
% 
\special{pn 8}%
\special{pa 200 200}%
\special{pa 200 170}%
\special{fp}%
\special{sh 1}%
\special{pa 200 170}%
\special{pa 180 237}%
\special{pa 200 223}%
\special{pa 220 237}%
\special{pa 200 170}%
\special{fp}%
\end{picture}%


==> figure/r2-1kl-mf.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(8.00,4.500)(0.00,-4.00)
\put(1.500,-2.50000){\makebox(0,0){${}_{1}$}}%
\put(6.500,-2.50000){\makebox(0,0){${}_{k}$}}%
\put(2.00,-0.750000){\makebox(0,0){$\en{1}$}}%
\put(6.00,-0.750000){\makebox(0,0){$\en{2}$}}%
\put(0.7500,-4.0000){\makebox(0,0){$\en{5}$}}%
\put(7.2500,-4.0000){\makebox(0,0){$\en{6}$}}%
\put(2.00,-7.0000){\makebox(0,0){$\en{3}$}}%
\put(6.00,-7.0000){\makebox(0,0){$\en{4}$}}%
% SPLINE 2 0 3 0
% 8 600 1000 600 990 200 810 200 800 200 790 600 610 600 600 600 600
% 
\special{pn 8}%
\special{pa 600 600}%
\special{pa 596 570}%
\special{pa 582 548}%
\special{pa 558 531}%
\special{pa 527 519}%
\special{sp}%
\special{pn 8}%
\special{pa 251 473}%
\special{pa 225 458}%
\special{pa 207 438}%
\special{pa 200 411}%
\special{pa 201 379}%
\special{pa 212 355}%
\special{pa 232 336}%
\special{pa 261 323}%
\special{sp}%
\special{pn 8}%
\special{pa 538 277}%
\special{pa 567 264}%
\special{pa 588 245}%
\special{pa 599 220}%
\special{pa 600 200}%
\special{sp}%
% SPLINE 2 0 3 0
% 8 200 1000 200 990 600 810 600 800 600 790 200 610 200 600 200 600
% 
\special{pn 8}%
\special{pa 200 600}%
\special{pa 204 570}%
\special{pa 218 548}%
\special{pa 242 531}%
\special{pa 273 519}%
\special{pa 310 511}%
\special{pa 351 505}%
\special{pa 393 501}%
\special{pa 436 496}%
\special{pa 478 491}%
\special{pa 516 484}%
\special{pa 549 473}%
\special{pa 575 458}%
\special{pa 593 438}%
\special{pa 600 411}%
\special{pa 599 379}%
\special{pa 588 355}%
\special{pa 568 336}%
\special{pa 539 323}%
\special{pa 504 313}%
\special{pa 464 307}%
\special{pa 422 302}%
\special{pa 379 298}%
\special{pa 337 293}%
\special{pa 297 287}%
\special{pa 262 277}%
\special{pa 233 264}%
\special{pa 212 245}%
\special{pa 201 220}%
\special{pa 200 200}%
\special{sp}%
% VECTOR 2 0 3 0
% 2 600 600 600 570
% 
\special{pn 8}%
\special{pa 600 200}%
\special{pa 600 170}%
\special{fp}%
\special{sh 1}%
\special{pa 600 170}%
\special{pa 580 237}%
\special{pa 600 223}%
\special{pa 620 237}%
\special{pa 600 170}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 200 600 200 570
% 
\special{pn 8}%
\special{pa 625 400}%
\special{pa 575 400}%
\special{fp}%
\special{pn 8}%
\special{pa 225 400}%
\special{pa 175 400}%
\special{fp}%
\special{pn 8}%
\special{pa 200 200}%
\special{pa 200 170}%
\special{fp}%
\special{sh 1}%
\special{pa 200 170}%
\special{pa 180 237}%
\special{pa 200 223}%
\special{pa 220 237}%
\special{pa 200 170}%
\special{fp}%
\end{picture}%


==> figure/r2-1kl.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(4.500,3.00)(1.7500,-4.200)
\put(1.500,-2.250000){\makebox(0,0){${}_{1}$}}%
\put(6.500,-2.250000){\makebox(0,0){${}_{k}$}}%
% SPLINE 2 0 3 0
% 8 600 1000 600 990 200 810 200 800 200 790 600 610 600 600 600 600
% 
\special{pn 8}%
\special{pa 600 600}%
\special{pa 596 570}%
\special{pa 582 548}%
\special{pa 558 531}%
\special{pa 527 519}%
\special{sp}%
\special{pn 8}%
\special{pa 251 473}%
\special{pa 225 458}%
\special{pa 207 438}%
\special{pa 200 411}%
\special{pa 201 379}%
\special{pa 212 355}%
\special{pa 232 336}%
\special{pa 261 323}%
\special{sp}%
\special{pn 8}%
\special{pa 538 277}%
\special{pa 567 264}%
\special{pa 588 245}%
\special{pa 599 220}%
\special{pa 600 200}%
\special{sp}%
% SPLINE 2 0 3 0
% 8 200 1000 200 990 600 810 600 800 600 790 200 610 200 600 200 600
% 
\special{pn 8}%
\special{pa 200 600}%
\special{pa 204 570}%
\special{pa 218 548}%
\special{pa 242 531}%
\special{pa 273 519}%
\special{pa 310 511}%
\special{pa 351 505}%
\special{pa 393 501}%
\special{pa 436 496}%
\special{pa 478 491}%
\special{pa 516 484}%
\special{pa 549 473}%
\special{pa 575 458}%
\special{pa 593 438}%
\special{pa 600 411}%
\special{pa 599 379}%
\special{pa 588 355}%
\special{pa 568 336}%
\special{pa 539 323}%
\special{pa 504 313}%
\special{pa 464 307}%
\special{pa 422 302}%
\special{pa 379 298}%
\special{pa 337 293}%
\special{pa 297 287}%
\special{pa 262 277}%
\special{pa 233 264}%
\special{pa 212 245}%
\special{pa 201 220}%
\special{pa 200 200}%
\special{sp}%
% VECTOR 2 0 3 0
% 2 600 600 600 570
% 
\special{pn 8}%
\special{pa 600 200}%
\special{pa 600 170}%
\special{fp}%
\special{sh 1}%
\special{pa 600 170}%
\special{pa 580 237}%
\special{pa 600 223}%
\special{pa 620 237}%
\special{pa 600 170}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 200 600 200 570
% 
\special{pn 8}%
\special{pa 200 200}%
\special{pa 200 170}%
\special{fp}%
\special{sh 1}%
\special{pa 200 170}%
\special{pa 180 237}%
\special{pa 200 223}%
\special{pa 220 237}%
\special{pa 200 170}%
\special{fp}%
\end{picture}%


==> figure/r2-1klrev-mf.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(8.00,4.500)(0.00,-4.00)
\put(1.500,-2.50000){\makebox(0,0){${}_{1}$}}%
\put(6.500,-2.50000){\makebox(0,0){${}_{k}$}}%
\put(2.00,-0.750000){\makebox(0,0){$\en{1}$}}%
\put(6.00,-0.750000){\makebox(0,0){$\en{2}$}}%
\put(0.7500,-4.0000){\makebox(0,0){$\en{5}$}}%
\put(7.2500,-4.0000){\makebox(0,0){$\en{6}$}}%
\put(2.00,-7.250000){\makebox(0,0){$\en{3}$}}%
\put(6.00,-7.250000){\makebox(0,0){$\en{4}$}}%
\special{pn 8}%
\special{pa 610 400}%
\special{pa 590 400}%
\special{fp}%
\special{pn 8}%
\special{pa 210 400}%
\special{pa 190 400}%
\special{fp}%
% SPLINE 2 0 3 0
% 8 600 1000 600 990 200 810 200 800 200 790 600 610 600 600 600 600
% 
\special{pn 8}%
\special{pa 600 600}%
\special{pa 596 570}%
\special{pa 582 548}%
\special{pa 558 531}%
\special{pa 527 519}%
\special{sp}%
\special{pn 8}%
\special{pa 251 473}%
\special{pa 225 458}%
\special{pa 207 438}%
\special{pa 200 411}%
\special{pa 201 379}%
\special{pa 212 355}%
\special{pa 232 336}%
\special{pa 261 323}%
\special{sp}%
\special{pn 8}%
\special{pa 538 277}%
\special{pa 567 264}%
\special{pa 588 245}%
\special{pa 599 220}%
\special{pa 600 200}%
\special{sp}%
% SPLINE 2 0 3 0
% 8 200 1000 200 990 600 810 600 800 600 790 200 610 200 600 200 600
% 
\special{pn 8}%
\special{pa 200 600}%
\special{pa 204 570}%
\special{pa 218 548}%
\special{pa 242 531}%
\special{pa 273 519}%
\special{pa 310 511}%
\special{pa 351 505}%
\special{pa 393 501}%
\special{pa 436 496}%
\special{pa 478 491}%
\special{pa 516 484}%
\special{pa 549 473}%
\special{pa 575 458}%
\special{pa 593 438}%
\special{pa 600 411}%
\special{pa 599 379}%
\special{pa 588 355}%
\special{pa 568 336}%
\special{pa 539 323}%
\special{pa 504 313}%
\special{pa 464 307}%
\special{pa 422 302}%
\special{pa 379 298}%
\special{pa 337 293}%
\special{pa 297 287}%
\special{pa 262 277}%
\special{pa 233 264}%
\special{pa 212 245}%
\special{pa 201 220}%
\special{pa 200 200}%
\special{sp}%
% VECTOR 2 0 3 0
% 2 200 600 200 570
% 
\special{pn 8}%
\special{pa 200 200}%
\special{pa 200 170}%
\special{fp}%
\special{sh 1}%
\special{pa 200 170}%
\special{pa 180 237}%
\special{pa 200 223}%
\special{pa 220 237}%
\special{pa 200 170}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 600 1000 600 1030
% 
\special{pn 8}%
\special{pa 600 600}%
\special{pa 600 630}%
\special{fp}%
\special{sh 1}%
\special{pa 600 630}%
\special{pa 620 563}%
\special{pa 600 577}%
\special{pa 580 563}%
\special{pa 600 630}%
\special{fp}%
% LINE 2 0 3 0
% 2 600 600 600 570
% 
\special{pn 8}%
\special{pa 600 200}%
\special{pa 600 170}%
\special{fp}%
% LINE 2 0 3 0
% 2 200 1000 200 1030
% 
\special{pn 8}%
\special{pa 200 600}%
\special{pa 200 630}%
\special{fp}%
\end{picture}%


==> figure/r2-1klrev.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(4.500,3.00)(1.7500,-4.200)
\put(1.500,-2.750000){\makebox(0,0){${}_{1}$}}%
\put(6.500,-2.750000){\makebox(0,0){${}_{k}$}}%
% SPLINE 2 0 3 0
% 8 600 1000 600 990 200 810 200 800 200 790 600 610 600 600 600 600
% 
\special{pn 8}%
\special{pa 600 600}%
\special{pa 596 570}%
\special{pa 582 548}%
\special{pa 558 531}%
\special{pa 527 519}%
\special{sp}%
\special{pn 8}%
\special{pa 251 473}%
\special{pa 225 458}%
\special{pa 207 438}%
\special{pa 200 411}%
\special{pa 201 379}%
\special{pa 212 355}%
\special{pa 232 336}%
\special{pa 261 323}%
\special{sp}%
\special{pn 8}%
\special{pa 538 277}%
\special{pa 567 264}%
\special{pa 588 245}%
\special{pa 599 220}%
\special{pa 600 200}%
\special{sp}%
% SPLINE 2 0 3 0
% 8 200 1000 200 990 600 810 600 800 600 790 200 610 200 600 200 600
% 
\special{pn 8}%
\special{pa 200 600}%
\special{pa 204 570}%
\special{pa 218 548}%
\special{pa 242 531}%
\special{pa 273 519}%
\special{pa 310 511}%
\special{pa 351 505}%
\special{pa 393 501}%
\special{pa 436 496}%
\special{pa 478 491}%
\special{pa 516 484}%
\special{pa 549 473}%
\special{pa 575 458}%
\special{pa 593 438}%
\special{pa 600 411}%
\special{pa 599 379}%
\special{pa 588 355}%
\special{pa 568 336}%
\special{pa 539 323}%
\special{pa 504 313}%
\special{pa 464 307}%
\special{pa 422 302}%
\special{pa 379 298}%
\special{pa 337 293}%
\special{pa 297 287}%
\special{pa 262 277}%
\special{pa 233 264}%
\special{pa 212 245}%
\special{pa 201 220}%
\special{pa 200 200}%
\special{sp}%
% VECTOR 2 0 3 0
% 2 200 600 200 570
% 
\special{pn 8}%
\special{pa 200 200}%
\special{pa 200 170}%
\special{fp}%
\special{sh 1}%
\special{pa 200 170}%
\special{pa 180 237}%
\special{pa 200 223}%
\special{pa 220 237}%
\special{pa 200 170}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 600 1000 600 1030
% 
\special{pn 8}%
\special{pa 600 600}%
\special{pa 600 630}%
\special{fp}%
\special{sh 1}%
\special{pa 600 630}%
\special{pa 620 563}%
\special{pa 600 577}%
\special{pa 580 563}%
\special{pa 600 630}%
\special{fp}%
% LINE 2 0 3 0
% 2 600 600 600 570
% 
\special{pn 8}%
\special{pa 600 200}%
\special{pa 600 170}%
\special{fp}%
% LINE 2 0 3 0
% 2 200 1000 200 1030
% 
\special{pn 8}%
\special{pa 200 600}%
\special{pa 200 630}%
\special{fp}%
\end{picture}%


==> figure/r2-1klrevori-mf.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(8.00,4.500)(0.00,-4.00)
\put(1.500,-2.50000){\makebox(0,0){${}_{1}$}}%
\put(6.500,-2.50000){\makebox(0,0){${}_{k}$}}%
\put(2.00,-0.750000){\makebox(0,0){$\en{1}$}}%
\put(6.00,-0.750000){\makebox(0,0){$\en{2}$}}%
\put(0.7500,-4.0000){\makebox(0,0){$\en{5}$}}%
\put(7.2500,-4.0000){\makebox(0,0){$\en{6}$}}%
\put(2.00,-7.25000){\makebox(0,0){$\en{3}$}}%
\put(6.00,-7.25000){\makebox(0,0){$\en{4}$}}%
\special{pn 8}%
\special{pa 610 400}%
\special{pa 590 400}%
\special{fp}%
\special{pn 8}%
\special{pa 210 400}%
\special{pa 190 400}%
\special{fp}%
% SPLINE 2 0 3 0
% 8 600 1000 600 990 200 810 200 800 200 790 600 610 600 600 600 600
% 
\special{pn 8}%
\special{pa 600 600}%
\special{pa 596 570}%
\special{pa 582 548}%
\special{pa 558 531}%
\special{pa 527 519}%
\special{sp}%
\special{pn 8}%
\special{pa 251 473}%
\special{pa 225 458}%
\special{pa 207 438}%
\special{pa 200 411}%
\special{pa 201 379}%
\special{pa 212 355}%
\special{pa 232 336}%
\special{pa 261 323}%
\special{sp}%
\special{pn 8}%
\special{pa 538 277}%
\special{pa 567 264}%
\special{pa 588 245}%
\special{pa 599 220}%
\special{pa 600 200}%
\special{sp}%
% SPLINE 2 0 3 0
% 8 200 1000 200 990 600 810 600 800 600 790 200 610 200 600 200 600
% 
\special{pn 8}%
\special{pa 200 600}%
\special{pa 204 570}%
\special{pa 218 548}%
\special{pa 242 531}%
\special{pa 273 519}%
\special{pa 310 511}%
\special{pa 351 505}%
\special{pa 393 501}%
\special{pa 436 496}%
\special{pa 478 491}%
\special{pa 516 484}%
\special{pa 549 473}%
\special{pa 575 458}%
\special{pa 593 438}%
\special{pa 600 411}%
\special{pa 599 379}%
\special{pa 588 355}%
\special{pa 568 336}%
\special{pa 539 323}%
\special{pa 504 313}%
\special{pa 464 307}%
\special{pa 422 302}%
\special{pa 379 298}%
\special{pa 337 293}%
\special{pa 297 287}%
\special{pa 262 277}%
\special{pa 233 264}%
\special{pa 212 245}%
\special{pa 201 220}%
\special{pa 200 200}%
\special{sp}%
% VECTOR 2 0 3 0
% 2 200 600 200 570
% 
\special{pn 8}%
\special{pa 200 200}%
\special{pa 200 170}%
\special{fp}%
\special{sh 1}%
\special{pa 600 170}%
\special{pa 580 237}%
\special{pa 600 223}%
\special{pa 620 237}%
\special{pa 600 170}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 600 1000 600 1030
% 
\special{pn 8}%
\special{pa 600 600}%
\special{pa 600 630}%
\special{fp}%
\special{sh 1}%
\special{pa 200 630}%
\special{pa 220 563}%
\special{pa 200 577}%
\special{pa 180 563}%
\special{pa 200 630}%
\special{fp}%
% LINE 2 0 3 0
% 2 600 600 600 570
% 
\special{pn 8}%
\special{pa 600 200}%
\special{pa 600 170}%
\special{fp}%
% LINE 2 0 3 0
% 2 200 1000 200 1030
% 
\special{pn 8}%
\special{pa 200 600}%
\special{pa 200 630}%
\special{fp}%
\end{picture}%


==> figure/r2-1klrevori.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(4.500,3.00)(1.7500,-4.200)
\put(1.500,-2.750000){\makebox(0,0){${}_{1}$}}%
\put(6.500,-2.750000){\makebox(0,0){${}_{k}$}}%
% SPLINE 2 0 3 0
% 8 600 1000 600 990 200 810 200 800 200 790 600 610 600 600 600 600
% 
\special{pn 8}%
\special{pa 600 600}%
\special{pa 596 570}%
\special{pa 582 548}%
\special{pa 558 531}%
\special{pa 527 519}%
\special{sp}%
\special{pn 8}%
\special{pa 251 473}%
\special{pa 225 458}%
\special{pa 207 438}%
\special{pa 200 411}%
\special{pa 201 379}%
\special{pa 212 355}%
\special{pa 232 336}%
\special{pa 261 323}%
\special{sp}%
\special{pn 8}%
\special{pa 538 277}%
\special{pa 567 264}%
\special{pa 588 245}%
\special{pa 599 220}%
\special{pa 600 200}%
\special{sp}%
% SPLINE 2 0 3 0
% 8 200 1000 200 990 600 810 600 800 600 790 200 610 200 600 200 600
% 
\special{pn 8}%
\special{pa 200 600}%
\special{pa 204 570}%
\special{pa 218 548}%
\special{pa 242 531}%
\special{pa 273 519}%
\special{pa 310 511}%
\special{pa 351 505}%
\special{pa 393 501}%
\special{pa 436 496}%
\special{pa 478 491}%
\special{pa 516 484}%
\special{pa 549 473}%
\special{pa 575 458}%
\special{pa 593 438}%
\special{pa 600 411}%
\special{pa 599 379}%
\special{pa 588 355}%
\special{pa 568 336}%
\special{pa 539 323}%
\special{pa 504 313}%
\special{pa 464 307}%
\special{pa 422 302}%
\special{pa 379 298}%
\special{pa 337 293}%
\special{pa 297 287}%
\special{pa 262 277}%
\special{pa 233 264}%
\special{pa 212 245}%
\special{pa 201 220}%
\special{pa 200 200}%
\special{sp}%
% VECTOR 2 0 3 0
% 2 200 600 200 570
% 
\special{pn 8}%
\special{pa 200 200}%
\special{pa 200 170}%
\special{fp}%
\special{sh 1}%
\special{pa 600 170}%
\special{pa 580 237}%
\special{pa 600 223}%
\special{pa 620 237}%
\special{pa 600 170}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 600 1000 600 1030
% 
\special{pn 8}%
\special{pa 600 600}%
\special{pa 600 630}%
\special{fp}%
\special{sh 1}%
\special{pa 200 630}%
\special{pa 220 563}%
\special{pa 200 577}%
\special{pa 180 563}%
\special{pa 200 630}%
\special{fp}%
% LINE 2 0 3 0
% 2 600 600 600 570
% 
\special{pn 8}%
\special{pa 600 200}%
\special{pa 600 170}%
\special{fp}%
% LINE 2 0 3 0
% 2 200 1000 200 1030
% 
\special{pn 8}%
\special{pa 200 600}%
\special{pa 200 630}%
\special{fp}%
\end{picture}%


==> figure/r2-1kr-mf.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(8.00,4.500)(0.00,-4.00)
\put(1.500,-2.50000){\makebox(0,0){${}_{1}$}}%
\put(6.500,-2.50000){\makebox(0,0){${}_{k}$}}%
\put(2.00,-0.750000){\makebox(0,0){$\en{1}$}}%
\put(6.00,-0.750000){\makebox(0,0){$\en{2}$}}%
\put(0.7500,-4.0000){\makebox(0,0){$\en{5}$}}%
\put(7.2500,-4.0000){\makebox(0,0){$\en{6}$}}%
\put(2.00,-7.0000){\makebox(0,0){$\en{3}$}}%
\put(6.00,-7.0000){\makebox(0,0){$\en{4}$}}%
% SPLINE 2 0 3 0
% 8 600 1000 600 990 200 810 200 800 200 790 600 610 600 600 600 600
% 
\special{pn 8}%
\special{pa 610 400}%
\special{pa 590 400}%
\special{fp}%
\special{pn 8}%
\special{pa 210 400}%
\special{pa 190 400}%
\special{fp}%
\special{pn 8}%
\special{pa 600 600}%
\special{pa 596 570}%
\special{pa 582 548}%
\special{pa 558 531}%
\special{pa 527 519}%
\special{pa 490 511}%
\special{pa 449 505}%
\special{pa 407 501}%
\special{pa 364 496}%
\special{pa 322 491}%
\special{pa 284 484}%
\special{pa 251 473}%
\special{pa 225 458}%
\special{pa 207 438}%
\special{pa 200 411}%
\special{pa 201 379}%
\special{pa 212 355}%
\special{pa 232 336}%
\special{pa 261 323}%
\special{pa 296 313}%
\special{pa 336 307}%
\special{pa 378 302}%
\special{pa 421 298}%
\special{pa 463 293}%
\special{pa 503 287}%
\special{pa 538 277}%
\special{pa 567 264}%
\special{pa 588 245}%
\special{pa 599 220}%
\special{pa 600 200}%
\special{sp}%
% SPLINE 2 0 3 0
% 8 200 1000 200 990 600 810 600 800 600 790 200 610 200 600 200 600
% 
\special{pn 8}%
\special{pa 200 600}%
\special{pa 204 570}%
\special{pa 218 548}%
\special{pa 242 531}%
\special{pa 273 519}%
\special{sp}%
% SPLINE 2 0 3 0
% 8 200 1000 200 990 600 810 600 800 600 790 200 610 200 600 200 600
% 
\special{pn 8}%
\special{pa 549 473}%
\special{pa 575 458}%
\special{pa 593 438}%
\special{pa 600 411}%
\special{pa 599 379}%
\special{pa 588 355}%
\special{pa 568 336}%
\special{pa 539 323}%
\special{sp}%
% SPLINE 2 0 3 0
% 8 200 1000 200 990 600 810 600 800 600 790 200 610 200 600 200 600
% 
\special{pn 8}%
\special{pa 262 277}%
\special{pa 233 264}%
\special{pa 212 245}%
\special{pa 201 220}%
\special{pa 200 200}%
\special{sp}%
% VECTOR 2 0 3 0
% 2 600 600 600 570
% 
\special{pn 8}%
\special{pa 600 200}%
\special{pa 600 170}%
\special{fp}%
\special{sh 1}%
\special{pa 600 170}%
\special{pa 580 237}%
\special{pa 600 223}%
\special{pa 620 237}%
\special{pa 600 170}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 200 600 200 570
% 
\special{pn 8}%
\special{pa 200 200}%
\special{pa 200 170}%
\special{fp}%
\special{sh 1}%
\special{pa 200 170}%
\special{pa 180 237}%
\special{pa 200 223}%
\special{pa 220 237}%
\special{pa 200 170}%
\special{fp}%
\end{picture}%


==> figure/r2-1kr.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(4.500,3.00)(1.7500,-4.200)
\put(1.500,-2.250000){\makebox(0,0){${}_{1}$}}%
\put(6.500,-2.250000){\makebox(0,0){${}_{k}$}}%
% SPLINE 2 0 3 0
% 8 600 1000 600 990 200 810 200 800 200 790 600 610 600 600 600 600
% 
\special{pn 8}%
\special{pa 600 600}%
\special{pa 596 570}%
\special{pa 582 548}%
\special{pa 558 531}%
\special{pa 527 519}%
\special{pa 490 511}%
\special{pa 449 505}%
\special{pa 407 501}%
\special{pa 364 496}%
\special{pa 322 491}%
\special{pa 284 484}%
\special{pa 251 473}%
\special{pa 225 458}%
\special{pa 207 438}%
\special{pa 200 411}%
\special{pa 201 379}%
\special{pa 212 355}%
\special{pa 232 336}%
\special{pa 261 323}%
\special{pa 296 313}%
\special{pa 336 307}%
\special{pa 378 302}%
\special{pa 421 298}%
\special{pa 463 293}%
\special{pa 503 287}%
\special{pa 538 277}%
\special{pa 567 264}%
\special{pa 588 245}%
\special{pa 599 220}%
\special{pa 600 200}%
\special{sp}%
% SPLINE 2 0 3 0
% 8 200 1000 200 990 600 810 600 800 600 790 200 610 200 600 200 600
% 
\special{pn 8}%
\special{pa 200 600}%
\special{pa 204 570}%
\special{pa 218 548}%
\special{pa 242 531}%
\special{pa 273 519}%
\special{sp}%
% SPLINE 2 0 3 0
% 8 200 1000 200 990 600 810 600 800 600 790 200 610 200 600 200 600
% 
\special{pn 8}%
\special{pa 549 473}%
\special{pa 575 458}%
\special{pa 593 438}%
\special{pa 600 411}%
\special{pa 599 379}%
\special{pa 588 355}%
\special{pa 568 336}%
\special{pa 539 323}%
\special{sp}%
% SPLINE 2 0 3 0
% 8 200 1000 200 990 600 810 600 800 600 790 200 610 200 600 200 600
% 
\special{pn 8}%
\special{pa 262 277}%
\special{pa 233 264}%
\special{pa 212 245}%
\special{pa 201 220}%
\special{pa 200 200}%
\special{sp}%
% VECTOR 2 0 3 0
% 2 600 600 600 570
% 
\special{pn 8}%
\special{pa 600 200}%
\special{pa 600 170}%
\special{fp}%
\special{sh 1}%
\special{pa 600 170}%
\special{pa 580 237}%
\special{pa 600 223}%
\special{pa 620 237}%
\special{pa 600 170}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 200 600 200 570
% 
\special{pn 8}%
\special{pa 200 200}%
\special{pa 200 170}%
\special{fp}%
\special{sh 1}%
\special{pa 200 170}%
\special{pa 180 237}%
\special{pa 200 223}%
\special{pa 220 237}%
\special{pa 200 170}%
\special{fp}%
\end{picture}%


==> figure/r2-1krrev-mf.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(8.00,4.500)(0.00,-4.00)
\put(1.500,-2.50000){\makebox(0,0){${}_{1}$}}%
\put(6.500,-2.50000){\makebox(0,0){${}_{k}$}}%
\put(2.00,-0.750000){\makebox(0,0){$\en{1}$}}%
\put(6.00,-0.750000){\makebox(0,0){$\en{2}$}}%
\put(0.7500,-4.0000){\makebox(0,0){$\en{5}$}}%
\put(7.2500,-4.0000){\makebox(0,0){$\en{6}$}}%
\put(2.00,-7.250000){\makebox(0,0){$\en{3}$}}%
\put(6.00,-7.250000){\makebox(0,0){$\en{4}$}}%
\special{pn 8}%
\special{pa 610 400}%
\special{pa 590 400}%
\special{fp}%
\special{pn 8}%
\special{pa 210 400}%
\special{pa 190 400}%
\special{fp}%
% SPLINE 2 0 3 0
% 8 600 1000 600 990 200 810 200 800 200 790 600 610 600 600 600 600
% 
\special{pn 8}%
\special{pa 600 600}%
\special{pa 596 570}%
\special{pa 582 548}%
\special{pa 558 531}%
\special{pa 527 519}%
\special{pa 490 511}%
\special{pa 449 505}%
\special{pa 407 501}%
\special{pa 364 496}%
\special{pa 322 491}%
\special{pa 284 484}%
\special{pa 251 473}%
\special{pa 225 458}%
\special{pa 207 438}%
\special{pa 200 411}%
\special{pa 201 379}%
\special{pa 212 355}%
\special{pa 232 336}%
\special{pa 261 323}%
\special{pa 296 313}%
\special{pa 336 307}%
\special{pa 378 302}%
\special{pa 421 298}%
\special{pa 463 293}%
\special{pa 503 287}%
\special{pa 538 277}%
\special{pa 567 264}%
\special{pa 588 245}%
\special{pa 599 220}%
\special{pa 600 200}%
\special{sp}%
% SPLINE 2 0 3 0
% 8 200 1000 200 990 600 810 600 800 600 790 200 610 200 600 200 600
% 
\special{pn 8}%
\special{pa 200 600}%
\special{pa 204 570}%
\special{pa 218 548}%
\special{pa 242 531}%
\special{pa 273 519}%
\special{sp}%
% SPLINE 2 0 3 0
% 8 200 1000 200 990 600 810 600 800 600 790 200 610 200 600 200 600
% 
\special{pn 8}%
\special{pa 549 473}%
\special{pa 575 458}%
\special{pa 593 438}%
\special{pa 600 411}%
\special{pa 599 379}%
\special{pa 588 355}%
\special{pa 568 336}%
\special{pa 539 323}%
\special{sp}%
% SPLINE 2 0 3 0
% 8 200 1000 200 990 600 810 600 800 600 790 200 610 200 600 200 600
% 
\special{pn 8}%
\special{pa 262 277}%
\special{pa 233 264}%
\special{pa 212 245}%
\special{pa 201 220}%
\special{pa 200 200}%
\special{sp}%
% VECTOR 2 0 3 0
% 2 200 600 200 570
% 
\special{pn 8}%
\special{pa 200 200}%
\special{pa 200 170}%
\special{fp}%
\special{sh 1}%
\special{pa 200 170}%
\special{pa 180 237}%
\special{pa 200 223}%
\special{pa 220 237}%
\special{pa 200 170}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 600 1000 600 1030
% 
\special{pn 8}%
\special{pa 600 600}%
\special{pa 600 630}%
\special{fp}%
\special{sh 1}%
\special{pa 600 630}%
\special{pa 620 563}%
\special{pa 600 577}%
\special{pa 580 563}%
\special{pa 600 630}%
\special{fp}%
% LINE 2 0 3 0
% 2 600 600 600 570
% 
\special{pn 8}%
\special{pa 600 200}%
\special{pa 600 170}%
\special{fp}%
% LINE 2 0 3 0
% 2 200 1000 200 1030
% 
\special{pn 8}%
\special{pa 200 600}%
\special{pa 200 630}%
\special{fp}%
\end{picture}%


==> figure/r2-1krrev.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(4.500,3.00)(1.7500,-4.200)
\put(1.500,-2.750000){\makebox(0,0){${}_{1}$}}%
\put(6.500,-2.750000){\makebox(0,0){${}_{k}$}}%
% SPLINE 2 0 3 0
% 8 600 1000 600 990 200 810 200 800 200 790 600 610 600 600 600 600
% 
\special{pn 8}%
\special{pa 600 600}%
\special{pa 596 570}%
\special{pa 582 548}%
\special{pa 558 531}%
\special{pa 527 519}%
\special{pa 490 511}%
\special{pa 449 505}%
\special{pa 407 501}%
\special{pa 364 496}%
\special{pa 322 491}%
\special{pa 284 484}%
\special{pa 251 473}%
\special{pa 225 458}%
\special{pa 207 438}%
\special{pa 200 411}%
\special{pa 201 379}%
\special{pa 212 355}%
\special{pa 232 336}%
\special{pa 261 323}%
\special{pa 296 313}%
\special{pa 336 307}%
\special{pa 378 302}%
\special{pa 421 298}%
\special{pa 463 293}%
\special{pa 503 287}%
\special{pa 538 277}%
\special{pa 567 264}%
\special{pa 588 245}%
\special{pa 599 220}%
\special{pa 600 200}%
\special{sp}%
% SPLINE 2 0 3 0
% 8 200 1000 200 990 600 810 600 800 600 790 200 610 200 600 200 600
% 
\special{pn 8}%
\special{pa 200 600}%
\special{pa 204 570}%
\special{pa 218 548}%
\special{pa 242 531}%
\special{pa 273 519}%
\special{sp}%
% SPLINE 2 0 3 0
% 8 200 1000 200 990 600 810 600 800 600 790 200 610 200 600 200 600
% 
\special{pn 8}%
\special{pa 549 473}%
\special{pa 575 458}%
\special{pa 593 438}%
\special{pa 600 411}%
\special{pa 599 379}%
\special{pa 588 355}%
\special{pa 568 336}%
\special{pa 539 323}%
\special{sp}%
% SPLINE 2 0 3 0
% 8 200 1000 200 990 600 810 600 800 600 790 200 610 200 600 200 600
% 
\special{pn 8}%
\special{pa 262 277}%
\special{pa 233 264}%
\special{pa 212 245}%
\special{pa 201 220}%
\special{pa 200 200}%
\special{sp}%
% VECTOR 2 0 3 0
% 2 200 600 200 570
% 
\special{pn 8}%
\special{pa 200 200}%
\special{pa 200 170}%
\special{fp}%
\special{sh 1}%
\special{pa 200 170}%
\special{pa 180 237}%
\special{pa 200 223}%
\special{pa 220 237}%
\special{pa 200 170}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 600 1000 600 1030
% 
\special{pn 8}%
\special{pa 600 600}%
\special{pa 600 630}%
\special{fp}%
\special{sh 1}%
\special{pa 600 630}%
\special{pa 620 563}%
\special{pa 600 577}%
\special{pa 580 563}%
\special{pa 600 630}%
\special{fp}%
% LINE 2 0 3 0
% 2 600 600 600 570
% 
\special{pn 8}%
\special{pa 600 200}%
\special{pa 600 170}%
\special{fp}%
% LINE 2 0 3 0
% 2 200 1000 200 1030
% 
\special{pn 8}%
\special{pa 200 600}%
\special{pa 200 630}%
\special{fp}%
\end{picture}%


==> figure/r2-1krrevori-mf.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(8.00,4.500)(0.00,-4.00)
\put(1.500,-2.50000){\makebox(0,0){${}_{1}$}}%
\put(6.500,-2.50000){\makebox(0,0){${}_{k}$}}%
\put(2.00,-0.750000){\makebox(0,0){$\en{1}$}}%
\put(6.00,-0.750000){\makebox(0,0){$\en{2}$}}%
\put(0.7500,-4.0000){\makebox(0,0){$\en{5}$}}%
\put(7.2500,-4.0000){\makebox(0,0){$\en{6}$}}%
\put(2.00,-7.250000){\makebox(0,0){$\en{3}$}}%
\put(6.00,-7.250000){\makebox(0,0){$\en{4}$}}%
\special{pn 8}%
\special{pa 610 400}%
\special{pa 590 400}%
\special{fp}%
\special{pn 8}%
\special{pa 210 400}%
\special{pa 190 400}%
\special{fp}%
% SPLINE 2 0 3 0
% 8 600 1000 600 990 200 810 200 800 200 790 600 610 600 600 600 600
% 
\special{pn 8}%
\special{pa 600 600}%
\special{pa 596 570}%
\special{pa 582 548}%
\special{pa 558 531}%
\special{pa 527 519}%
\special{pa 490 511}%
\special{pa 449 505}%
\special{pa 407 501}%
\special{pa 364 496}%
\special{pa 322 491}%
\special{pa 284 484}%
\special{pa 251 473}%
\special{pa 225 458}%
\special{pa 207 438}%
\special{pa 200 411}%
\special{pa 201 379}%
\special{pa 212 355}%
\special{pa 232 336}%
\special{pa 261 323}%
\special{pa 296 313}%
\special{pa 336 307}%
\special{pa 378 302}%
\special{pa 421 298}%
\special{pa 463 293}%
\special{pa 503 287}%
\special{pa 538 277}%
\special{pa 567 264}%
\special{pa 588 245}%
\special{pa 599 220}%
\special{pa 600 200}%
\special{sp}%
% SPLINE 2 0 3 0
% 8 200 1000 200 990 600 810 600 800 600 790 200 610 200 600 200 600
% 
\special{pn 8}%
\special{pa 200 600}%
\special{pa 204 570}%
\special{pa 218 548}%
\special{pa 242 531}%
\special{pa 273 519}%
\special{sp}%
% SPLINE 2 0 3 0
% 8 200 1000 200 990 600 810 600 800 600 790 200 610 200 600 200 600
% 
\special{pn 8}%
\special{pa 549 473}%
\special{pa 575 458}%
\special{pa 593 438}%
\special{pa 600 411}%
\special{pa 599 379}%
\special{pa 588 355}%
\special{pa 568 336}%
\special{pa 539 323}%
\special{sp}%
% SPLINE 2 0 3 0
% 8 200 1000 200 990 600 810 600 800 600 790 200 610 200 600 200 600
% 
\special{pn 8}%
\special{pa 262 277}%
\special{pa 233 264}%
\special{pa 212 245}%
\special{pa 201 220}%
\special{pa 200 200}%
\special{sp}%
% VECTOR 2 0 3 0
% 2 200 600 200 570
% 
\special{sh 1}%
\special{pa 600 170}%
\special{pa 580 237}%
\special{pa 600 223}%
\special{pa 620 237}%
\special{pa 600 170}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 600 1000 600 1030
% 
\special{sh 1}%
\special{pa 200 630}%
\special{pa 220 563}%
\special{pa 200 577}%
\special{pa 180 563}%
\special{pa 200 630}%
\special{fp}%
% LINE 2 0 3 0
% 2 600 600 600 570
% 
\special{pn 8}%
\special{pa 600 200}%
\special{pa 600 170}%
\special{fp}%
\special{pn 8}%
\special{pa 200 200}%
\special{pa 200 170}%
\special{fp}%
% LINE 2 0 3 0
% 2 200 1000 200 1030
% 
\special{pn 8}%
\special{pa 200 600}%
\special{pa 200 630}%
\special{fp}%
\special{pn 8}%
\special{pa 600 600}%
\special{pa 600 630}%
\special{fp}%
\end{picture}%


==> figure/r2-1krrevori.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(4.500,3.00)(1.7500,-4.200)
\put(1.500,-2.750000){\makebox(0,0){${}_{1}$}}%
\put(6.500,-2.750000){\makebox(0,0){${}_{k}$}}%
% SPLINE 2 0 3 0
% 8 600 1000 600 990 200 810 200 800 200 790 600 610 600 600 600 600
% 
\special{pn 8}%
\special{pa 600 600}%
\special{pa 596 570}%
\special{pa 582 548}%
\special{pa 558 531}%
\special{pa 527 519}%
\special{pa 490 511}%
\special{pa 449 505}%
\special{pa 407 501}%
\special{pa 364 496}%
\special{pa 322 491}%
\special{pa 284 484}%
\special{pa 251 473}%
\special{pa 225 458}%
\special{pa 207 438}%
\special{pa 200 411}%
\special{pa 201 379}%
\special{pa 212 355}%
\special{pa 232 336}%
\special{pa 261 323}%
\special{pa 296 313}%
\special{pa 336 307}%
\special{pa 378 302}%
\special{pa 421 298}%
\special{pa 463 293}%
\special{pa 503 287}%
\special{pa 538 277}%
\special{pa 567 264}%
\special{pa 588 245}%
\special{pa 599 220}%
\special{pa 600 200}%
\special{sp}%
% SPLINE 2 0 3 0
% 8 200 1000 200 990 600 810 600 800 600 790 200 610 200 600 200 600
% 
\special{pn 8}%
\special{pa 200 600}%
\special{pa 204 570}%
\special{pa 218 548}%
\special{pa 242 531}%
\special{pa 273 519}%
\special{sp}%
% SPLINE 2 0 3 0
% 8 200 1000 200 990 600 810 600 800 600 790 200 610 200 600 200 600
% 
\special{pn 8}%
\special{pa 549 473}%
\special{pa 575 458}%
\special{pa 593 438}%
\special{pa 600 411}%
\special{pa 599 379}%
\special{pa 588 355}%
\special{pa 568 336}%
\special{pa 539 323}%
\special{sp}%
% SPLINE 2 0 3 0
% 8 200 1000 200 990 600 810 600 800 600 790 200 610 200 600 200 600
% 
\special{pn 8}%
\special{pa 262 277}%
\special{pa 233 264}%
\special{pa 212 245}%
\special{pa 201 220}%
\special{pa 200 200}%
\special{sp}%
% VECTOR 2 0 3 0
% 2 200 600 200 570
% 
\special{sh 1}%
\special{pa 600 170}%
\special{pa 580 237}%
\special{pa 600 223}%
\special{pa 620 237}%
\special{pa 600 170}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 600 1000 600 1030
% 
\special{sh 1}%
\special{pa 200 630}%
\special{pa 220 563}%
\special{pa 200 577}%
\special{pa 180 563}%
\special{pa 200 630}%
\special{fp}%
% LINE 2 0 3 0
% 2 600 600 600 570
% 
\special{pn 8}%
\special{pa 600 200}%
\special{pa 600 170}%
\special{fp}%
\special{pn 8}%
\special{pa 200 200}%
\special{pa 200 170}%
\special{fp}%
% LINE 2 0 3 0
% 2 200 1000 200 1030
% 
\special{pn 8}%
\special{pa 200 600}%
\special{pa 200 630}%
\special{fp}%
\special{pn 8}%
\special{pa 600 600}%
\special{pa 600 630}%
\special{fp}%
\end{picture}%


==> figure/r2-ijc-wide-proof1.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(4.500,3.00)(1.7500,-4.200)
\put(1.500,-2.250000){\makebox(0,0){${}_{i}$}}%
\put(6.500,-2.250000){\makebox(0,0){${}_{j}$}}%
% VECTOR 2 0 3 0
% 2 200 1000 200 600
% 
\special{pn 8}%
\special{pa 200 600}%
\special{pa 200 200}%
\special{fp}%
\special{sh 1}%
\special{pa 200 200}%
\special{pa 180 267}%
\special{pa 200 253}%
\special{pa 220 267}%
\special{pa 200 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 600 1000 600 600
% 
\special{pn 8}%
\special{pa 600 600}%
\special{pa 600 450}%
\special{fp}%
\special{pn 50}%
\special{pa 600 450}%
\special{pa 600 350}%
\special{fp}%
\special{pn 8}%
\special{pa 600 600}%
\special{pa 600 200}%
\special{fp}%
\special{sh 1}%
\special{pa 600 200}%
\special{pa 580 267}%
\special{pa 600 253}%
\special{pa 620 267}%
\special{pa 600 200}%
\special{fp}%
\end{picture}%


==> figure/r2-ijc-wide.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(4.500,3.00)(1.7500,-4.200)
\put(1.500,-2.250000){\makebox(0,0){${}_{i}$}}%
\put(6.500,-2.250000){\makebox(0,0){${}_{j}$}}%
% VECTOR 2 0 3 0
% 2 200 1000 200 600
% 
\special{pn 8}%
\special{pa 200 600}%
\special{pa 200 480}%
\special{fp}%
\special{pn 50}%
\special{pa 200 480}%
\special{pa 200 320}%
\special{fp}%
\special{pn 8}%
\special{pa 200 320}%
\special{pa 200 200}%
\special{fp}%
\special{sh 1}%
\special{pa 200 200}%
\special{pa 180 267}%
\special{pa 200 253}%
\special{pa 220 267}%
\special{pa 200 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 600 1000 600 600
% 
\special{pn 8}%
\special{pa 600 600}%
\special{pa 600 480}%
\special{fp}%
\special{pn 50}%
\special{pa 600 480}%
\special{pa 600 320}%
\special{fp}%
\special{pn 8}%
\special{pa 600 320}%
\special{pa 600 200}%
\special{fp}%
\special{sh 1}%
\special{pa 600 200}%
\special{pa 580 267}%
\special{pa 600 253}%
\special{pa 620 267}%
\special{pa 600 200}%
\special{fp}%
\end{picture}%


==> figure/r2-ijc.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(4.500,3.00)(1.7500,-4.200)
\put(1.500,-2.250000){\makebox(0,0){${}_{i}$}}%
\put(6.500,-2.250000){\makebox(0,0){${}_{j}$}}%
% VECTOR 2 0 3 0
% 2 200 1000 200 600
% 
\special{pn 8}%
\special{pa 200 600}%
\special{pa 200 200}%
\special{fp}%
\special{sh 1}%
\special{pa 200 200}%
\special{pa 180 267}%
\special{pa 200 253}%
\special{pa 220 267}%
\special{pa 200 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 600 1000 600 600
% 
\special{pn 8}%
\special{pa 600 600}%
\special{pa 600 200}%
\special{fp}%
\special{sh 1}%
\special{pa 600 200}%
\special{pa 580 267}%
\special{pa 600 253}%
\special{pa 620 267}%
\special{pa 600 200}%
\special{fp}%
\end{picture}%


==> figure/r2-ijcrev-wide.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(4.500,3.00)(1.7500,-4.200)
\put(1.500,-2.750000){\makebox(0,0){${}_{i}$}}%
\put(6.500,-2.750000){\makebox(0,0){${}_{j}$}}%
% VECTOR 2 0 3 0
% 2 200 1000 200 600
% 
\special{pn 8}%
\special{pa 200 600}%
\special{pa 200 480}%
\special{fp}%
\special{pn 50}%
\special{pa 200 480}%
\special{pa 200 320}%
\special{fp}%
\special{pn 8}%
\special{pa 200 320}%
\special{pa 200 200}%
\special{fp}%
\special{sh 1}%
\special{pa 200 200}%
\special{pa 180 267}%
\special{pa 200 253}%
\special{pa 220 267}%
\special{pa 200 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 600 600 600 1000
% 
\special{pn 8}%
\special{pa 600 200}%
\special{pa 600 320}%
\special{fp}%
\special{pn 50}%
\special{pa 600 320}%
\special{pa 600 480}%
\special{fp}%
\special{pn 8}%
\special{pa 600 480}%
\special{pa 600 600}%
\special{fp}%
\special{sh 1}%
\special{pa 600 600}%
\special{pa 620 533}%
\special{pa 600 547}%
\special{pa 580 533}%
\special{pa 600 600}%
\special{fp}%
\end{picture}%


==> figure/r2-ijcrev.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(4.500,3.00)(1.7500,-4.200)
\put(1.500,-2.750000){\makebox(0,0){${}_{i}$}}%
\put(6.500,-2.750000){\makebox(0,0){${}_{j}$}}%
% VECTOR 2 0 3 0
% 2 200 1000 200 600
% 
\special{pn 8}%
\special{pa 200 600}%
\special{pa 200 200}%
\special{fp}%
\special{sh 1}%
\special{pa 200 200}%
\special{pa 180 267}%
\special{pa 200 253}%
\special{pa 220 267}%
\special{pa 200 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 600 600 600 1000
% 
\special{pn 8}%
\special{pa 600 200}%
\special{pa 600 600}%
\special{fp}%
\special{sh 1}%
\special{pa 600 600}%
\special{pa 620 533}%
\special{pa 600 547}%
\special{pa 580 533}%
\special{pa 600 600}%
\special{fp}%
\end{picture}%


==> figure/r2-ijcrevori-wide.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(4.500,3.00)(1.7500,-4.200)
\put(1.500,-2.750000){\makebox(0,0){${}_{i}$}}%
\put(6.500,-2.750000){\makebox(0,0){${}_{j}$}}%
% VECTOR 2 0 3 0
% 2 200 1000 200 600
% 
\special{pn 8}%
\special{pa 200 600}%
\special{pa 200 480}%
\special{fp}%
\special{pn 50}%
\special{pa 200 480}%
\special{pa 200 320}%
\special{fp}%
\special{pn 8}%
\special{pa 200 320}%
\special{pa 200 200}%
\special{fp}%
\special{sh 1}%
\special{pa 600 200}%
\special{pa 580 267}%
\special{pa 600 253}%
\special{pa 620 267}%
\special{pa 600 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 600 600 600 1000
% 
\special{pn 8}%
\special{pa 600 200}%
\special{pa 600 320}%
\special{fp}%
\special{pn 50}%
\special{pa 600 320}%
\special{pa 600 480}%
\special{fp}%
\special{pn 8}%
\special{pa 600 480}%
\special{pa 600 600}%
\special{fp}%
\special{sh 1}%
\special{pa 200 600}%
\special{pa 220 533}%
\special{pa 200 547}%
\special{pa 180 533}%
\special{pa 200 600}%
\special{fp}%
\end{picture}%


==> figure/r2-ijcrevori.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(4.500,3.00)(1.7500,-4.200)
\put(1.500,-2.750000){\makebox(0,0){${}_{i}$}}%
\put(6.500,-2.750000){\makebox(0,0){${}_{j}$}}%
% VECTOR 2 0 3 0
% 2 200 1000 200 600
% 
\special{pn 8}%
\special{pa 200 600}%
\special{pa 200 200}%
\special{fp}%
\special{sh 1}%
\special{pa 600 200}%
\special{pa 580 267}%
\special{pa 600 253}%
\special{pa 620 267}%
\special{pa 600 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 600 600 600 1000
% 
\special{pn 8}%
\special{pa 600 200}%
\special{pa 600 600}%
\special{fp}%
\special{sh 1}%
\special{pa 200 600}%
\special{pa 220 533}%
\special{pa 200 547}%
\special{pa 180 533}%
\special{pa 200 600}%
\special{fp}%
\end{picture}%


==> figure/r2-ijl-wide-proof1.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(4.500,3.00)(1.7500,-4.200)
\put(1.500,-2.250000){\makebox(0,0){${}_{i}$}}%
\put(6.500,-2.250000){\makebox(0,0){${}_{j}$}}%
% SPLINE 2 0 3 0
% 8 600 1000 600 990 200 810 200 800 200 790 600 610 600 600 600 600
% 
\special{pn 8}%
\special{pa 600 650}%
\special{pa 600 570}%
\special{fp}%
\special{pn 50}%
\special{pa 600 570}%
\special{pa 580 540}%
\special{pa 577 539}%
\special{sp}%
%
\special{pn 50}%
\special{pa 223 471}%
\special{pa 220 470}%
\special{pa 200 440}%
\special{sp}%
\special{pn 50}%
\special{pa 200 440}%
\special{pa 200 360}%
\special{fp}%
\special{pn 50}%
\special{pa 200 360}%
\special{pa 220 330}%
\special{pa 223 329}%
\special{sp}%
%
\special{pn 50}%
\special{pa 577 261}%
\special{pa 580 260}%
\special{pa 600 230}%
\special{sp}%
\special{pn 8}%
\special{pa 600 230}%
\special{pa 600 200}%
\special{fp}%
% SPLINE 2 0 3 0
% 8 200 1000 200 990 600 810 600 800 600 790 200 610 200 600 200 600
% 
\special{pn 8}%
\special{pa 200 650}%
\special{pa 200 570}%
\special{fp}%
\special{pn 8}%
\special{pa 200 570}%
\special{pa 220 540}%
\special{pa 250 530}%
\special{sp}%
\special{pn 50}%
\special{pa 250 530}%
\special{pa 550 480}%
\special{fp}%
\special{pn 8}%
\special{pa 550 480}%
\special{pa 580 470}%
\special{pa 600 440}%
\special{sp}%
\special{pn 8}%
\special{pa 600 440}%
\special{pa 600 360}%
\special{fp}%
\special{pn 8}%
\special{pa 600 360}%
\special{pa 580 330}%
\special{pa 550 320}%
\special{sp}%
\special{pn 8}%
\special{pa 550 320}%
\special{pa 250 270}%
\special{fp}%
\special{pn 8}%
\special{pa 250 270}%
\special{pa 220 260}%
\special{pa 200 230}%
\special{sp}%
\special{pn 8}%
\special{pa 200 230}%
\special{pa 200 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 600 600 600 570
% 
\special{pn 8}%
\special{pa 600 200}%
\special{pa 600 150}%
\special{fp}%
\special{sh 1}%
\special{pa 600 120}%
\special{pa 580 187}%
\special{pa 600 173}%
\special{pa 620 187}%
\special{pa 600 120}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 200 600 200 570
% 
\special{pn 8}%
\special{pa 200 200}%
\special{pa 200 120}%
\special{fp}%
\special{sh 1}%
\special{pa 200 120}%
\special{pa 180 187}%
\special{pa 200 173}%
\special{pa 220 187}%
\special{pa 200 120}%
\special{fp}%
\end{picture}%


==> figure/r2-ijl-wide-proof2.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(4.500,3.00)(1.7500,-4.200)
\put(1.500,-2.250000){\makebox(0,0){${}_{i}$}}%
\put(6.500,-2.250000){\makebox(0,0){${}_{j}$}}%
% SPLINE 2 0 3 0
% 8 600 1000 600 990 200 810 200 800 200 790 600 610 600 600 600 600
% 
\special{pn 8}%
\special{pa 600 650}%
\special{pa 600 570}%
\special{fp}%
\special{pn 50}%
\special{pa 600 570}%
\special{pa 580 540}%
\special{pa 550 530}%
\special{sp}%
%
\special{pn 50}%
\special{pa 250 480}%
\special{pa 220 470}%
\special{pa 200 440}%
\special{sp}%
\special{pn 50}%
\special{pa 200 440}%
\special{pa 200 360}%
\special{fp}%
\special{pn 50}%
\special{pa 200 360}%
\special{pa 220 330}%
\special{pa 250 320}%
\special{sp}%
%
\special{pn 50}%
\special{pa 550 270}%
\special{pa 580 260}%
\special{pa 600 230}%
\special{sp}%
\special{pn 8}%
\special{pa 600 230}%
\special{pa 600 200}%
\special{fp}%
% SPLINE 2 0 3 0
% 8 200 1000 200 990 600 810 600 800 600 790 200 610 200 600 200 600
% 
\special{pn 8}%
\special{pa 200 650}%
\special{pa 200 570}%
\special{fp}%
\special{pn 8}%
\special{pa 200 570}%
\special{pa 220 540}%
\special{pa 250 530}%
\special{sp}%
\special{pn 8}%
\special{pa 250 530}%
\special{pa 550 480}%
\special{fp}%
\special{pn 8}%
\special{pa 550 480}%
\special{pa 580 470}%
\special{pa 600 440}%
\special{sp}%
\special{pn 50}%
\special{pa 600 440}%
\special{pa 600 360}%
\special{fp}%
\special{pn 8}%
\special{pa 600 360}%
\special{pa 580 330}%
\special{pa 550 320}%
\special{sp}%
\special{pn 8}%
\special{pa 550 320}%
\special{pa 250 270}%
\special{fp}%
\special{pn 8}%
\special{pa 250 270}%
\special{pa 220 260}%
\special{pa 200 230}%
\special{sp}%
\special{pn 8}%
\special{pa 200 230}%
\special{pa 200 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 600 600 600 570
% 
\special{pn 8}%
\special{pa 600 200}%
\special{pa 600 150}%
\special{fp}%
\special{sh 1}%
\special{pa 600 120}%
\special{pa 580 187}%
\special{pa 600 173}%
\special{pa 620 187}%
\special{pa 600 120}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 200 600 200 570
% 
\special{pn 8}%
\special{pa 200 200}%
\special{pa 200 120}%
\special{fp}%
\special{sh 1}%
\special{pa 200 120}%
\special{pa 180 187}%
\special{pa 200 173}%
\special{pa 220 187}%
\special{pa 200 120}%
\special{fp}%
\end{picture}%


==> figure/r2-ijl-wide-proof3.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(4.500,3.00)(1.7500,-4.200)
\put(1.500,-2.250000){\makebox(0,0){${}_{i}$}}%
\put(6.500,-2.250000){\makebox(0,0){${}_{j}$}}%
% SPLINE 2 0 3 0
% 8 600 1000 600 990 200 810 200 800 200 790 600 610 600 600 600 600
% 
\special{pn 8}%
\special{pa 600 650}%
\special{pa 600 570}%
\special{fp}%
\special{pn 50}%
\special{pa 600 570}%
\special{pa 580 540}%
\special{pa 550 530}%
\special{sp}%
%
\special{pn 50}%
\special{pa 250 480}%
\special{pa 220 470}%
\special{pa 200 440}%
\special{sp}%
\special{pn 50}%
\special{pa 200 440}%
\special{pa 200 360}%
\special{fp}%
\special{pn 50}%
\special{pa 200 360}%
\special{pa 220 330}%
\special{pa 250 320}%
\special{sp}%
%
\special{pn 50}%
\special{pa 550 270}%
\special{pa 580 260}%
\special{pa 600 230}%
\special{sp}%
\special{pn 8}%
\special{pa 600 230}%
\special{pa 600 200}%
\special{fp}%
% SPLINE 2 0 3 0
% 8 200 1000 200 990 600 810 600 800 600 790 200 610 200 600 200 600
% 
\special{pn 8}%
\special{pa 200 650}%
\special{pa 200 570}%
\special{fp}%
\special{pn 8}%
\special{pa 200 570}%
\special{pa 220 540}%
\special{pa 250 530}%
\special{sp}%
\special{pn 8}%
\special{pa 250 530}%
\special{pa 550 480}%
\special{fp}%
\special{pn 8}%
\special{pa 550 480}%
\special{pa 580 470}%
\special{pa 600 440}%
\special{sp}%
\special{pn 8}%
\special{pa 600 440}%
\special{pa 600 360}%
\special{fp}%
\special{pn 8}%
\special{pa 600 360}%
\special{pa 580 330}%
\special{pa 550 320}%
\special{sp}%
\special{pn 8}%
\special{pa 550 320}%
\special{pa 250 270}%
\special{fp}%
\special{pn 8}%
\special{pa 250 270}%
\special{pa 220 260}%
\special{pa 200 230}%
\special{sp}%
\special{pn 8}%
\special{pa 200 230}%
\special{pa 200 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 600 600 600 570
% 
\special{pn 8}%
\special{pa 600 200}%
\special{pa 600 150}%
\special{fp}%
\special{sh 1}%
\special{pa 600 120}%
\special{pa 580 187}%
\special{pa 600 173}%
\special{pa 620 187}%
\special{pa 600 120}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 200 600 200 570
% 
\special{pn 8}%
\special{pa 200 200}%
\special{pa 200 120}%
\special{fp}%
\special{sh 1}%
\special{pa 200 120}%
\special{pa 180 187}%
\special{pa 200 173}%
\special{pa 220 187}%
\special{pa 200 120}%
\special{fp}%
\end{picture}%


==> figure/r2-ijl-wide.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(4.500,3.00)(1.7500,-4.200)
\put(1.500,-2.250000){\makebox(0,0){${}_{i}$}}%
\put(6.500,-2.250000){\makebox(0,0){${}_{j}$}}%
% SPLINE 2 0 3 0
% 8 600 1000 600 990 200 810 200 800 200 790 600 610 600 600 600 600
% 
\special{pn 8}%
\special{pa 600 600}%
\special{pa 600 570}%
\special{fp}%
\special{pn 8}%
\special{pa 600 570}%
\special{pa 580 540}%
\special{pa 550 530}%
\special{sp}%
%
\special{pn 8}%
\special{pa 250 480}%
\special{pa 220 470}%
\special{pa 200 440}%
\special{sp}%
\special{pn 8}%
\special{pa 200 440}%
\special{pa 200 360}%
\special{fp}%
\special{pn 50}%
\special{pa 200 360}%
\special{pa 220 330}%
\special{pa 250 320}%
\special{sp}%
%
\special{pn 50}%
\special{pa 550 270}%
\special{pa 580 260}%
\special{pa 600 230}%
\special{sp}%
\special{pn 8}%
\special{pa 600 230}%
\special{pa 600 200}%
\special{fp}%
% SPLINE 2 0 3 0
% 8 200 1000 200 990 600 810 600 800 600 790 200 610 200 600 200 600
% 
\special{pn 8}%
\special{pa 200 600}%
\special{pa 200 570}%
\special{fp}%
\special{pn 8}%
\special{pa 200 570}%
\special{pa 220 540}%
\special{pa 250 530}%
\special{sp}%
\special{pn 50}%
\special{pa 250 530}%
\special{pa 550 480}%
\special{fp}%
\special{pn 8}%
\special{pa 550 480}%
\special{pa 580 470}%
\special{pa 600 440}%
\special{sp}%
\special{pn 8}%
\special{pa 600 440}%
\special{pa 600 360}%
\special{fp}%
\special{pn 8}%
\special{pa 600 360}%
\special{pa 580 330}%
\special{pa 550 320}%
\special{sp}%
\special{pn 8}%
\special{pa 550 320}%
\special{pa 250 270}%
\special{fp}%
\special{pn 8}%
\special{pa 250 270}%
\special{pa 220 260}%
\special{pa 200 230}%
\special{sp}%
\special{pn 8}%
\special{pa 200 230}%
\special{pa 200 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 600 600 600 570
% 
\special{pn 8}%
\special{pa 600 200}%
\special{pa 600 150}%
\special{fp}%
\special{sh 1}%
\special{pa 600 120}%
\special{pa 580 187}%
\special{pa 600 173}%
\special{pa 620 187}%
\special{pa 600 120}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 200 600 200 570
% 
\special{pn 8}%
\special{pa 200 200}%
\special{pa 200 120}%
\special{fp}%
\special{sh 1}%
\special{pa 200 120}%
\special{pa 180 187}%
\special{pa 200 173}%
\special{pa 220 187}%
\special{pa 200 120}%
\special{fp}%
\end{picture}%


==> figure/r2-ijl.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(4.500,3.00)(1.7500,-4.200)
\put(1.500,-2.250000){\makebox(0,0){${}_{i}$}}%
\put(6.500,-2.250000){\makebox(0,0){${}_{j}$}}%
% SPLINE 2 0 3 0
% 8 600 1000 600 990 200 810 200 800 200 790 600 610 600 600 600 600
% 
\special{pn 8}%
\special{pa 600 600}%
\special{pa 600 570}%
\special{fp}%
\special{pn 8}%
\special{pa 600 570}%
\special{pa 580 540}%
\special{pa 550 530}%
\special{sp}%
%
\special{pn 8}%
\special{pa 250 480}%
\special{pa 220 470}%
\special{pa 200 440}%
\special{sp}%
\special{pn 8}%
\special{pa 200 440}%
\special{pa 200 360}%
\special{fp}%
\special{pn 8}%
\special{pa 200 360}%
\special{pa 220 330}%
\special{pa 250 320}%
\special{sp}%
%
\special{pn 8}%
\special{pa 550 270}%
\special{pa 580 260}%
\special{pa 600 230}%
\special{sp}%
\special{pn 8}%
\special{pa 600 230}%
\special{pa 600 200}%
\special{fp}%
% SPLINE 2 0 3 0
% 8 200 1000 200 990 600 810 600 800 600 790 200 610 200 600 200 600
% 
\special{pn 8}%
\special{pa 200 600}%
\special{pa 200 570}%
\special{fp}%
\special{pn 8}%
\special{pa 200 570}%
\special{pa 220 540}%
\special{pa 250 530}%
\special{sp}%
\special{pn 8}%
\special{pa 250 530}%
\special{pa 550 480}%
\special{fp}%
\special{pn 8}%
\special{pa 550 480}%
\special{pa 580 470}%
\special{pa 600 440}%
\special{sp}%
\special{pn 8}%
\special{pa 600 440}%
\special{pa 600 360}%
\special{fp}%
\special{pn 8}%
\special{pa 600 360}%
\special{pa 580 330}%
\special{pa 550 320}%
\special{sp}%
\special{pn 8}%
\special{pa 550 320}%
\special{pa 250 270}%
\special{fp}%
\special{pn 8}%
\special{pa 250 270}%
\special{pa 220 260}%
\special{pa 200 230}%
\special{sp}%
\special{pn 8}%
\special{pa 200 230}%
\special{pa 200 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 600 600 600 570
% 
\special{pn 8}%
\special{pa 600 200}%
\special{pa 600 170}%
\special{fp}%
\special{sh 1}%
\special{pa 600 170}%
\special{pa 580 237}%
\special{pa 600 223}%
\special{pa 620 237}%
\special{pa 600 170}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 200 600 200 570
% 
\special{pn 8}%
\special{pa 200 200}%
\special{pa 200 170}%
\special{fp}%
\special{sh 1}%
\special{pa 200 170}%
\special{pa 180 237}%
\special{pa 200 223}%
\special{pa 220 237}%
\special{pa 200 170}%
\special{fp}%
\end{picture}%


==> figure/r2-ijlrev-wide.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(4.500,3.00)(1.7500,-4.200)
\put(1.500,-2.750000){\makebox(0,0){${}_{i}$}}%
\put(6.500,-2.750000){\makebox(0,0){${}_{j}$}}%
% SPLINE 2 0 3 0
% 8 600 1000 600 990 200 810 200 800 200 790 600 610 600 600 600 600
% 
\special{pn 8}%
\special{pa 600 600}%
\special{pa 600 570}%
\special{fp}%
\special{pn 50}%
\special{pa 600 570}%
\special{pa 580 540}%
\special{pa 550 530}%
\special{sp}%
%
\special{pn 50}%
\special{pa 250 480}%
\special{pa 220 470}%
\special{pa 200 440}%
\special{sp}%
\special{pn 8}%
\special{pa 200 440}%
\special{pa 200 360}%
\special{fp}%
\special{pn 8}%
\special{pa 200 360}%
\special{pa 220 330}%
\special{pa 250 320}%
\special{sp}%
%
\special{pn 8}%
\special{pa 550 270}%
\special{pa 580 260}%
\special{pa 600 230}%
\special{sp}%
\special{pn 8}%
\special{pa 600 230}%
\special{pa 600 200}%
\special{fp}%
% SPLINE 2 0 3 0
% 8 200 1000 200 990 600 810 600 800 600 790 200 610 200 600 200 600
% 
\special{pn 8}%
\special{pa 200 600}%
\special{pa 200 570}%
\special{fp}%
\special{pn 8}%
\special{pa 200 570}%
\special{pa 220 540}%
\special{pa 250 530}%
\special{sp}%
\special{pn }%
\special{pa 250 530}%
\special{pa 550 480}%
\special{fp}%
\special{pn 8}%
\special{pa 550 480}%
\special{pa 580 470}%
\special{pa 600 440}%
\special{sp}%
\special{pn 8}%
\special{pa 600 440}%
\special{pa 600 360}%
\special{fp}%
\special{pn 8}%
\special{pa 600 360}%
\special{pa 580 330}%
\special{pa 550 320}%
\special{sp}%
\special{pn 50}%
\special{pa 550 320}%
\special{pa 250 270}%
\special{fp}%
\special{pn 8}%
\special{pa 250 270}%
\special{pa 220 260}%
\special{pa 200 230}%
\special{sp}%
\special{pn 8}%
\special{pa 200 230}%
\special{pa 200 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 200 600 200 570
% 
\special{pn 8}%
\special{pa 200 200}%
\special{pa 200 170}%
\special{fp}%
\special{sh 1}%
\special{pa 200 170}%
\special{pa 180 237}%
\special{pa 200 223}%
\special{pa 220 237}%
\special{pa 200 170}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 600 1000 600 1030
% 
\special{pn 8}%
\special{pa 600 600}%
\special{pa 600 630}%
\special{fp}%
\special{sh 1}%
\special{pa 600 630}%
\special{pa 620 563}%
\special{pa 600 577}%
\special{pa 580 563}%
\special{pa 600 630}%
\special{fp}%
% LINE 2 0 3 0
% 2 600 600 600 570
% 
\special{pn 8}%
\special{pa 600 200}%
\special{pa 600 170}%
\special{fp}%
% LINE 2 0 3 0
% 2 200 1000 200 1030
% 
\special{pn 8}%
\special{pa 200 600}%
\special{pa 200 630}%
\special{fp}%
\end{picture}%


==> figure/r2-ijlrev.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(4.500,3.00)(1.7500,-4.200)
\put(1.500,-2.750000){\makebox(0,0){${}_{i}$}}%
\put(6.500,-2.750000){\makebox(0,0){${}_{j}$}}%
% SPLINE 2 0 3 0
% 8 600 1000 600 990 200 810 200 800 200 790 600 610 600 600 600 600
% 
\special{pn 8}%
\special{pa 600 600}%
\special{pa 600 570}%
\special{fp}%
\special{pn 8}%
\special{pa 600 570}%
\special{pa 580 540}%
\special{pa 550 530}%
\special{sp}%
%
\special{pn 8}%
\special{pa 250 480}%
\special{pa 220 470}%
\special{pa 200 440}%
\special{sp}%
\special{pn 8}%
\special{pa 200 440}%
\special{pa 200 360}%
\special{fp}%
\special{pn 8}%
\special{pa 200 360}%
\special{pa 220 330}%
\special{pa 250 320}%
\special{sp}%
%
\special{pn 8}%
\special{pa 550 270}%
\special{pa 580 260}%
\special{pa 600 230}%
\special{sp}%
\special{pn 8}%
\special{pa 600 230}%
\special{pa 600 200}%
\special{fp}%
% SPLINE 2 0 3 0
% 8 200 1000 200 990 600 810 600 800 600 790 200 610 200 600 200 600
% 
\special{pn 8}%
\special{pa 200 600}%
\special{pa 200 570}%
\special{fp}%
\special{pn 8}%
\special{pa 200 570}%
\special{pa 220 540}%
\special{pa 250 530}%
\special{sp}%
\special{pn 8}%
\special{pa 250 530}%
\special{pa 550 480}%
\special{fp}%
\special{pn 8}%
\special{pa 550 480}%
\special{pa 580 470}%
\special{pa 600 440}%
\special{sp}%
\special{pn 8}%
\special{pa 600 440}%
\special{pa 600 360}%
\special{fp}%
\special{pn 8}%
\special{pa 600 360}%
\special{pa 580 330}%
\special{pa 550 320}%
\special{sp}%
\special{pn 8}%
\special{pa 550 320}%
\special{pa 250 270}%
\special{fp}%
\special{pn 8}%
\special{pa 250 270}%
\special{pa 220 260}%
\special{pa 200 230}%
\special{sp}%
\special{pn 8}%
\special{pa 200 230}%
\special{pa 200 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 200 600 200 570
% 
\special{pn 8}%
\special{pa 200 200}%
\special{pa 200 170}%
\special{fp}%
\special{sh 1}%
\special{pa 200 170}%
\special{pa 180 237}%
\special{pa 200 223}%
\special{pa 220 237}%
\special{pa 200 170}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 600 1000 600 1030
% 
\special{pn 8}%
\special{pa 600 600}%
\special{pa 600 630}%
\special{fp}%
\special{sh 1}%
\special{pa 600 630}%
\special{pa 620 563}%
\special{pa 600 577}%
\special{pa 580 563}%
\special{pa 600 630}%
\special{fp}%
% LINE 2 0 3 0
% 2 600 600 600 570
% 
\special{pn 8}%
\special{pa 600 200}%
\special{pa 600 170}%
\special{fp}%
% LINE 2 0 3 0
% 2 200 1000 200 1030
% 
\special{pn 8}%
\special{pa 200 600}%
\special{pa 200 630}%
\special{fp}%
\end{picture}%


==> figure/r2-ijlrevori-wide.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(4.500,3.00)(1.7500,-4.200)
\put(1.500,-2.750000){\makebox(0,0){${}_{i}$}}%
\put(6.500,-2.750000){\makebox(0,0){${}_{j}$}}%
% SPLINE 2 0 3 0
% 8 600 1000 600 990 200 810 200 800 200 790 600 610 600 600 600 600
% 
\special{pn 8}%
\special{pa 600 600}%
\special{pa 600 570}%
\special{fp}%
\special{pn 50}%
\special{pa 600 570}%
\special{pa 580 540}%
\special{pa 550 530}%
\special{sp}%
%
\special{pn 50}%
\special{pa 250 480}%
\special{pa 220 470}%
\special{pa 200 440}%
\special{sp}%
\special{pn 8}%
\special{pa 200 440}%
\special{pa 200 360}%
\special{fp}%
\special{pn 8}%
\special{pa 200 360}%
\special{pa 220 330}%
\special{pa 250 320}%
\special{sp}%
%
\special{pn 8}%
\special{pa 550 270}%
\special{pa 580 260}%
\special{pa 600 230}%
\special{sp}%
\special{pn 8}%
\special{pa 600 230}%
\special{pa 600 200}%
\special{fp}%
% SPLINE 2 0 3 0
% 8 200 1000 200 990 600 810 600 800 600 790 200 610 200 600 200 600
% 
\special{pn 8}%
\special{pa 200 600}%
\special{pa 200 570}%
\special{fp}%
\special{pn 8}%
\special{pa 200 570}%
\special{pa 220 540}%
\special{pa 250 530}%
\special{sp}%
\special{pn 8}%
\special{pa 250 530}%
\special{pa 550 480}%
\special{fp}%
\special{pn 8}%
\special{pa 550 480}%
\special{pa 580 470}%
\special{pa 600 440}%
\special{sp}%
\special{pn 8}%
\special{pa 600 440}%
\special{pa 600 360}%
\special{fp}%
\special{pn 8}%
\special{pa 600 360}%
\special{pa 580 330}%
\special{pa 550 320}%
\special{sp}%
\special{pn 50}%
\special{pa 550 320}%
\special{pa 250 270}%
\special{fp}%
\special{pn 8}%
\special{pa 250 270}%
\special{pa 220 260}%
\special{pa 200 230}%
\special{sp}%
\special{pn 8}%
\special{pa 200 230}%
\special{pa 200 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 200 600 200 570
% 
\special{pn 8}%
\special{pa 200 200}%
\special{pa 200 170}%
\special{fp}%
\special{sh 1}%
\special{pa 600 170}%
\special{pa 580 237}%
\special{pa 600 223}%
\special{pa 620 237}%
\special{pa 600 170}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 600 1000 600 1030
% 
\special{pn 8}%
\special{pa 600 600}%
\special{pa 600 630}%
\special{fp}%
\special{sh 1}%
\special{pa 200 630}%
\special{pa 220 563}%
\special{pa 200 577}%
\special{pa 180 563}%
\special{pa 200 630}%
\special{fp}%
% LINE 2 0 3 0
% 2 600 600 600 570
% 
\special{pn 8}%
\special{pa 600 200}%
\special{pa 600 170}%
\special{fp}%
% LINE 2 0 3 0
% 2 200 1000 200 1030
% 
\special{pn 8}%
\special{pa 200 600}%
\special{pa 200 630}%
\special{fp}%
\end{picture}%


==> figure/r2-ijlrevori.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(4.500,3.00)(1.7500,-4.200)
\put(1.500,-2.750000){\makebox(0,0){${}_{i}$}}%
\put(6.500,-2.750000){\makebox(0,0){${}_{j}$}}%
% SPLINE 2 0 3 0
% 8 600 1000 600 990 200 810 200 800 200 790 600 610 600 600 600 600
% 
\special{pn 8}%
\special{pa 600 600}%
\special{pa 600 570}%
\special{fp}%
\special{pn 8}%
\special{pa 600 570}%
\special{pa 580 540}%
\special{pa 550 530}%
\special{sp}%
%
\special{pn 8}%
\special{pa 250 480}%
\special{pa 220 470}%
\special{pa 200 440}%
\special{sp}%
\special{pn 8}%
\special{pa 200 440}%
\special{pa 200 360}%
\special{fp}%
\special{pn 8}%
\special{pa 200 360}%
\special{pa 220 330}%
\special{pa 250 320}%
\special{sp}%
%
\special{pn 8}%
\special{pa 550 270}%
\special{pa 580 260}%
\special{pa 600 230}%
\special{sp}%
\special{pn 8}%
\special{pa 600 230}%
\special{pa 600 200}%
\special{fp}%
% SPLINE 2 0 3 0
% 8 200 1000 200 990 600 810 600 800 600 790 200 610 200 600 200 600
% 
\special{pn 8}%
\special{pa 200 600}%
\special{pa 200 570}%
\special{fp}%
\special{pn 8}%
\special{pa 200 570}%
\special{pa 220 540}%
\special{pa 250 530}%
\special{sp}%
\special{pn 8}%
\special{pa 250 530}%
\special{pa 550 480}%
\special{fp}%
\special{pn 8}%
\special{pa 550 480}%
\special{pa 580 470}%
\special{pa 600 440}%
\special{sp}%
\special{pn 8}%
\special{pa 600 440}%
\special{pa 600 360}%
\special{fp}%
\special{pn 8}%
\special{pa 600 360}%
\special{pa 580 330}%
\special{pa 550 320}%
\special{sp}%
\special{pn 8}%
\special{pa 550 320}%
\special{pa 250 270}%
\special{fp}%
\special{pn 8}%
\special{pa 250 270}%
\special{pa 220 260}%
\special{pa 200 230}%
\special{sp}%
\special{pn 8}%
\special{pa 200 230}%
\special{pa 200 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 200 600 200 570
% 
\special{pn 8}%
\special{pa 200 200}%
\special{pa 200 170}%
\special{fp}%
\special{sh 1}%
\special{pa 600 170}%
\special{pa 580 237}%
\special{pa 600 223}%
\special{pa 620 237}%
\special{pa 600 170}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 600 1000 600 1030
% 
\special{pn 8}%
\special{pa 600 600}%
\special{pa 600 630}%
\special{fp}%
\special{sh 1}%
\special{pa 200 630}%
\special{pa 220 563}%
\special{pa 200 577}%
\special{pa 180 563}%
\special{pa 200 630}%
\special{fp}%
% LINE 2 0 3 0
% 2 600 600 600 570
% 
\special{pn 8}%
\special{pa 600 200}%
\special{pa 600 170}%
\special{fp}%
% LINE 2 0 3 0
% 2 200 1000 200 1030
% 
\special{pn 8}%
\special{pa 200 600}%
\special{pa 200 630}%
\special{fp}%
\end{picture}%


==> figure/r2-ijr-wide.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(4.500,3.00)(1.7500,-4.200)
\put(1.500,-2.250000){\makebox(0,0){${}_{i}$}}%
\put(6.500,-2.250000){\makebox(0,0){${}_{j}$}}%
% SPLINE 2 0 3 0
% 8 600 1000 600 990 200 810 200 800 200 790 600 610 600 600 600 600
% 
\special{pn 8}%
\special{pa 600 600}%
\special{pa 600 570}%
\special{fp}%
\special{pn 8}%
\special{pa 600 570}%
\special{pa 580 540}%
\special{pa 550 530}%
\special{sp}%
\special{pn 8}%
\special{pa 550 530}%
\special{pa 250 480}%
\special{fp}%
\special{pn 8}%
\special{pa 250 480}%
\special{pa 220 470}%
\special{pa 200 440}%
\special{sp}%
\special{pn 8}%
\special{pa 200 440}%
\special{pa 200 360}%
\special{fp}%
\special{pn 8}%
\special{pa 200 360}%
\special{pa 220 330}%
\special{pa 250 320}%
\special{sp}%
\special{pn 50}%
\special{pa 250 320}%
\special{pa 550 270}%
\special{fp}%
\special{pn 8}%
\special{pa 550 270}%
\special{pa 580 260}%
\special{pa 600 230}%
\special{sp}%
\special{pn 8}%
\special{pa 600 230}%
\special{pa 600 200}%
\special{fp}%
% SPLINE 2 0 3 0
% 8 200 1000 200 990 600 810 600 800 600 790 200 610 200 600 200 600
% 
\special{pn 8}%
\special{pa 200 600}%
\special{pa 200 570}%
\special{fp}%
\special{pn 50}%
\special{pa 200 570}%
\special{pa 220 540}%
\special{pa 250 530}%
\special{sp}%
%
\special{pn 50}%
\special{pa 550 480}%
\special{pa 580 470}%
\special{pa 600 440}%
\special{sp}%
\special{pn 8}%
\special{pa 600 440}%
\special{pa 600 360}%
\special{fp}%
\special{pn 8}%
\special{pa 600 360}%
\special{pa 580 330}%
\special{pa 550 320}%
\special{sp}%
%
\special{pn 8}%
\special{pa 250 270}%
\special{pa 220 260}%
\special{pa 200 230}%
\special{sp}%
\special{pn 8}%
\special{pa 200 230}%
\special{pa 200 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 600 600 600 570
% 
\special{pn 8}%
\special{pa 600 200}%
\special{pa 600 170}%
\special{fp}%
\special{sh 1}%
\special{pa 600 170}%
\special{pa 580 237}%
\special{pa 600 223}%
\special{pa 620 237}%
\special{pa 600 170}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 200 600 200 570
% 
\special{pn 8}%
\special{pa 200 200}%
\special{pa 200 170}%
\special{fp}%
\special{sh 1}%
\special{pa 200 170}%
\special{pa 180 237}%
\special{pa 200 223}%
\special{pa 220 237}%
\special{pa 200 170}%
\special{fp}%
\end{picture}%


==> figure/r2-ijr.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(4.500,3.00)(1.7500,-4.200)
\put(1.500,-2.250000){\makebox(0,0){${}_{i}$}}%
\put(6.500,-2.250000){\makebox(0,0){${}_{j}$}}%
% SPLINE 2 0 3 0
% 8 600 1000 600 990 200 810 200 800 200 790 600 610 600 600 600 600
% 
\special{pn 8}%
\special{pa 600 600}%
\special{pa 600 570}%
\special{fp}%
\special{pn 8}%
\special{pa 600 570}%
\special{pa 580 540}%
\special{pa 550 530}%
\special{sp}%
\special{pn 8}%
\special{pa 550 530}%
\special{pa 250 480}%
\special{fp}%
\special{pn 8}%
\special{pa 250 480}%
\special{pa 220 470}%
\special{pa 200 440}%
\special{sp}%
\special{pn 8}%
\special{pa 200 440}%
\special{pa 200 360}%
\special{fp}%
\special{pn 8}%
\special{pa 200 360}%
\special{pa 220 330}%
\special{pa 250 320}%
\special{sp}%
\special{pn 8}%
\special{pa 250 320}%
\special{pa 550 270}%
\special{fp}%
\special{pn 8}%
\special{pa 550 270}%
\special{pa 580 260}%
\special{pa 600 230}%
\special{sp}%
\special{pn 8}%
\special{pa 600 230}%
\special{pa 600 200}%
\special{fp}%
% SPLINE 2 0 3 0
% 8 200 1000 200 990 600 810 600 800 600 790 200 610 200 600 200 600
% 
\special{pn 8}%
\special{pa 200 600}%
\special{pa 200 570}%
\special{fp}%
\special{pn 8}%
\special{pa 200 570}%
\special{pa 220 540}%
\special{pa 250 530}%
\special{sp}%
%
\special{pn 8}%
\special{pa 550 480}%
\special{pa 580 470}%
\special{pa 600 440}%
\special{sp}%
\special{pn 8}%
\special{pa 600 440}%
\special{pa 600 360}%
\special{fp}%
\special{pn 8}%
\special{pa 600 360}%
\special{pa 580 330}%
\special{pa 550 320}%
\special{sp}%
%
\special{pn 8}%
\special{pa 250 270}%
\special{pa 220 260}%
\special{pa 200 230}%
\special{sp}%
\special{pn 8}%
\special{pa 200 230}%
\special{pa 200 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 600 600 600 570
% 
\special{pn 8}%
\special{pa 600 200}%
\special{pa 600 170}%
\special{fp}%
\special{sh 1}%
\special{pa 600 170}%
\special{pa 580 237}%
\special{pa 600 223}%
\special{pa 620 237}%
\special{pa 600 170}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 200 600 200 570
% 
\special{pn 8}%
\special{pa 200 200}%
\special{pa 200 170}%
\special{fp}%
\special{sh 1}%
\special{pa 200 170}%
\special{pa 180 237}%
\special{pa 200 223}%
\special{pa 220 237}%
\special{pa 200 170}%
\special{fp}%
\end{picture}%


==> figure/r2-ijrrev-wide.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(4.500,3.00)(1.7500,-4.200)
\put(1.500,-2.750000){\makebox(0,0){${}_{i}$}}%
\put(6.500,-2.750000){\makebox(0,0){${}_{j}$}}%
% SPLINE 2 0 3 0
% 8 600 1000 600 990 200 810 200 800 200 790 600 610 600 600 600 600
% 
\special{pn 8}%
\special{pa 600 600}%
\special{pa 600 570}%
\special{fp}%
\special{pn 8}%
\special{pa 600 570}%
\special{pa 580 540}%
\special{pa 550 530}%
\special{sp}%
\special{pn 8}%
\special{pa 550 530}%
\special{pa 250 480}%
\special{fp}%
\special{pn 8}%
\special{pa 250 480}%
\special{pa 220 470}%
\special{pa 200 440}%
\special{sp}%
\special{pn 8}%
\special{pa 200 440}%
\special{pa 200 360}%
\special{fp}%
\special{pn 8}%
\special{pa 200 360}%
\special{pa 220 330}%
\special{pa 250 320}%
\special{sp}%
\special{pn 50}%
\special{pa 250 320}%
\special{pa 550 270}%
\special{fp}%
\special{pn 8}%
\special{pa 550 270}%
\special{pa 580 260}%
\special{pa 600 230}%
\special{sp}%
\special{pn 8}%
\special{pa 600 230}%
\special{pa 600 200}%
\special{fp}%
% SPLINE 2 0 3 0
% 8 200 1000 200 990 600 810 600 800 600 790 200 610 200 600 200 600
% 
\special{pn 8}%
\special{pa 200 600}%
\special{pa 200 570}%
\special{fp}%
\special{pn 50}%
\special{pa 200 570}%
\special{pa 220 540}%
\special{pa 250 530}%
\special{sp}%
%
\special{pn 50}%
\special{pa 550 480}%
\special{pa 580 470}%
\special{pa 600 440}%
\special{sp}%
\special{pn 8}%
\special{pa 600 440}%
\special{pa 600 360}%
\special{fp}%
\special{pn 8}%
\special{pa 600 360}%
\special{pa 580 330}%
\special{pa 550 320}%
\special{sp}%
%
\special{pn 8}%
\special{pa 250 270}%
\special{pa 220 260}%
\special{pa 200 230}%
\special{sp}%
\special{pn 8}%
\special{pa 200 230}%
\special{pa 200 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 200 600 200 570
% 
\special{pn 8}%
\special{pa 200 200}%
\special{pa 200 170}%
\special{fp}%
\special{sh 1}%
\special{pa 200 170}%
\special{pa 180 237}%
\special{pa 200 223}%
\special{pa 220 237}%
\special{pa 200 170}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 600 1000 600 1030
% 
\special{pn 8}%
\special{pa 600 600}%
\special{pa 600 630}%
\special{fp}%
\special{sh 1}%
\special{pa 600 630}%
\special{pa 620 563}%
\special{pa 600 577}%
\special{pa 580 563}%
\special{pa 600 630}%
\special{fp}%
% LINE 2 0 3 0
% 2 600 600 600 570
% 
\special{pn 8}%
\special{pa 600 200}%
\special{pa 600 170}%
\special{fp}%
% LINE 2 0 3 0
% 2 200 1000 200 1030
% 
\special{pn 8}%
\special{pa 200 600}%
\special{pa 200 630}%
\special{fp}%
\end{picture}%


==> figure/r2-ijrrev.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(4.500,3.00)(1.7500,-4.200)
\put(1.500,-2.750000){\makebox(0,0){${}_{i}$}}%
\put(6.500,-2.750000){\makebox(0,0){${}_{j}$}}%
% SPLINE 2 0 3 0
% 8 600 1000 600 990 200 810 200 800 200 790 600 610 600 600 600 600
% 
\special{pn 8}%
\special{pa 600 600}%
\special{pa 600 570}%
\special{fp}%
\special{pn 8}%
\special{pa 600 570}%
\special{pa 580 540}%
\special{pa 550 530}%
\special{sp}%
\special{pn 8}%
\special{pa 550 530}%
\special{pa 250 480}%
\special{fp}%
\special{pn 8}%
\special{pa 250 480}%
\special{pa 220 470}%
\special{pa 200 440}%
\special{sp}%
\special{pn 8}%
\special{pa 200 440}%
\special{pa 200 360}%
\special{fp}%
\special{pn 8}%
\special{pa 200 360}%
\special{pa 220 330}%
\special{pa 250 320}%
\special{sp}%
\special{pn 8}%
\special{pa 250 320}%
\special{pa 550 270}%
\special{fp}%
\special{pn 8}%
\special{pa 550 270}%
\special{pa 580 260}%
\special{pa 600 230}%
\special{sp}%
\special{pn 8}%
\special{pa 600 230}%
\special{pa 600 200}%
\special{fp}%
% SPLINE 2 0 3 0
% 8 200 1000 200 990 600 810 600 800 600 790 200 610 200 600 200 600
% 
\special{pn 8}%
\special{pa 200 600}%
\special{pa 200 570}%
\special{fp}%
\special{pn 8}%
\special{pa 200 570}%
\special{pa 220 540}%
\special{pa 250 530}%
\special{sp}%
%
\special{pn 8}%
\special{pa 550 480}%
\special{pa 580 470}%
\special{pa 600 440}%
\special{sp}%
\special{pn 8}%
\special{pa 600 440}%
\special{pa 600 360}%
\special{fp}%
\special{pn 8}%
\special{pa 600 360}%
\special{pa 580 330}%
\special{pa 550 320}%
\special{sp}%
%
\special{pn 8}%
\special{pa 250 270}%
\special{pa 220 260}%
\special{pa 200 230}%
\special{sp}%
\special{pn 8}%
\special{pa 200 230}%
\special{pa 200 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 200 600 200 570
% 
\special{pn 8}%
\special{pa 200 200}%
\special{pa 200 170}%
\special{fp}%
\special{sh 1}%
\special{pa 200 170}%
\special{pa 180 237}%
\special{pa 200 223}%
\special{pa 220 237}%
\special{pa 200 170}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 600 1000 600 1030
% 
\special{pn 8}%
\special{pa 600 600}%
\special{pa 600 630}%
\special{fp}%
\special{sh 1}%
\special{pa 600 630}%
\special{pa 620 563}%
\special{pa 600 577}%
\special{pa 580 563}%
\special{pa 600 630}%
\special{fp}%
% LINE 2 0 3 0
% 2 600 600 600 570
% 
\special{pn 8}%
\special{pa 600 200}%
\special{pa 600 170}%
\special{fp}%
% LINE 2 0 3 0
% 2 200 1000 200 1030
% 
\special{pn 8}%
\special{pa 200 600}%
\special{pa 200 630}%
\special{fp}%
\end{picture}%


==> figure/r2-k1c-mf.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(8.00,4.500)(0.00,-4.00)
\put(1.500,-4.0000){\makebox(0,0){${}_{k}$}}%
\put(6.500,-4.0000){\makebox(0,0){${}_{1}$}}%
\put(2.00,-1.0000){\makebox(0,0){$\en{1}$}}%
\put(6.00,-1.0000){\makebox(0,0){$\en{2}$}}%
\put(2.00,-7.0000){\makebox(0,0){$\en{3}$}}%
\put(6.00,-7.0000){\makebox(0,0){$\en{4}$}}%
% VECTOR 2 0 3 0
% 2 200 1000 200 600
% 
\special{pn 8}%
\special{pa 200 600}%
\special{pa 200 200}%
\special{fp}%
\special{sh 1}%
\special{pa 200 200}%
\special{pa 180 267}%
\special{pa 200 253}%
\special{pa 220 267}%
\special{pa 200 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 600 1000 600 600
% 
\special{pn 8}%
\special{pa 600 600}%
\special{pa 600 200}%
\special{fp}%
\special{sh 1}%
\special{pa 600 200}%
\special{pa 580 267}%
\special{pa 600 253}%
\special{pa 620 267}%
\special{pa 600 200}%
\special{fp}%
\end{picture}%


==> figure/r2-k1c.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(4.500,3.00)(1.7500,-4.200)
\put(1.500,-2.250000){\makebox(0,0){${}_{k}$}}%
\put(6.500,-2.250000){\makebox(0,0){${}_{1}$}}%
% VECTOR 2 0 3 0
% 2 200 1000 200 600
% 
\special{pn 8}%
\special{pa 200 600}%
\special{pa 200 200}%
\special{fp}%
\special{sh 1}%
\special{pa 200 200}%
\special{pa 180 267}%
\special{pa 200 253}%
\special{pa 220 267}%
\special{pa 200 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 600 1000 600 600
% 
\special{pn 8}%
\special{pa 600 600}%
\special{pa 600 200}%
\special{fp}%
\special{sh 1}%
\special{pa 600 200}%
\special{pa 580 267}%
\special{pa 600 253}%
\special{pa 620 267}%
\special{pa 600 200}%
\special{fp}%
\end{picture}%


==> figure/r2-k1l-mf.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(8.00,4.500)(0.00,-4.00)
\put(1.500,-2.50000){\makebox(0,0){${}_{k}$}}%
\put(6.500,-2.50000){\makebox(0,0){${}_{1}$}}%
\put(2.00,-0.750000){\makebox(0,0){$\en{1}$}}%
\put(6.00,-0.750000){\makebox(0,0){$\en{2}$}}%
\put(0.7500,-4.0000){\makebox(0,0){$\en{5}$}}%
\put(7.2500,-4.0000){\makebox(0,0){$\en{6}$}}%
\put(2.00,-7.0000){\makebox(0,0){$\en{3}$}}%
\put(6.00,-7.0000){\makebox(0,0){$\en{4}$}}%
\special{pn 8}%
\special{pa 610 400}%
\special{pa 590 400}%
\special{fp}%
\special{pn 8}%
\special{pa 210 400}%
\special{pa 190 400}%
\special{fp}%
% SPLINE 2 0 3 0
% 8 600 1000 600 990 200 810 200 800 200 790 600 610 600 600 600 600
% 
\special{pn 8}%
\special{pa 600 600}%
\special{pa 596 570}%
\special{pa 582 548}%
\special{pa 558 531}%
\special{pa 527 519}%
\special{sp}%
\special{pn 8}%
\special{pa 251 473}%
\special{pa 225 458}%
\special{pa 207 438}%
\special{pa 200 411}%
\special{pa 201 379}%
\special{pa 212 355}%
\special{pa 232 336}%
\special{pa 261 323}%
\special{sp}%
\special{pn 8}%
\special{pa 538 277}%
\special{pa 567 264}%
\special{pa 588 245}%
\special{pa 599 220}%
\special{pa 600 200}%
\special{sp}%
% SPLINE 2 0 3 0
% 8 200 1000 200 990 600 810 600 800 600 790 200 610 200 600 200 600
% 
\special{pn 8}%
\special{pa 200 600}%
\special{pa 204 570}%
\special{pa 218 548}%
\special{pa 242 531}%
\special{pa 273 519}%
\special{pa 310 511}%
\special{pa 351 505}%
\special{pa 393 501}%
\special{pa 436 496}%
\special{pa 478 491}%
\special{pa 516 484}%
\special{pa 549 473}%
\special{pa 575 458}%
\special{pa 593 438}%
\special{pa 600 411}%
\special{pa 599 379}%
\special{pa 588 355}%
\special{pa 568 336}%
\special{pa 539 323}%
\special{pa 504 313}%
\special{pa 464 307}%
\special{pa 422 302}%
\special{pa 379 298}%
\special{pa 337 293}%
\special{pa 297 287}%
\special{pa 262 277}%
\special{pa 233 264}%
\special{pa 212 245}%
\special{pa 201 220}%
\special{pa 200 200}%
\special{sp}%
% VECTOR 2 0 3 0
% 2 600 600 600 570
% 
\special{pn 8}%
\special{pa 600 200}%
\special{pa 600 170}%
\special{fp}%
\special{sh 1}%
\special{pa 600 170}%
\special{pa 580 237}%
\special{pa 600 223}%
\special{pa 620 237}%
\special{pa 600 170}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 200 600 200 570
% 
\special{pn 8}%
\special{pa 200 200}%
\special{pa 200 170}%
\special{fp}%
\special{sh 1}%
\special{pa 200 170}%
\special{pa 180 237}%
\special{pa 200 223}%
\special{pa 220 237}%
\special{pa 200 170}%
\special{fp}%
\end{picture}%


==> figure/r2-k1l.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(4.500,3.00)(1.7500,-4.200)
\put(1.500,-2.750000){\makebox(0,0){${}_{k}$}}%
\put(6.500,-2.750000){\makebox(0,0){${}_{1}$}}%
% SPLINE 2 0 3 0
% 8 600 1000 600 990 200 810 200 800 200 790 600 610 600 600 600 600
% 
\special{pn 8}%
\special{pa 600 600}%
\special{pa 596 570}%
\special{pa 582 548}%
\special{pa 558 531}%
\special{pa 527 519}%
\special{sp}%
\special{pn 8}%
\special{pa 251 473}%
\special{pa 225 458}%
\special{pa 207 438}%
\special{pa 200 411}%
\special{pa 201 379}%
\special{pa 212 355}%
\special{pa 232 336}%
\special{pa 261 323}%
\special{sp}%
\special{pn 8}%
\special{pa 538 277}%
\special{pa 567 264}%
\special{pa 588 245}%
\special{pa 599 220}%
\special{pa 600 200}%
\special{sp}%
% SPLINE 2 0 3 0
% 8 200 1000 200 990 600 810 600 800 600 790 200 610 200 600 200 600
% 
\special{pn 8}%
\special{pa 200 600}%
\special{pa 204 570}%
\special{pa 218 548}%
\special{pa 242 531}%
\special{pa 273 519}%
\special{pa 310 511}%
\special{pa 351 505}%
\special{pa 393 501}%
\special{pa 436 496}%
\special{pa 478 491}%
\special{pa 516 484}%
\special{pa 549 473}%
\special{pa 575 458}%
\special{pa 593 438}%
\special{pa 600 411}%
\special{pa 599 379}%
\special{pa 588 355}%
\special{pa 568 336}%
\special{pa 539 323}%
\special{pa 504 313}%
\special{pa 464 307}%
\special{pa 422 302}%
\special{pa 379 298}%
\special{pa 337 293}%
\special{pa 297 287}%
\special{pa 262 277}%
\special{pa 233 264}%
\special{pa 212 245}%
\special{pa 201 220}%
\special{pa 200 200}%
\special{sp}%
% VECTOR 2 0 3 0
% 2 600 600 600 570
% 
\special{pn 8}%
\special{pa 600 200}%
\special{pa 600 170}%
\special{fp}%
\special{sh 1}%
\special{pa 600 170}%
\special{pa 580 237}%
\special{pa 600 223}%
\special{pa 620 237}%
\special{pa 600 170}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 200 600 200 570
% 
\special{pn 8}%
\special{pa 200 200}%
\special{pa 200 170}%
\special{fp}%
\special{sh 1}%
\special{pa 200 170}%
\special{pa 180 237}%
\special{pa 200 223}%
\special{pa 220 237}%
\special{pa 200 170}%
\special{fp}%
\end{picture}%


==> figure/r2-k1r-mf.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(8.00,4.500)(0.00,-4.00)
\put(1.500,-2.50000){\makebox(0,0){${}_{k}$}}%
\put(6.500,-2.50000){\makebox(0,0){${}_{1}$}}%
\put(2.00,-0.750000){\makebox(0,0){$\en{1}$}}%
\put(6.00,-0.750000){\makebox(0,0){$\en{2}$}}%
\put(0.7500,-4.0000){\makebox(0,0){$\en{5}$}}%
\put(7.2500,-4.0000){\makebox(0,0){$\en{6}$}}%
\put(2.00,-7.0000){\makebox(0,0){$\en{3}$}}%
\put(6.00,-7.0000){\makebox(0,0){$\en{4}$}}%
\special{pn 8}%
\special{pa 610 400}%
\special{pa 590 400}%
\special{fp}%
\special{pn 8}%
\special{pa 210 400}%
\special{pa 190 400}%
\special{fp}%
% SPLINE 2 0 3 0
% 8 600 1000 600 990 200 810 200 800 200 790 600 610 600 600 600 600
% 
\special{pn 8}%
\special{pa 600 600}%
\special{pa 596 570}%
\special{pa 582 548}%
\special{pa 558 531}%
\special{pa 527 519}%
\special{pa 490 511}%
\special{pa 449 505}%
\special{pa 407 501}%
\special{pa 364 496}%
\special{pa 322 491}%
\special{pa 284 484}%
\special{pa 251 473}%
\special{pa 225 458}%
\special{pa 207 438}%
\special{pa 200 411}%
\special{pa 201 379}%
\special{pa 212 355}%
\special{pa 232 336}%
\special{pa 261 323}%
\special{pa 296 313}%
\special{pa 336 307}%
\special{pa 378 302}%
\special{pa 421 298}%
\special{pa 463 293}%
\special{pa 503 287}%
\special{pa 538 277}%
\special{pa 567 264}%
\special{pa 588 245}%
\special{pa 599 220}%
\special{pa 600 200}%
\special{sp}%
% SPLINE 2 0 3 0
% 8 200 1000 200 990 600 810 600 800 600 790 200 610 200 600 200 600
% 
\special{pn 8}%
\special{pa 200 600}%
\special{pa 204 570}%
\special{pa 218 548}%
\special{pa 242 531}%
\special{pa 273 519}%
\special{sp}%
% SPLINE 2 0 3 0
% 8 200 1000 200 990 600 810 600 800 600 790 200 610 200 600 200 600
% 
\special{pn 8}%
\special{pa 549 473}%
\special{pa 575 458}%
\special{pa 593 438}%
\special{pa 600 411}%
\special{pa 599 379}%
\special{pa 588 355}%
\special{pa 568 336}%
\special{pa 539 323}%
\special{sp}%
% SPLINE 2 0 3 0
% 8 200 1000 200 990 600 810 600 800 600 790 200 610 200 600 200 600
% 
\special{pn 8}%
\special{pa 262 277}%
\special{pa 233 264}%
\special{pa 212 245}%
\special{pa 201 220}%
\special{pa 200 200}%
\special{sp}%
% VECTOR 2 0 3 0
% 2 600 600 600 570
% 
\special{sh 1}%
\special{pa 600 170}%
\special{pa 580 237}%
\special{pa 600 223}%
\special{pa 620 237}%
\special{pa 600 170}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 200 600 200 570
% 
\special{sh 1}%
\special{pa 200 170}%
\special{pa 180 237}%
\special{pa 200 223}%
\special{pa 220 237}%
\special{pa 200 170}%
\special{fp}%
\end{picture}%


==> figure/r2-k1r.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(4.500,3.00)(1.7500,-4.200)
\put(1.500,-2.250000){\makebox(0,0){${}_{k}$}}%
\put(6.500,-2.250000){\makebox(0,0){${}_{1}$}}%
% SPLINE 2 0 3 0
% 8 600 1000 600 990 200 810 200 800 200 790 600 610 600 600 600 600
% 
\special{pn 8}%
\special{pa 600 600}%
\special{pa 596 570}%
\special{pa 582 548}%
\special{pa 558 531}%
\special{pa 527 519}%
\special{pa 490 511}%
\special{pa 449 505}%
\special{pa 407 501}%
\special{pa 364 496}%
\special{pa 322 491}%
\special{pa 284 484}%
\special{pa 251 473}%
\special{pa 225 458}%
\special{pa 207 438}%
\special{pa 200 411}%
\special{pa 201 379}%
\special{pa 212 355}%
\special{pa 232 336}%
\special{pa 261 323}%
\special{pa 296 313}%
\special{pa 336 307}%
\special{pa 378 302}%
\special{pa 421 298}%
\special{pa 463 293}%
\special{pa 503 287}%
\special{pa 538 277}%
\special{pa 567 264}%
\special{pa 588 245}%
\special{pa 599 220}%
\special{pa 600 200}%
\special{sp}%
% SPLINE 2 0 3 0
% 8 200 1000 200 990 600 810 600 800 600 790 200 610 200 600 200 600
% 
\special{pn 8}%
\special{pa 200 600}%
\special{pa 204 570}%
\special{pa 218 548}%
\special{pa 242 531}%
\special{pa 273 519}%
\special{sp}%
% SPLINE 2 0 3 0
% 8 200 1000 200 990 600 810 600 800 600 790 200 610 200 600 200 600
% 
\special{pn 8}%
\special{pa 549 473}%
\special{pa 575 458}%
\special{pa 593 438}%
\special{pa 600 411}%
\special{pa 599 379}%
\special{pa 588 355}%
\special{pa 568 336}%
\special{pa 539 323}%
\special{sp}%
% SPLINE 2 0 3 0
% 8 200 1000 200 990 600 810 600 800 600 790 200 610 200 600 200 600
% 
\special{pn 8}%
\special{pa 262 277}%
\special{pa 233 264}%
\special{pa 212 245}%
\special{pa 201 220}%
\special{pa 200 200}%
\special{sp}%
% VECTOR 2 0 3 0
% 2 600 600 600 570
% 
\special{sh 1}%
\special{pa 600 170}%
\special{pa 580 237}%
\special{pa 600 223}%
\special{pa 620 237}%
\special{pa 600 170}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 200 600 200 570
% 
\special{sh 1}%
\special{pa 200 170}%
\special{pa 180 237}%
\special{pa 200 223}%
\special{pa 220 237}%
\special{pa 200 170}%
\special{fp}%
\end{picture}%


==> figure/r2l.tex <==
\unitlength 0.1in
\begin{picture}(4.500,3.00)(1.7500,-4.200)
% SPLINE 2 0 3 0
% 8 600 1000 600 990 200 810 200 800 200 790 600 610 600 600 600 600
% 
\special{pn 8}%
\special{pa 600 600}%
\special{pa 596 570}%
\special{pa 582 548}%
\special{pa 558 531}%
\special{pa 527 519}%
\special{sp}%
\special{pn 8}%
\special{pa 251 473}%
\special{pa 225 458}%
\special{pa 207 438}%
\special{pa 200 411}%
\special{pa 201 379}%
\special{pa 212 355}%
\special{pa 232 336}%
\special{pa 261 323}%
\special{sp}%
\special{pn 8}%
\special{pa 538 277}%
\special{pa 567 264}%
\special{pa 588 245}%
\special{pa 599 220}%
\special{pa 600 200}%
\special{sp}%
% SPLINE 2 0 3 0
% 8 200 1000 200 990 600 810 600 800 600 790 200 610 200 600 200 600
% 
\special{pn 8}%
\special{pa 200 600}%
\special{pa 204 570}%
\special{pa 218 548}%
\special{pa 242 531}%
\special{pa 273 519}%
\special{pa 310 511}%
\special{pa 351 505}%
\special{pa 393 501}%
\special{pa 436 496}%
\special{pa 478 491}%
\special{pa 516 484}%
\special{pa 549 473}%
\special{pa 575 458}%
\special{pa 593 438}%
\special{pa 600 411}%
\special{pa 599 379}%
\special{pa 588 355}%
\special{pa 568 336}%
\special{pa 539 323}%
\special{pa 504 313}%
\special{pa 464 307}%
\special{pa 422 302}%
\special{pa 379 298}%
\special{pa 337 293}%
\special{pa 297 287}%
\special{pa 262 277}%
\special{pa 233 264}%
\special{pa 212 245}%
\special{pa 201 220}%
\special{pa 200 200}%
\special{sp}%
% VECTOR 2 0 3 0
% 2 600 600 600 570
% 
\special{pn 8}%
\special{pa 600 200}%
\special{pa 600 170}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 200 600 200 570
% 
\special{pn 8}%
\special{pa 200 200}%
\special{pa 200 170}%
\special{fp}%
\end{picture}%


==> figure/r3-11k.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(4.500,4.00)(1.7500,-5.00)
\put(1.500,-2.750000){\makebox(0,0){${}_{1}$}}%
\put(4.500,-2.750000){\makebox(0,0){${}_{1}$}}%
\put(6.500,-2.750000){\makebox(0,0){${}_{k}$}}%
% SPLINE 2 0 3 0
% 9 400 1200 400 1190 200 1010 200 1000 200 800 200 790 400 610 400 600 400 600
% 
\special{pn 8}%
\special{pa 400 800}%
\special{pa 395 770}%
\special{pa 378 746}%
\special{pa 351 726}%
\special{sp}%
\special{pn 8}%
\special{pa 250 675}%
\special{pa 223 655}%
\special{pa 205 631}%
\special{pa 200 601}%
\special{pa 200 409}%
\special{pa 202 378}%
\special{pa 216 352}%
\special{pa 241 331}%
\special{pa 272 313}%
\special{pa 307 297}%
\special{pa 341 280}%
\special{pa 370 261}%
\special{pa 391 238}%
\special{pa 400 210}%
\special{pa 400 200}%
\special{sp}%
% SPLINE 2 0 3 0
% 9 600 1200 600 1000 600 990 400 810 400 800 400 790 200 610 200 600 200 600
% 
\special{pn 8}%
\special{pa 600 800}%
\special{pa 600 608}%
\special{pa 598 577}%
\special{pa 583 551}%
\special{pa 558 531}%
\special{sp}%
\special{pn 8}%
\special{pa 458 479}%
\special{pa 429 460}%
\special{pa 408 437}%
\special{pa 400 409}%
\special{pa 398 378}%
\special{pa 384 352}%
\special{pa 359 331}%
\special{sp}%
\special{pn 8}%
\special{pa 259 280}%
\special{pa 230 261}%
\special{pa 209 238}%
\special{pa 200 210}%
\special{pa 200 200}%
\special{sp}%
% SPLINE 2 0 3 0
% 9 200 1200 200 1190 400 1010 400 1000 400 990 600 810 600 800 600 600 600 600
% 
\special{pn 8}%
\special{pa 200 800}%
\special{pa 205 770}%
\special{pa 222 746}%
\special{pa 249 726}%
\special{pa 282 709}%
\special{pa 317 692}%
\special{pa 350 675}%
\special{pa 377 655}%
\special{pa 395 631}%
\special{pa 400 601}%
\special{pa 404 571}%
\special{pa 422 547}%
\special{pa 448 527}%
\special{pa 481 509}%
\special{pa 516 493}%
\special{pa 549 475}%
\special{pa 576 456}%
\special{pa 595 432}%
\special{pa 600 402}%
\special{pa 600 200}%
\special{sp}%
% VECTOR 2 0 3 0
% 2 600 600 600 570
% 
\special{pn 8}%
\special{pa 600 200}%
\special{pa 600 170}%
\special{fp}%
\special{sh 1}%
\special{pa 600 170}%
\special{pa 580 237}%
\special{pa 600 223}%
\special{pa 620 237}%
\special{pa 600 170}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 400 600 400 570
% 
\special{pn 8}%
\special{pa 400 200}%
\special{pa 400 170}%
\special{fp}%
\special{sh 1}%
\special{pa 400 170}%
\special{pa 380 237}%
\special{pa 400 223}%
\special{pa 420 237}%
\special{pa 400 170}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 200 600 200 570
% 
\special{pn 8}%
\special{pa 200 200}%
\special{pa 200 170}%
\special{fp}%
\special{sh 1}%
\special{pa 200 170}%
\special{pa 180 237}%
\special{pa 200 223}%
\special{pa 220 237}%
\special{pa 200 170}%
\special{fp}%
\end{picture}%


==> figure/r3-11krev.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(4.500,4.00)(1.7500,-5.00)
\put(1.500,-2.750000){\makebox(0,0){${}_{1}$}}%
\put(3.500,-2.750000){\makebox(0,0){${}_{1}$}}%
\put(6.500,-2.750000){\makebox(0,0){${}_{k}$}}%
% SPLINE 2 0 3 0
% 9 400 600 400 610 600 790 600 800 600 1000 600 1010 400 1190 400 1200 400 1200
% 
\special{pn 8}%
\special{pa 577 345}%
\special{pa 595 369}%
\special{pa 600 399}%
\special{pa 600 591}%
\special{pa 598 622}%
\special{pa 584 648}%
\special{pa 559 669}%
\special{pa 528 687}%
\special{pa 493 703}%
\special{pa 459 720}%
\special{pa 430 739}%
\special{pa 409 762}%
\special{pa 400 790}%
\special{pa 400 800}%
\special{sp}%
\special{pn 8}%
\special{pa 400 200}%
\special{pa 405 230}%
\special{pa 422 254}%
\special{pa 449 274}%
\special{sp}%
% SPLINE 2 0 3 0
% 9 200 600 200 800 200 810 400 990 400 1000 400 1010 600 1190 600 1200 600 1200
% 
\special{pn 8}%
\special{pa 200 200}%
\special{pa 200 392}%
\special{pa 202 423}%
\special{pa 217 449}%
\special{pa 242 469}%
\special{sp}%
\special{pn 8}%
\special{pa 371 540}%
\special{pa 392 563}%
\special{pa 400 591}%
\special{pa 402 622}%
\special{pa 416 648}%
\special{pa 441 669}%
\special{sp}%
\special{pn 8}%
\special{pa 570 739}%
\special{pa 591 762}%
\special{pa 600 790}%
\special{pa 600 800}%
\special{sp}%
% SPLINE 2 0 3 0
% 9 600 600 600 610 400 790 400 800 400 810 200 990 200 1000 200 1200 200 1200
% 
\special{pn 8}%
\special{pa 600 200}%
\special{pa 595 230}%
\special{pa 578 254}%
\special{pa 551 274}%
\special{pa 518 291}%
\special{pa 483 308}%
\special{pa 450 325}%
\special{pa 423 345}%
\special{pa 405 369}%
\special{pa 400 399}%
\special{pa 396 429}%
\special{pa 378 453}%
\special{pa 352 473}%
\special{pa 319 491}%
\special{pa 284 507}%
\special{pa 251 525}%
\special{pa 224 544}%
\special{pa 205 568}%
\special{pa 200 598}%
\special{pa 201 630}%
\special{pa 201 662}%
\special{pa 201 694}%
\special{pa 201 726}%
\special{pa 200 758}%
\special{pa 200 790}%
\special{pa 200 800}%
\special{sp}%
% VECTOR 2 0 3 0
% 2 200 600 200 570
% 
\special{pn 8}%
\special{pa 200 200}%
\special{pa 200 170}%
\special{fp}%
\special{sh 1}%
\special{pa 200 170}%
\special{pa 180 237}%
\special{pa 200 223}%
\special{pa 220 237}%
\special{pa 200 170}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 400 600 400 570
% 
\special{pn 8}%
\special{pa 400 200}%
\special{pa 400 170}%
\special{fp}%
\special{sh 1}%
\special{pa 400 170}%
\special{pa 380 237}%
\special{pa 400 223}%
\special{pa 420 237}%
\special{pa 400 170}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 600 600 600 570
% 
\special{pn 8}%
\special{pa 600 200}%
\special{pa 600 170}%
\special{fp}%
\special{sh 1}%
\special{pa 600 170}%
\special{pa 580 237}%
\special{pa 600 223}%
\special{pa 620 237}%
\special{pa 600 170}%
\special{fp}%
\end{picture}%


==> figure/r3-1k1.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(4.500,4.00)(1.7500,-5.00)
\put(1.500,-2.750000){\makebox(0,0){${}_{1}$}}%
\put(4.500,-2.750000){\makebox(0,0){${}_{k}$}}%
\put(6.500,-2.750000){\makebox(0,0){${}_{1}$}}%
% SPLINE 2 0 3 0
% 9 400 1200 400 1190 200 1010 200 1000 200 800 200 790 400 610 400 600 400 600
% 
\special{pn 8}%
\special{pa 400 800}%
\special{pa 395 770}%
\special{pa 378 746}%
\special{pa 351 726}%
\special{sp}%
\special{pn 8}%
\special{pa 250 675}%
\special{pa 223 655}%
\special{pa 205 631}%
\special{pa 200 601}%
\special{pa 200 409}%
\special{pa 202 378}%
\special{pa 216 352}%
\special{pa 241 331}%
\special{pa 272 313}%
\special{pa 307 297}%
\special{pa 341 280}%
\special{pa 370 261}%
\special{pa 391 238}%
\special{pa 400 210}%
\special{pa 400 200}%
\special{sp}%
% SPLINE 2 0 3 0
% 9 600 1200 600 1000 600 990 400 810 400 800 400 790 200 610 200 600 200 600
% 
\special{pn 8}%
\special{pa 600 800}%
\special{pa 600 608}%
\special{pa 598 577}%
\special{pa 583 551}%
\special{pa 558 531}%
\special{sp}%
\special{pn 8}%
\special{pa 458 479}%
\special{pa 429 460}%
\special{pa 408 437}%
\special{pa 400 409}%
\special{pa 398 378}%
\special{pa 384 352}%
\special{pa 359 331}%
\special{sp}%
\special{pn 8}%
\special{pa 259 280}%
\special{pa 230 261}%
\special{pa 209 238}%
\special{pa 200 210}%
\special{pa 200 200}%
\special{sp}%
% SPLINE 2 0 3 0
% 9 200 1200 200 1190 400 1010 400 1000 400 990 600 810 600 800 600 600 600 600
% 
\special{pn 8}%
\special{pa 200 800}%
\special{pa 205 770}%
\special{pa 222 746}%
\special{pa 249 726}%
\special{pa 282 709}%
\special{pa 317 692}%
\special{pa 350 675}%
\special{pa 377 655}%
\special{pa 395 631}%
\special{pa 400 601}%
\special{pa 404 571}%
\special{pa 422 547}%
\special{pa 448 527}%
\special{pa 481 509}%
\special{pa 516 493}%
\special{pa 549 475}%
\special{pa 576 456}%
\special{pa 595 432}%
\special{pa 600 402}%
\special{pa 600 200}%
\special{sp}%
% VECTOR 2 0 3 0
% 2 600 600 600 570
% 
\special{pn 8}%
\special{pa 600 200}%
\special{pa 600 170}%
\special{fp}%
\special{sh 1}%
\special{pa 600 170}%
\special{pa 580 237}%
\special{pa 600 223}%
\special{pa 620 237}%
\special{pa 600 170}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 400 600 400 570
% 
\special{pn 8}%
\special{pa 400 200}%
\special{pa 400 170}%
\special{fp}%
\special{sh 1}%
\special{pa 400 170}%
\special{pa 380 237}%
\special{pa 400 223}%
\special{pa 420 237}%
\special{pa 400 170}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 200 600 200 570
% 
\special{pn 8}%
\special{pa 200 200}%
\special{pa 200 170}%
\special{fp}%
\special{sh 1}%
\special{pa 200 170}%
\special{pa 180 237}%
\special{pa 200 223}%
\special{pa 220 237}%
\special{pa 200 170}%
\special{fp}%
\end{picture}%


==> figure/r3-1k1rev.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(4.500,4.00)(1.7500,-5.00)
\put(1.500,-2.750000){\makebox(0,0){${}_{1}$}}%
\put(3.500,-2.750000){\makebox(0,0){${}_{k}$}}%
\put(6.500,-2.750000){\makebox(0,0){${}_{1}$}}%
% SPLINE 2 0 3 0
% 9 400 600 400 610 600 790 600 800 600 1000 600 1010 400 1190 400 1200 400 1200
% 
\special{pn 8}%
\special{pa 577 345}%
\special{pa 595 369}%
\special{pa 600 399}%
\special{pa 600 591}%
\special{pa 598 622}%
\special{pa 584 648}%
\special{pa 559 669}%
\special{pa 528 687}%
\special{pa 493 703}%
\special{pa 459 720}%
\special{pa 430 739}%
\special{pa 409 762}%
\special{pa 400 790}%
\special{pa 400 800}%
\special{sp}%
\special{pn 8}%
\special{pa 400 200}%
\special{pa 405 230}%
\special{pa 422 254}%
\special{pa 449 274}%
\special{sp}%
% SPLINE 2 0 3 0
% 9 200 600 200 800 200 810 400 990 400 1000 400 1010 600 1190 600 1200 600 1200
% 
\special{pn 8}%
\special{pa 200 200}%
\special{pa 200 392}%
\special{pa 202 423}%
\special{pa 217 449}%
\special{pa 242 469}%
\special{sp}%
\special{pn 8}%
\special{pa 371 540}%
\special{pa 392 563}%
\special{pa 400 591}%
\special{pa 402 622}%
\special{pa 416 648}%
\special{pa 441 669}%
\special{sp}%
\special{pn 8}%
\special{pa 570 739}%
\special{pa 591 762}%
\special{pa 600 790}%
\special{pa 600 800}%
\special{sp}%
% SPLINE 2 0 3 0
% 9 600 600 600 610 400 790 400 800 400 810 200 990 200 1000 200 1200 200 1200
% 
\special{pn 8}%
\special{pa 600 200}%
\special{pa 595 230}%
\special{pa 578 254}%
\special{pa 551 274}%
\special{pa 518 291}%
\special{pa 483 308}%
\special{pa 450 325}%
\special{pa 423 345}%
\special{pa 405 369}%
\special{pa 400 399}%
\special{pa 396 429}%
\special{pa 378 453}%
\special{pa 352 473}%
\special{pa 319 491}%
\special{pa 284 507}%
\special{pa 251 525}%
\special{pa 224 544}%
\special{pa 205 568}%
\special{pa 200 598}%
\special{pa 201 630}%
\special{pa 201 662}%
\special{pa 201 694}%
\special{pa 201 726}%
\special{pa 200 758}%
\special{pa 200 790}%
\special{pa 200 800}%
\special{sp}%
% VECTOR 2 0 3 0
% 2 200 600 200 570
% 
\special{pn 8}%
\special{pa 200 200}%
\special{pa 200 170}%
\special{fp}%
\special{sh 1}%
\special{pa 200 170}%
\special{pa 180 237}%
\special{pa 200 223}%
\special{pa 220 237}%
\special{pa 200 170}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 400 600 400 570
% 
\special{pn 8}%
\special{pa 400 200}%
\special{pa 400 170}%
\special{fp}%
\special{sh 1}%
\special{pa 400 170}%
\special{pa 380 237}%
\special{pa 400 223}%
\special{pa 420 237}%
\special{pa 400 170}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 600 600 600 570
% 
\special{pn 8}%
\special{pa 600 200}%
\special{pa 600 170}%
\special{fp}%
\special{sh 1}%
\special{pa 600 170}%
\special{pa 580 237}%
\special{pa 600 223}%
\special{pa 620 237}%
\special{pa 600 170}%
\special{fp}%
\end{picture}%


==> figure/r3-ijk-wide-proof1.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(4.500,4.00)(1.7500,-5.00)
\put(1.500,-2.750000){\makebox(0,0){${}_{i}$}}%
\put(4.500,-2.750000){\makebox(0,0){${}_{j}$}}%
\put(6.500,-2.750000){\makebox(0,0){${}_{k}$}}%
% SPLINE 2 0 3 0
% 9 400 1200 400 1190 200 1010 200 1000 200 800 200 790 400 610 400 600 400 600
% 
\special{pn 8}%
\special{pa 400 800}%
\special{pa 400 710}%
\special{fp}%
\special{pn 50}%
\special{pa 400 710}%
\special{pa 390 690}%
\special{pa 370 670}%
\special{sp}%
%
\special{pn 50}%
\special{pa 230 570}%
\special{pa 210 550}%
\special{pa 200 530}%
\special{sp}%
\special{pn 50}%
\special{pa 200 530}%
\special{pa 200 390}%
\special{fp}%
\special{pn 50}%
\special{pa 200 390}%
\special{pa 210 370}%
\special{pa 230 350}%
\special{sp}%
\special{pn 50}%
\special{pa 230 350}%
\special{pa 342 270}%
\special{fp}%
\special{pn 8}%
\special{pa 342 270}%
\special{pa 370 250}%
\special{fp}%
\special{pn 8}%
\special{pa 370 250}%
\special{pa 390 230}%
\special{pa 400 210}%
\special{sp}%
\special{pn 8}%
\special{pa 400 210}%
\special{pa 400 200}%
\special{fp}%
% SPLINE 2 0 3 0
% 9 600 1200 600 1000 600 990 400 810 400 800 400 790 200 610 200 600 200 600
% 
\special{pn 8}%
\special{pa 600 800}%
\special{pa 600 590}%
\special{fp}%
\special{pn 8}%
\special{pa 600 590}%
\special{pa 590 570}%
\special{pa 570 550}%
\special{sp}%
%
\special{pn 8}%
\special{pa 430 450}%
\special{pa 410 430}%
\special{pa 400 410}%
\special{sp}%
\special{pn 8}%
\special{pa 400 410}%
\special{pa 400 390}%
\special{fp}%
\special{pn 8}%
\special{pa 400 390}%
\special{pa 390 370}%
\special{pa 370 350}%
\special{sp}%
%
\special{pn 8}%
\special{pa 230 250}%
\special{pa 210 230}%
\special{pa 200 210}%
\special{sp}%
\special{pn 8}%
\special{pa 200 210}%
\special{pa 200 200}%
\special{sp}%
% SPLINE 2 0 3 0
% 9 200 1200 200 1190 400 1010 400 1000 400 990 600 810 600 800 600 600 600 600
% 
\special{pn 8}%
\special{pa 200 800}%
\special{pa 200 750}%
\special{fp}%
\special{pn 8}%
\special{pa 200 750}%
\special{pa 200 710}%
\special{fp}%
\special{pn 8}%
\special{pa 200 710}%
\special{pa 210 690}%
\special{pa 230 670}%
\special{sp}%
\special{pn 50}%
\special{pa 230 670}%
\special{pa 349 599}%
\special{fp}%
\special{pn 8}%
\special{pa 349 599}%
\special{pa 451 527}%
\special{fp}%
\special{pn 50}%
\special{pa 451 527}%
\special{pa 570 450}%
\special{fp}%
\special{pn 8}%
\special{pa 570 450}%
\special{pa 590 430}%
\special{pa 600 410}%
\special{sp}%
\special{pn 8}%
\special{pa 600 410}%
\special{pa 600 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 600 600 600 570
% 
\special{pn 8}%
\special{pa 600 200}%
\special{pa 600 170}%
\special{fp}%
\special{sh 1}%
\special{pa 600 170}%
\special{pa 580 237}%
\special{pa 600 223}%
\special{pa 620 237}%
\special{pa 600 170}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 400 600 400 570
% 
\special{pn 8}%
\special{pa 400 200}%
\special{pa 400 170}%
\special{fp}%
\special{sh 1}%
\special{pa 400 170}%
\special{pa 380 237}%
\special{pa 400 223}%
\special{pa 420 237}%
\special{pa 400 170}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 200 600 200 570
% 
\special{pn 8}%
\special{pa 200 200}%
\special{pa 200 170}%
\special{fp}%
\special{sh 1}%
\special{pa 200 170}%
\special{pa 180 237}%
\special{pa 200 223}%
\special{pa 220 237}%
\special{pa 200 170}%
\special{fp}%
\end{picture}%


==> figure/r3-ijk-wide-proof2.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(4.500,4.00)(1.7500,-5.00)
\put(1.500,-2.750000){\makebox(0,0){${}_{i}$}}%
\put(4.500,-2.750000){\makebox(0,0){${}_{j}$}}%
\put(6.500,-2.750000){\makebox(0,0){${}_{k}$}}%
% SPLINE 2 0 3 0
% 9 400 1200 400 1190 200 1010 200 1000 200 800 200 790 400 610 400 600 400 600
% 
\special{pn 8}%
\special{pa 400 800}%
\special{pa 400 710}%
\special{fp}%
\special{pn 50}%
\special{pa 400 710}%
\special{pa 390 690}%
\special{pa 370 670}%
\special{sp}%
%
\special{pn 50}%
\special{pa 230 570}%
\special{pa 210 550}%
\special{pa 200 530}%
\special{sp}%
\special{pn 50}%
\special{pa 200 530}%
\special{pa 200 390}%
\special{fp}%
\special{pn 50}%
\special{pa 200 390}%
\special{pa 210 370}%
\special{pa 230 350}%
\special{sp}%
\special{pn 50}%
\special{pa 230 350}%
\special{pa 342 270}%
\special{fp}%
\special{pn 8}%
\special{pa 342 270}%
\special{pa 370 250}%
\special{fp}%
\special{pn 8}%
\special{pa 370 250}%
\special{pa 390 230}%
\special{pa 400 210}%
\special{sp}%
\special{pn 8}%
\special{pa 400 210}%
\special{pa 400 200}%
\special{fp}%
% SPLINE 2 0 3 0
% 9 600 1200 600 1000 600 990 400 810 400 800 400 790 200 610 200 600 200 600
% 
\special{pn 8}%
\special{pa 600 800}%
\special{pa 600 590}%
\special{fp}%
\special{pn 8}%
\special{pa 600 590}%
\special{pa 590 570}%
\special{pa 570 550}%
\special{sp}%
%
\special{pn 8}%
\special{pa 430 450}%
\special{pa 410 430}%
\special{pa 400 410}%
\special{sp}%
\special{pn 8}%
\special{pa 400 410}%
\special{pa 400 390}%
\special{fp}%
\special{pn 8}%
\special{pa 400 390}%
\special{pa 390 370}%
\special{pa 370 350}%
\special{sp}%
%
\special{pn 8}%
\special{pa 230 250}%
\special{pa 210 230}%
\special{pa 200 210}%
\special{sp}%
\special{pn 8}%
\special{pa 200 210}%
\special{pa 200 200}%
\special{sp}%
% SPLINE 2 0 3 0
% 9 200 1200 200 1190 400 1010 400 1000 400 990 600 810 600 800 600 600 600 600
% 
\special{pn 8}%
\special{pa 200 800}%
\special{pa 200 750}%
\special{fp}%
\special{pn 50}%
\special{pa 200 750}%
\special{pa 200 710}%
\special{fp}%
\special{pn 8}%
\special{pa 200 710}%
\special{pa 210 690}%
\special{pa 230 670}%
\special{sp}%
\special{pn 8}%
\special{pa 230 670}%
\special{pa 430 550}%
\special{fp}%
\special{pn 50}%
\special{pa 430 550}%
\special{pa 570 450}%
\special{fp}%
\special{pn 8}%
\special{pa 570 450}%
\special{pa 590 430}%
\special{pa 600 410}%
\special{sp}%
\special{pn 8}%
\special{pa 600 410}%
\special{pa 600 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 600 600 600 570
% 
\special{pn 8}%
\special{pa 600 200}%
\special{pa 600 170}%
\special{fp}%
\special{sh 1}%
\special{pa 600 170}%
\special{pa 580 237}%
\special{pa 600 223}%
\special{pa 620 237}%
\special{pa 600 170}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 400 600 400 570
% 
\special{pn 8}%
\special{pa 400 200}%
\special{pa 400 170}%
\special{fp}%
\special{sh 1}%
\special{pa 400 170}%
\special{pa 380 237}%
\special{pa 400 223}%
\special{pa 420 237}%
\special{pa 400 170}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 200 600 200 570
% 
\special{pn 8}%
\special{pa 200 200}%
\special{pa 200 170}%
\special{fp}%
\special{sh 1}%
\special{pa 200 170}%
\special{pa 180 237}%
\special{pa 200 223}%
\special{pa 220 237}%
\special{pa 200 170}%
\special{fp}%
\end{picture}%


==> figure/r3-ijk-wide-proof3.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(4.500,4.00)(1.7500,-5.00)
\put(1.500,-2.750000){\makebox(0,0){${}_{i}$}}%
\put(4.500,-2.750000){\makebox(0,0){${}_{j}$}}%
\put(6.500,-2.750000){\makebox(0,0){${}_{k}$}}%
% SPLINE 2 0 3 0
% 9 400 1200 400 1190 200 1010 200 1000 200 800 200 790 400 610 400 600 400 600
% 
\special{pn 8}%
\special{pa 400 800}%
\special{pa 400 710}%
\special{fp}%
\special{pn 50}%
\special{pa 400 710}%
\special{pa 390 690}%
\special{pa 370 670}%
\special{sp}%
%
\special{pn 50}%
\special{pa 230 570}%
\special{pa 210 550}%
\special{pa 200 530}%
\special{sp}%
\special{pn 50}%
\special{pa 200 530}%
\special{pa 200 390}%
\special{fp}%
\special{pn 50}%
\special{pa 200 390}%
\special{pa 210 370}%
\special{pa 230 350}%
\special{sp}%
\special{pn 50}%
\special{pa 230 350}%
\special{pa 342 270}%
\special{fp}%
\special{pn 8}%
\special{pa 342 270}%
\special{pa 370 250}%
\special{fp}%
\special{pn 8}%
\special{pa 370 250}%
\special{pa 390 230}%
\special{pa 400 210}%
\special{sp}%
\special{pn 8}%
\special{pa 400 210}%
\special{pa 400 200}%
\special{fp}%
% SPLINE 2 0 3 0
% 9 600 1200 600 1000 600 990 400 810 400 800 400 790 200 610 200 600 200 600
% 
\special{pn 8}%
\special{pa 600 800}%
\special{pa 600 590}%
\special{fp}%
\special{pn 8}%
\special{pa 600 590}%
\special{pa 590 570}%
\special{pa 570 550}%
\special{sp}%
%
\special{pn 8}%
\special{pa 430 450}%
\special{pa 410 430}%
\special{pa 400 410}%
\special{sp}%
\special{pn 8}%
\special{pa 400 410}%
\special{pa 400 390}%
\special{fp}%
\special{pn 8}%
\special{pa 400 390}%
\special{pa 390 370}%
\special{pa 370 350}%
\special{sp}%
%
\special{pn 8}%
\special{pa 230 250}%
\special{pa 210 230}%
\special{pa 200 210}%
\special{sp}%
\special{pn 8}%
\special{pa 200 210}%
\special{pa 200 200}%
\special{sp}%
% SPLINE 2 0 3 0
% 9 200 1200 200 1190 400 1010 400 1000 400 990 600 810 600 800 600 600 600 600
% 
\special{pn 8}%
\special{pa 200 800}%
\special{pa 200 710}%
\special{fp}%
\special{pn 8}%
\special{pa 200 710}%
\special{pa 210 690}%
\special{pa 230 670}%
\special{sp}%
\special{pn 8}%
\special{pa 230 670}%
\special{pa 430 550}%
\special{fp}%
\special{pn 50}%
\special{pa 430 550}%
\special{pa 570 450}%
\special{fp}%
\special{pn 8}%
\special{pa 570 450}%
\special{pa 590 430}%
\special{pa 600 410}%
\special{sp}%
\special{pn 8}%
\special{pa 600 410}%
\special{pa 600 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 600 600 600 570
% 
\special{pn 8}%
\special{pa 600 200}%
\special{pa 600 170}%
\special{fp}%
\special{sh 1}%
\special{pa 600 170}%
\special{pa 580 237}%
\special{pa 600 223}%
\special{pa 620 237}%
\special{pa 600 170}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 400 600 400 570
% 
\special{pn 8}%
\special{pa 400 200}%
\special{pa 400 170}%
\special{fp}%
\special{sh 1}%
\special{pa 400 170}%
\special{pa 380 237}%
\special{pa 400 223}%
\special{pa 420 237}%
\special{pa 400 170}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 200 600 200 570
% 
\special{pn 8}%
\special{pa 200 200}%
\special{pa 200 170}%
\special{fp}%
\special{sh 1}%
\special{pa 200 170}%
\special{pa 180 237}%
\special{pa 200 223}%
\special{pa 220 237}%
\special{pa 200 170}%
\special{fp}%
\end{picture}%


==> figure/r3-ijk-wide-proof4.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(4.500,4.00)(1.7500,-5.00)
\put(1.500,-2.750000){\makebox(0,0){${}_{i}$}}%
\put(4.500,-2.750000){\makebox(0,0){${}_{j}$}}%
\put(6.500,-2.750000){\makebox(0,0){${}_{k}$}}%
% SPLINE 2 0 3 0
% 9 400 1200 400 1190 200 1010 200 1000 200 800 200 790 400 610 400 600 400 600
% 
\special{pn 8}%
\special{pa 400 800}%
\special{pa 400 710}%
\special{fp}%
\special{pn 50}%
\special{pa 400 710}%
\special{pa 390 690}%
\special{pa 370 670}%
\special{sp}%
%
\special{pn 50}%
\special{pa 230 570}%
\special{pa 210 550}%
\special{pa 200 530}%
\special{sp}%
\special{pn 50}%
\special{pa 200 530}%
\special{pa 200 390}%
\special{fp}%
\special{pn 50}%
\special{pa 200 390}%
\special{pa 210 370}%
\special{pa 230 350}%
\special{sp}%
\special{pn 50}%
\special{pa 230 350}%
\special{pa 342 270}%
\special{fp}%
\special{pn 8}%
\special{pa 342 270}%
\special{pa 370 250}%
\special{fp}%
\special{pn 8}%
\special{pa 370 250}%
\special{pa 390 230}%
\special{pa 400 210}%
\special{sp}%
\special{pn 8}%
\special{pa 400 210}%
\special{pa 400 200}%
\special{fp}%
% SPLINE 2 0 3 0
% 9 600 1200 600 1000 600 990 400 810 400 800 400 790 200 610 200 600 200 600
% 
\special{pn 8}%
\special{pa 600 800}%
\special{pa 600 590}%
\special{fp}%
\special{pn 8}%
\special{pa 600 590}%
\special{pa 590 570}%
\special{pa 570 550}%
\special{sp}%
%
\special{pn 8}%
\special{pa 430 450}%
\special{pa 410 430}%
\special{pa 400 410}%
\special{sp}%
\special{pn 8}%
\special{pa 400 410}%
\special{pa 400 390}%
\special{fp}%
\special{pn 8}%
\special{pa 400 390}%
\special{pa 390 370}%
\special{pa 370 350}%
\special{sp}%
%
\special{pn 8}%
\special{pa 230 250}%
\special{pa 210 230}%
\special{pa 200 210}%
\special{sp}%
\special{pn 8}%
\special{pa 200 210}%
\special{pa 200 200}%
\special{sp}%
% SPLINE 2 0 3 0
% 9 200 1200 200 1190 400 1010 400 1000 400 990 600 810 600 800 600 600 600 600
% 
\special{pn 8}%
\special{pa 200 800}%
\special{pa 200 710}%
\special{fp}%
\special{pn 8}%
\special{pa 200 710}%
\special{pa 210 690}%
\special{pa 230 670}%
\special{sp}%
\special{pn 50}%
\special{pa 230 670}%
\special{pa 570 450}%
\special{fp}%
\special{pn 8}%
\special{pa 570 450}%
\special{pa 590 430}%
\special{pa 600 410}%
\special{sp}%
\special{pn 8}%
\special{pa 600 410}%
\special{pa 600 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 600 600 600 570
% 
\special{pn 8}%
\special{pa 600 200}%
\special{pa 600 170}%
\special{fp}%
\special{sh 1}%
\special{pa 600 170}%
\special{pa 580 237}%
\special{pa 600 223}%
\special{pa 620 237}%
\special{pa 600 170}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 400 600 400 570
% 
\special{pn 8}%
\special{pa 400 200}%
\special{pa 400 170}%
\special{fp}%
\special{sh 1}%
\special{pa 400 170}%
\special{pa 380 237}%
\special{pa 400 223}%
\special{pa 420 237}%
\special{pa 400 170}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 200 600 200 570
% 
\special{pn 8}%
\special{pa 200 200}%
\special{pa 200 170}%
\special{fp}%
\special{sh 1}%
\special{pa 200 170}%
\special{pa 180 237}%
\special{pa 200 223}%
\special{pa 220 237}%
\special{pa 200 170}%
\special{fp}%
\end{picture}%


==> figure/r3-ijk-wide.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(4.500,4.00)(1.7500,-5.00)
\put(1.500,-2.750000){\makebox(0,0){${}_{i}$}}%
\put(4.500,-2.750000){\makebox(0,0){${}_{j}$}}%
\put(6.500,-2.750000){\makebox(0,0){${}_{k}$}}%
% SPLINE 2 0 3 0
% 9 400 1200 400 1190 200 1010 200 1000 200 800 200 790 400 610 400 600 400 600
% 
\special{pn 8}%
\special{pa 400 800}%
\special{pa 400 790}%
\special{fp}%
\special{pn 8}%
\special{pa 400 790}%
\special{pa 390 770}%
\special{pa 370 750}%
\special{sp}%
%
\special{pn 8}%
\special{pa 230 650}%
\special{pa 210 630}%
\special{pa 200 610}%
\special{sp}%
\special{pn 8}%
\special{pa 200 610}%
\special{pa 200 390}%
\special{fp}%
\special{pn 8}%
\special{pa 200 390}%
\special{pa 210 370}%
\special{pa 230 350}%
\special{sp}%
\special{pn 50}%
\special{pa 230 350}%
\special{pa 342 270}%
\special{fp}%
\special{pn 8}%
\special{pa 342 270}%
\special{pa 370 250}%
\special{fp}%
\special{pn 8}%
\special{pa 370 250}%
\special{pa 390 230}%
\special{pa 400 210}%
\special{sp}%
\special{pn 8}%
\special{pa 400 210}%
\special{pa 400 200}%
\special{fp}%
% SPLINE 2 0 3 0
% 9 600 1200 600 1000 600 990 400 810 400 800 400 790 200 610 200 600 200 600
% 
\special{pn 8}%
\special{pa 600 800}%
\special{pa 600 590}%
\special{fp}%
\special{pn 8}%
\special{pa 600 590}%
\special{pa 590 570}%
\special{pa 570 550}%
\special{sp}%
%
\special{pn 8}%
\special{pa 430 450}%
\special{pa 410 430}%
\special{pa 400 410}%
\special{sp}%
\special{pn 8}%
\special{pa 400 410}%
\special{pa 400 390}%
\special{fp}%
\special{pn 8}%
\special{pa 400 390}%
\special{pa 390 370}%
\special{pa 370 350}%
\special{sp}%
%
\special{pn 8}%
\special{pa 230 250}%
\special{pa 210 230}%
\special{pa 200 210}%
\special{sp}%
\special{pn 8}%
\special{pa 200 210}%
\special{pa 200 200}%
\special{sp}%
% SPLINE 2 0 3 0
% 9 200 1200 200 1190 400 1010 400 1000 400 990 600 810 600 800 600 600 600 600
% 
\special{pn 8}%
\special{pa 200 800}%
\special{pa 200 790}%
\special{fp}%
\special{pn 8}%
\special{pa 200 790}%
\special{pa 210 770}%
\special{pa 230 750}%
\special{sp}%
\special{pn 50}%
\special{pa 230 750}%
\special{pa 370 650}%
\special{fp}%
\special{pn 8}%
\special{pa 370 650}%
\special{pa 390 630}%
\special{pa 400 610}%
\special{sp}%
\special{pn 8}%
\special{pa 400 610}%
\special{pa 400 590}%
\special{fp}%
\special{pn 8}%
\special{pa 400 590}%
\special{pa 410 570}%
\special{pa 430 550}%
\special{sp}%
\special{pn 50}%
\special{pa 430 550}%
\special{pa 570 450}%
\special{fp}%
\special{pn 8}%
\special{pa 570 450}%
\special{pa 590 430}%
\special{pa 600 410}%
\special{sp}%
\special{pn 8}%
\special{pa 600 410}%
\special{pa 600 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 600 600 600 570
% 
\special{pn 8}%
\special{pa 600 200}%
\special{pa 600 170}%
\special{fp}%
\special{sh 1}%
\special{pa 600 170}%
\special{pa 580 237}%
\special{pa 600 223}%
\special{pa 620 237}%
\special{pa 600 170}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 400 600 400 570
% 
\special{pn 8}%
\special{pa 400 200}%
\special{pa 400 170}%
\special{fp}%
\special{sh 1}%
\special{pa 400 170}%
\special{pa 380 237}%
\special{pa 400 223}%
\special{pa 420 237}%
\special{pa 400 170}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 200 600 200 570
% 
\special{pn 8}%
\special{pa 200 200}%
\special{pa 200 170}%
\special{fp}%
\special{sh 1}%
\special{pa 200 170}%
\special{pa 180 237}%
\special{pa 200 223}%
\special{pa 220 237}%
\special{pa 200 170}%
\special{fp}%
\end{picture}%


==> figure/r3-ijk.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(4.500,4.00)(1.7500,-5.00)
\put(1.500,-2.750000){\makebox(0,0){${}_{i}$}}%
\put(4.500,-2.750000){\makebox(0,0){${}_{j}$}}%
\put(6.500,-2.750000){\makebox(0,0){${}_{k}$}}%
% SPLINE 2 0 3 0
% 9 400 1200 400 1190 200 1010 200 1000 200 800 200 790 400 610 400 600 400 600
% 
\special{pn 8}%
\special{pa 400 800}%
\special{pa 400 790}%
\special{fp}%
\special{pn 8}%
\special{pa 400 790}%
\special{pa 390 770}%
\special{pa 370 750}%
\special{sp}%
%
\special{pn 8}%
\special{pa 230 650}%
\special{pa 210 630}%
\special{pa 200 610}%
\special{sp}%
\special{pn 8}%
\special{pa 200 610}%
\special{pa 200 390}%
\special{fp}%
\special{pn 8}%
\special{pa 200 390}%
\special{pa 210 370}%
\special{pa 230 350}%
\special{sp}%
\special{pn 8}%
\special{pa 230 350}%
\special{pa 370 250}%
\special{fp}%
\special{pn 8}%
\special{pa 370 250}%
\special{pa 390 230}%
\special{pa 400 210}%
\special{sp}%
\special{pn 8}%
\special{pa 400 210}%
\special{pa 400 200}%
\special{fp}%
% SPLINE 2 0 3 0
% 9 600 1200 600 1000 600 990 400 810 400 800 400 790 200 610 200 600 200 600
% 
\special{pn 8}%
\special{pa 600 800}%
\special{pa 600 590}%
\special{fp}%
\special{pn 8}%
\special{pa 600 590}%
\special{pa 590 570}%
\special{pa 570 550}%
\special{sp}%
%
\special{pn 8}%
\special{pa 430 450}%
\special{pa 410 430}%
\special{pa 400 410}%
\special{sp}%
\special{pn 8}%
\special{pa 400 410}%
\special{pa 400 390}%
\special{fp}%
\special{pn 8}%
\special{pa 400 390}%
\special{pa 390 370}%
\special{pa 370 350}%
\special{sp}%
%
\special{pn 8}%
\special{pa 230 250}%
\special{pa 210 230}%
\special{pa 200 210}%
\special{sp}%
\special{pn 8}%
\special{pa 200 210}%
\special{pa 200 200}%
\special{sp}%
% SPLINE 2 0 3 0
% 9 200 1200 200 1190 400 1010 400 1000 400 990 600 810 600 800 600 600 600 600
% 
\special{pn 8}%
\special{pa 200 800}%
\special{pa 200 790}%
\special{fp}%
\special{pn 8}%
\special{pa 200 790}%
\special{pa 210 770}%
\special{pa 230 750}%
\special{sp}%
\special{pn 8}%
\special{pa 230 750}%
\special{pa 370 650}%
\special{fp}%
\special{pn 8}%
\special{pa 370 650}%
\special{pa 390 630}%
\special{pa 400 610}%
\special{sp}%
\special{pn 8}%
\special{pa 400 610}%
\special{pa 400 590}%
\special{fp}%
\special{pn 8}%
\special{pa 400 590}%
\special{pa 410 570}%
\special{pa 430 550}%
\special{sp}%
\special{pn 8}%
\special{pa 430 550}%
\special{pa 570 450}%
\special{fp}%
\special{pn 8}%
\special{pa 570 450}%
\special{pa 590 430}%
\special{pa 600 410}%
\special{sp}%
\special{pn 8}%
\special{pa 600 410}%
\special{pa 600 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 600 600 600 570
% 
\special{pn 8}%
\special{pa 600 200}%
\special{pa 600 170}%
\special{fp}%
\special{sh 1}%
\special{pa 600 170}%
\special{pa 580 237}%
\special{pa 600 223}%
\special{pa 620 237}%
\special{pa 600 170}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 400 600 400 570
% 
\special{pn 8}%
\special{pa 400 200}%
\special{pa 400 170}%
\special{fp}%
\special{sh 1}%
\special{pa 400 170}%
\special{pa 380 237}%
\special{pa 400 223}%
\special{pa 420 237}%
\special{pa 400 170}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 200 600 200 570
% 
\special{pn 8}%
\special{pa 200 200}%
\special{pa 200 170}%
\special{fp}%
\special{sh 1}%
\special{pa 200 170}%
\special{pa 180 237}%
\special{pa 200 223}%
\special{pa 220 237}%
\special{pa 200 170}%
\special{fp}%
\end{picture}%


==> figure/r3-ijkrev-wide-proof1.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(4.500,4.00)(1.7500,-5.00)
\put(1.500,-2.750000){\makebox(0,0){${}_{i}$}}%
\put(3.500,-2.750000){\makebox(0,0){${}_{j}$}}%
\put(6.500,-2.750000){\makebox(0,0){${}_{k}$}}%
% SPLINE 2 0 3 0
% 9 400 600 400 610 600 790 600 800 600 1000 600 1010 400 1190 400 1200 400 1200
\special{pn 8}%
\special{pa 400 200}%
\special{pa 400 270}%
\special{fp}%
\special{pn 50}%
\special{pa 400 270}%
\special{pa 410 290}%
\special{pa 430 310}%
\special{sp}%
%
\special{pn 50}%
\special{pa 570 410}%
\special{pa 590 430}%
\special{pa 600 450}%
\special{sp}%
\special{pn 50}%
\special{pa 600 450}%
\special{pa 600 610}%
\special{fp}%
\special{pn 50}%
\special{pa 600 610}%
\special{pa 590 630}%
\special{pa 570 650}%
\special{sp}%
\special{pn 50}%
\special{pa 570 650}%
\special{pa 430 750}%
\special{fp}%
\special{pn 8}%
\special{pa 430 750}%
\special{pa 410 770}%
\special{pa 400 790}%
\special{sp}%
\special{pn 8}%
\special{pa 400 790}%
\special{pa 400 800}%
\special{fp}%
% SPLINE 2 0 3 0
% 9 200 600 200 800 200 810 400 990 400 1000 400 1010 600 1190 600 1200 600 1200
% 
\special{pn 8}%
\special{pa 200 200}%
\special{pa 200 410}%
\special{fp}%
\special{pn 8}%
\special{pa 200 410}%
\special{pa 210 430}%
\special{pa 230 450}%
\special{sp}%
%
\special{pn 8}%
\special{pa 370 550}%
\special{pa 390 570}%
\special{pa 400 590}%
\special{sp}%
\special{pn 8}%
\special{pa 400 590}%
\special{pa 400 610}%
\special{fp}%
\special{pn 8}%
\special{pa 400 610}%
\special{pa 410 630}%
\special{pa 430 650}%
\special{sp}%
%
\special{pn 8}%
\special{pa 570 750}%
\special{pa 590 770}%
\special{pa 600 790}%
\special{sp}%
\special{pn 8}%
\special{pa 600 790}%
\special{pa 600 800}%
\special{fp}%
% SPLINE 2 0 3 0
% 9 600 600 600 610 400 790 400 800 400 810 200 990 200 1000 200 1200 200 1200
% 
\special{pn 8}%
\special{pa 600 200}%
\special{pa 600 270}%
\special{fp}%
\special{pn 8}%
\special{pa 600 270}%
\special{pa 590 290}%
\special{pa 570 310}%
\special{sp}%
\special{pn 50}%
\special{pa 570 310}%
\special{pa 430 410}%
\special{fp}%
\special{pn 8}%
\special{pa 430 410}%
\special{pa 370 450}%
\special{fp}%
\special{pn 50}%
\special{pa 370 450}%
\special{pa 230 550}%
\special{fp}%
\special{pn 8}%
\special{pa 230 550}%
\special{pa 210 570}%
\special{pa 200 590}%
\special{sp}%
\special{pn 8}%
\special{pa 200 590}%
\special{pa 200 800}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 200 600 200 570
% 
\special{pn 8}%
\special{pa 200 200}%
\special{pa 200 170}%
\special{fp}%
\special{sh 1}%
\special{pa 200 170}%
\special{pa 180 237}%
\special{pa 200 223}%
\special{pa 220 237}%
\special{pa 200 170}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 400 600 400 570
% 
\special{pn 8}%
\special{pa 400 200}%
\special{pa 400 170}%
\special{fp}%
\special{sh 1}%
\special{pa 400 170}%
\special{pa 380 237}%
\special{pa 400 223}%
\special{pa 420 237}%
\special{pa 400 170}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 600 600 600 570
% 
\special{pn 8}%
\special{pa 600 200}%
\special{pa 600 170}%
\special{fp}%
\special{sh 1}%
\special{pa 600 170}%
\special{pa 580 237}%
\special{pa 600 223}%
\special{pa 620 237}%
\special{pa 600 170}%
\special{fp}%
\end{picture}%


==> figure/r3-ijkrev-wide-proof2.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(4.500,4.00)(1.7500,-5.00)
\put(1.500,-2.750000){\makebox(0,0){${}_{i}$}}%
\put(3.500,-2.750000){\makebox(0,0){${}_{j}$}}%
\put(6.500,-2.750000){\makebox(0,0){${}_{k}$}}%
% SPLINE 2 0 3 0
% 9 400 600 400 610 600 790 600 800 600 1000 600 1010 400 1190 400 1200 400 1200
\special{pn 8}%
\special{pa 400 200}%
\special{pa 400 270}%
\special{fp}%
\special{pn 50}%
\special{pa 400 270}%
\special{pa 410 290}%
\special{pa 430 310}%
\special{sp}%
%
\special{pn 50}%
\special{pa 570 410}%
\special{pa 590 430}%
\special{pa 600 450}%
\special{sp}%
\special{pn 50}%
\special{pa 600 450}%
\special{pa 600 610}%
\special{fp}%
\special{pn 50}%
\special{pa 600 610}%
\special{pa 590 630}%
\special{pa 570 650}%
\special{sp}%
\special{pn 50}%
\special{pa 570 650}%
\special{pa 430 750}%
\special{fp}%
\special{pn 8}%
\special{pa 430 750}%
\special{pa 410 770}%
\special{pa 400 790}%
\special{sp}%
\special{pn 8}%
\special{pa 400 790}%
\special{pa 400 800}%
\special{fp}%
% SPLINE 2 0 3 0
% 9 200 600 200 800 200 810 400 990 400 1000 400 1010 600 1190 600 1200 600 1200
% 
\special{pn 8}%
\special{pa 200 200}%
\special{pa 200 410}%
\special{fp}%
\special{pn 8}%
\special{pa 200 410}%
\special{pa 210 430}%
\special{pa 230 450}%
\special{sp}%
%
\special{pn 8}%
\special{pa 370 550}%
\special{pa 390 570}%
\special{pa 400 590}%
\special{sp}%
\special{pn 8}%
\special{pa 400 590}%
\special{pa 400 610}%
\special{fp}%
\special{pn 8}%
\special{pa 400 610}%
\special{pa 410 630}%
\special{pa 430 650}%
\special{sp}%
%
\special{pn 8}%
\special{pa 570 750}%
\special{pa 590 770}%
\special{pa 600 790}%
\special{sp}%
\special{pn 8}%
\special{pa 600 790}%
\special{pa 600 800}%
\special{fp}%
% SPLINE 2 0 3 0
% 9 600 600 600 610 400 790 400 800 400 810 200 990 200 1000 200 1200 200 1200
% 
\special{pn 8}%
\special{pa 600 200}%
\special{pa 600 270}%
\special{fp}%
\special{pn 8}%
\special{pa 600 270}%
\special{pa 590 290}%
\special{pa 570 310}%
\special{sp}%
\special{pn 50}%
\special{pa 570 310}%
\special{pa 230 550}%
\special{fp}%
\special{pn 8}%
\special{pa 230 550}%
\special{pa 210 570}%
\special{pa 200 590}%
\special{sp}%
\special{pn 8}%
\special{pa 200 590}%
\special{pa 200 800}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 200 600 200 570
% 
\special{pn 8}%
\special{pa 200 200}%
\special{pa 200 170}%
\special{fp}%
\special{sh 1}%
\special{pa 200 170}%
\special{pa 180 237}%
\special{pa 200 223}%
\special{pa 220 237}%
\special{pa 200 170}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 400 600 400 570
% 
\special{pn 8}%
\special{pa 400 200}%
\special{pa 400 170}%
\special{fp}%
\special{sh 1}%
\special{pa 400 170}%
\special{pa 380 237}%
\special{pa 400 223}%
\special{pa 420 237}%
\special{pa 400 170}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 600 600 600 570
% 
\special{pn 8}%
\special{pa 600 200}%
\special{pa 600 170}%
\special{fp}%
\special{sh 1}%
\special{pa 600 170}%
\special{pa 580 237}%
\special{pa 600 223}%
\special{pa 620 237}%
\special{pa 600 170}%
\special{fp}%
\end{picture}%


==> figure/r3-ijkrev-wide-proof3.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(4.500,4.00)(1.7500,-5.00)
\put(1.500,-2.750000){\makebox(0,0){${}_{i}$}}%
\put(3.500,-2.750000){\makebox(0,0){${}_{j}$}}%
\put(6.500,-2.750000){\makebox(0,0){${}_{k}$}}%
% SPLINE 2 0 3 0
% 9 400 600 400 610 600 790 600 800 600 1000 600 1010 400 1190 400 1200 400 1200
\special{pn 8}%
\special{pa 400 200}%
\special{pa 400 270}%
\special{fp}%
\special{pn 50}%
\special{pa 400 270}%
\special{pa 410 290}%
\special{pa 430 310}%
\special{sp}%
%
\special{pn 50}%
\special{pa 570 410}%
\special{pa 590 430}%
\special{pa 600 450}%
\special{sp}%
\special{pn 50}%
\special{pa 600 450}%
\special{pa 600 610}%
\special{fp}%
\special{pn 50}%
\special{pa 600 610}%
\special{pa 590 630}%
\special{pa 570 650}%
\special{sp}%
\special{pn 50}%
\special{pa 570 650}%
\special{pa 430 750}%
\special{fp}%
\special{pn 8}%
\special{pa 430 750}%
\special{pa 410 770}%
\special{pa 400 790}%
\special{sp}%
\special{pn 8}%
\special{pa 400 790}%
\special{pa 400 800}%
\special{fp}%
% SPLINE 2 0 3 0
% 9 200 600 200 800 200 810 400 990 400 1000 400 1010 600 1190 600 1200 600 1200
% 
\special{pn 8}%
\special{pa 200 200}%
\special{pa 200 410}%
\special{fp}%
\special{pn 8}%
\special{pa 200 410}%
\special{pa 210 430}%
\special{pa 230 450}%
\special{sp}%
%
\special{pn 8}%
\special{pa 370 550}%
\special{pa 390 570}%
\special{pa 400 590}%
\special{sp}%
\special{pn 8}%
\special{pa 400 590}%
\special{pa 400 610}%
\special{fp}%
\special{pn 8}%
\special{pa 400 610}%
\special{pa 410 630}%
\special{pa 430 650}%
\special{sp}%
%
\special{pn 8}%
\special{pa 570 750}%
\special{pa 590 770}%
\special{pa 600 790}%
\special{sp}%
\special{pn 8}%
\special{pa 600 790}%
\special{pa 600 800}%
\special{fp}%
% SPLINE 2 0 3 0
% 9 600 600 600 610 400 790 400 800 400 810 200 990 200 1000 200 1200 200 1200
% 
\special{pn 8}%
\special{pa 600 200}%
\special{pa 600 240}%
\special{fp}%
\special{pn 50}%
\special{pa 600 240}%
\special{pa 600 270}%
\special{fp}%
\special{pn 50}%
\special{pa 600 270}%
\special{pa 590 290}%
\special{pa 570 310}%
\special{sp}%
\special{pn 8}%
\special{pa 570 310}%
\special{pa 430 410}%
\special{fp}%
\special{pn 8}%
\special{pa 430 410}%
\special{pa 370 450}%
\special{fp}%
\special{pn 50}%
\special{pa 370 450}%
\special{pa 230 550}%
\special{fp}%
\special{pn 8}%
\special{pa 230 550}%
\special{pa 210 570}%
\special{pa 200 590}%
\special{sp}%
\special{pn 8}%
\special{pa 200 590}%
\special{pa 200 800}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 200 600 200 570
% 
\special{pn 8}%
\special{pa 200 200}%
\special{pa 200 170}%
\special{fp}%
\special{sh 1}%
\special{pa 200 170}%
\special{pa 180 237}%
\special{pa 200 223}%
\special{pa 220 237}%
\special{pa 200 170}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 400 600 400 570
% 
\special{pn 8}%
\special{pa 400 200}%
\special{pa 400 170}%
\special{fp}%
\special{sh 1}%
\special{pa 400 170}%
\special{pa 380 237}%
\special{pa 400 223}%
\special{pa 420 237}%
\special{pa 400 170}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 600 600 600 570
% 
\special{pn 8}%
\special{pa 600 200}%
\special{pa 600 170}%
\special{fp}%
\special{sh 1}%
\special{pa 600 170}%
\special{pa 580 237}%
\special{pa 600 223}%
\special{pa 620 237}%
\special{pa 600 170}%
\special{fp}%
\end{picture}%


==> figure/r3-ijkrev-wide-proof4.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(4.500,4.00)(1.7500,-5.00)
\put(1.500,-2.750000){\makebox(0,0){${}_{i}$}}%
\put(3.500,-2.750000){\makebox(0,0){${}_{j}$}}%
\put(6.500,-2.750000){\makebox(0,0){${}_{k}$}}%
% SPLINE 2 0 3 0
% 9 400 600 400 610 600 790 600 800 600 1000 600 1010 400 1190 400 1200 400 1200
\special{pn 8}%
\special{pa 400 200}%
\special{pa 400 270}%
\special{fp}%
\special{pn 50}%
\special{pa 400 270}%
\special{pa 410 290}%
\special{pa 430 310}%
\special{sp}%
%
\special{pn 50}%
\special{pa 570 410}%
\special{pa 590 430}%
\special{pa 600 450}%
\special{sp}%
\special{pn 50}%
\special{pa 600 450}%
\special{pa 600 610}%
\special{fp}%
\special{pn 50}%
\special{pa 600 610}%
\special{pa 590 630}%
\special{pa 570 650}%
\special{sp}%
\special{pn 50}%
\special{pa 570 650}%
\special{pa 430 750}%
\special{fp}%
\special{pn 8}%
\special{pa 430 750}%
\special{pa 410 770}%
\special{pa 400 790}%
\special{sp}%
\special{pn 8}%
\special{pa 400 790}%
\special{pa 400 800}%
\special{fp}%
% SPLINE 2 0 3 0
% 9 200 600 200 800 200 810 400 990 400 1000 400 1010 600 1190 600 1200 600 1200
% 
\special{pn 8}%
\special{pa 200 200}%
\special{pa 200 410}%
\special{fp}%
\special{pn 8}%
\special{pa 200 410}%
\special{pa 210 430}%
\special{pa 230 450}%
\special{sp}%
%
\special{pn 8}%
\special{pa 370 550}%
\special{pa 390 570}%
\special{pa 400 590}%
\special{sp}%
\special{pn 8}%
\special{pa 400 590}%
\special{pa 400 610}%
\special{fp}%
\special{pn 8}%
\special{pa 400 610}%
\special{pa 410 630}%
\special{pa 430 650}%
\special{sp}%
%
\special{pn 8}%
\special{pa 570 750}%
\special{pa 590 770}%
\special{pa 600 790}%
\special{sp}%
\special{pn 8}%
\special{pa 600 790}%
\special{pa 600 800}%
\special{fp}%
% SPLINE 2 0 3 0
% 9 600 600 600 610 400 790 400 800 400 810 200 990 200 1000 200 1200 200 1200
% 
\special{pn 8}%
\special{pa 600 200}%
\special{pa 600 240}%
\special{fp}%
\special{pn 8}%
\special{pa 600 240}%
\special{pa 600 270}%
\special{fp}%
\special{pn 8}%
\special{pa 600 270}%
\special{pa 590 290}%
\special{pa 570 310}%
\special{sp}%
\special{pn 8}%
\special{pa 570 310}%
\special{pa 430 410}%
\special{fp}%
\special{pn 8}%
\special{pa 430 410}%
\special{pa 370 450}%
\special{fp}%
\special{pn 50}%
\special{pa 370 450}%
\special{pa 230 550}%
\special{fp}%
\special{pn 8}%
\special{pa 230 550}%
\special{pa 210 570}%
\special{pa 200 590}%
\special{sp}%
\special{pn 8}%
\special{pa 200 590}%
\special{pa 200 800}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 200 600 200 570
% 
\special{pn 8}%
\special{pa 200 200}%
\special{pa 200 170}%
\special{fp}%
\special{sh 1}%
\special{pa 200 170}%
\special{pa 180 237}%
\special{pa 200 223}%
\special{pa 220 237}%
\special{pa 200 170}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 400 600 400 570
% 
\special{pn 8}%
\special{pa 400 200}%
\special{pa 400 170}%
\special{fp}%
\special{sh 1}%
\special{pa 400 170}%
\special{pa 380 237}%
\special{pa 400 223}%
\special{pa 420 237}%
\special{pa 400 170}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 600 600 600 570
% 
\special{pn 8}%
\special{pa 600 200}%
\special{pa 600 170}%
\special{fp}%
\special{sh 1}%
\special{pa 600 170}%
\special{pa 580 237}%
\special{pa 600 223}%
\special{pa 620 237}%
\special{pa 600 170}%
\special{fp}%
\end{picture}%


==> figure/r3-ijkrev-wide.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(4.500,4.00)(1.7500,-5.00)
\put(1.500,-2.750000){\makebox(0,0){${}_{i}$}}%
\put(3.500,-2.750000){\makebox(0,0){${}_{j}$}}%
\put(6.500,-2.750000){\makebox(0,0){${}_{k}$}}%
% SPLINE 2 0 3 0
% 9 400 600 400 610 600 790 600 800 600 1000 600 1010 400 1190 400 1200 400 1200
\special{pn 8}%
\special{pa 400 200}%
\special{pa 400 210}%
\special{fp}%
\special{pn 8}%
\special{pa 400 210}%
\special{pa 410 230}%
\special{pa 430 250}%
\special{sp}%
%
\special{pn 8}%
\special{pa 570 350}%
\special{pa 590 370}%
\special{pa 600 390}%
\special{sp}%
\special{pn 8}%
\special{pa 600 390}%
\special{pa 600 610}%
\special{fp}%
\special{pn 8}%
\special{pa 600 610}%
\special{pa 590 630}%
\special{pa 570 650}%
\special{sp}%
\special{pn 50}%
\special{pa 570 650}%
\special{pa 430 750}%
\special{fp}%
\special{pn 8}%
\special{pa 430 750}%
\special{pa 410 770}%
\special{pa 400 790}%
\special{sp}%
\special{pn 8}%
\special{pa 400 790}%
\special{pa 400 800}%
\special{fp}%
% SPLINE 2 0 3 0
% 9 200 600 200 800 200 810 400 990 400 1000 400 1010 600 1190 600 1200 600 1200
% 
\special{pn 8}%
\special{pa 200 200}%
\special{pa 200 410}%
\special{fp}%
\special{pn 8}%
\special{pa 200 410}%
\special{pa 210 430}%
\special{pa 230 450}%
\special{sp}%
%
\special{pn 8}%
\special{pa 370 550}%
\special{pa 390 570}%
\special{pa 400 590}%
\special{sp}%
\special{pn 8}%
\special{pa 400 590}%
\special{pa 400 610}%
\special{fp}%
\special{pn 8}%
\special{pa 400 610}%
\special{pa 410 630}%
\special{pa 430 650}%
\special{sp}%
%
\special{pn 8}%
\special{pa 570 750}%
\special{pa 590 770}%
\special{pa 600 790}%
\special{sp}%
\special{pn 8}%
\special{pa 600 790}%
\special{pa 600 800}%
\special{fp}%
% SPLINE 2 0 3 0
% 9 600 600 600 610 400 790 400 800 400 810 200 990 200 1000 200 1200 200 1200
% 
\special{pn 8}%
\special{pa 600 200}%
\special{pa 600 210}%
\special{fp}%
\special{pn 8}%
\special{pa 600 210}%
\special{pa 590 230}%
\special{pa 570 250}%
\special{sp}%
\special{pn 8}%
\special{pa 570 250}%
\special{pa 542 270}%
\special{fp}%
\special{pn 50}%
\special{pa 542 270}%
\special{pa 430 350}%
\special{fp}%
\special{pn 8}%
\special{pa 430 350}%
\special{pa 410 370}%
\special{pa 400 390}%
\special{sp}%
\special{pn 8}%
\special{pa 400 390}%
\special{pa 400 410}%
\special{fp}%
\special{pn 8}%
\special{pa 400 410}%
\special{pa 390 430}%
\special{pa 370 450}%
\special{sp}%
\special{pn 50}%
\special{pa 370 450}%
\special{pa 230 550}%
\special{fp}%
\special{pn 8}%
\special{pa 230 550}%
\special{pa 210 570}%
\special{pa 200 590}%
\special{sp}%
\special{pn 8}%
\special{pa 200 590}%
\special{pa 200 800}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 200 600 200 570
% 
\special{pn 8}%
\special{pa 200 200}%
\special{pa 200 170}%
\special{fp}%
\special{sh 1}%
\special{pa 200 170}%
\special{pa 180 237}%
\special{pa 200 223}%
\special{pa 220 237}%
\special{pa 200 170}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 400 600 400 570
% 
\special{pn 8}%
\special{pa 400 200}%
\special{pa 400 170}%
\special{fp}%
\special{sh 1}%
\special{pa 400 170}%
\special{pa 380 237}%
\special{pa 400 223}%
\special{pa 420 237}%
\special{pa 400 170}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 600 600 600 570
% 
\special{pn 8}%
\special{pa 600 200}%
\special{pa 600 170}%
\special{fp}%
\special{sh 1}%
\special{pa 600 170}%
\special{pa 580 237}%
\special{pa 600 223}%
\special{pa 620 237}%
\special{pa 600 170}%
\special{fp}%
\end{picture}%


==> figure/r3-ijkrev.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(4.500,4.00)(1.7500,-5.00)
\put(1.500,-2.750000){\makebox(0,0){${}_{i}$}}%
\put(3.500,-2.750000){\makebox(0,0){${}_{j}$}}%
\put(6.500,-2.750000){\makebox(0,0){${}_{k}$}}%
% SPLINE 2 0 3 0
% 9 400 600 400 610 600 790 600 800 600 1000 600 1010 400 1190 400 1200 400 1200
\special{pn 8}%
\special{pa 400 200}%
\special{pa 400 210}%
\special{fp}%
\special{pn 8}%
\special{pa 400 210}%
\special{pa 410 230}%
\special{pa 430 250}%
\special{sp}%
%
\special{pn 8}%
\special{pa 570 350}%
\special{pa 590 370}%
\special{pa 600 390}%
\special{sp}%
\special{pn 8}%
\special{pa 600 390}%
\special{pa 600 610}%
\special{fp}%
\special{pn 8}%
\special{pa 600 610}%
\special{pa 590 630}%
\special{pa 570 650}%
\special{sp}%
\special{pn 8}%
\special{pa 570 650}%
\special{pa 430 750}%
\special{fp}%
\special{pn 8}%
\special{pa 430 750}%
\special{pa 410 770}%
\special{pa 400 790}%
\special{sp}%
\special{pn 8}%
\special{pa 400 790}%
\special{pa 400 800}%
\special{fp}%
% SPLINE 2 0 3 0
% 9 200 600 200 800 200 810 400 990 400 1000 400 1010 600 1190 600 1200 600 1200
% 
\special{pn 8}%
\special{pa 200 200}%
\special{pa 200 410}%
\special{fp}%
\special{pn 8}%
\special{pa 200 410}%
\special{pa 210 430}%
\special{pa 230 450}%
\special{sp}%
%
\special{pn 8}%
\special{pa 370 550}%
\special{pa 390 570}%
\special{pa 400 590}%
\special{sp}%
\special{pn 8}%
\special{pa 400 590}%
\special{pa 400 610}%
\special{fp}%
\special{pn 8}%
\special{pa 400 610}%
\special{pa 410 630}%
\special{pa 430 650}%
\special{sp}%
%
\special{pn 8}%
\special{pa 570 750}%
\special{pa 590 770}%
\special{pa 600 790}%
\special{sp}%
\special{pn 8}%
\special{pa 600 790}%
\special{pa 600 800}%
\special{fp}%
% SPLINE 2 0 3 0
% 9 600 600 600 610 400 790 400 800 400 810 200 990 200 1000 200 1200 200 1200
% 
\special{pn 8}%
\special{pa 600 200}%
\special{pa 600 210}%
\special{fp}%
\special{pn 8}%
\special{pa 600 210}%
\special{pa 590 230}%
\special{pa 570 250}%
\special{sp}%
\special{pn 8}%
\special{pa 570 250}%
\special{pa 430 350}%
\special{fp}%
\special{pn 8}%
\special{pa 430 350}%
\special{pa 410 370}%
\special{pa 400 390}%
\special{sp}%
\special{pn 8}%
\special{pa 400 390}%
\special{pa 400 410}%
\special{fp}%
\special{pn 8}%
\special{pa 400 410}%
\special{pa 390 430}%
\special{pa 370 450}%
\special{sp}%
\special{pn 8}%
\special{pa 370 450}%
\special{pa 230 550}%
\special{fp}%
\special{pn 8}%
\special{pa 230 550}%
\special{pa 210 570}%
\special{pa 200 590}%
\special{sp}%
\special{pn 8}%
\special{pa 200 590}%
\special{pa 200 800}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 200 600 200 570
% 
\special{pn 8}%
\special{pa 200 200}%
\special{pa 200 170}%
\special{fp}%
\special{sh 1}%
\special{pa 200 170}%
\special{pa 180 237}%
\special{pa 200 223}%
\special{pa 220 237}%
\special{pa 200 170}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 400 600 400 570
% 
\special{pn 8}%
\special{pa 400 200}%
\special{pa 400 170}%
\special{fp}%
\special{sh 1}%
\special{pa 400 170}%
\special{pa 380 237}%
\special{pa 400 223}%
\special{pa 420 237}%
\special{pa 400 170}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 600 600 600 570
% 
\special{pn 8}%
\special{pa 600 200}%
\special{pa 600 170}%
\special{fp}%
\special{sh 1}%
\special{pa 600 170}%
\special{pa 580 237}%
\special{pa 600 223}%
\special{pa 620 237}%
\special{pa 600 170}%
\special{fp}%
\end{picture}%


==> figure/r3-k11-text.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(4.500,4.00)(1.7500,-7.500)
\put(1.500,-2.750000){\makebox(0,0){${}_{k}$}}%
\put(4.500,-2.750000){\makebox(0,0){${}_{1}$}}%
\put(6.500,-2.750000){\makebox(0,0){${}_{1}$}}%
% SPLINE 2 0 3 0
% 9 400 1200 400 1190 200 1010 200 1000 200 800 200 790 400 610 400 600 400 600
% 
\special{pn 8}%
\special{pa 400 800}%
\special{pa 395 770}%
\special{pa 378 746}%
\special{pa 351 726}%
\special{sp}%
\special{pn 8}%
\special{pa 250 675}%
\special{pa 223 655}%
\special{pa 205 631}%
\special{pa 200 601}%
\special{pa 200 409}%
\special{pa 202 378}%
\special{pa 216 352}%
\special{pa 241 331}%
\special{pa 272 313}%
\special{pa 307 297}%
\special{pa 341 280}%
\special{pa 370 261}%
\special{pa 391 238}%
\special{pa 400 210}%
\special{pa 400 200}%
\special{sp}%
% SPLINE 2 0 3 0
% 9 600 1200 600 1000 600 990 400 810 400 800 400 790 200 610 200 600 200 600
% 
\special{pn 8}%
\special{pa 600 800}%
\special{pa 600 608}%
\special{pa 598 577}%
\special{pa 583 551}%
\special{pa 558 531}%
\special{sp}%
\special{pn 8}%
\special{pa 458 479}%
\special{pa 429 460}%
\special{pa 408 437}%
\special{pa 400 409}%
\special{pa 398 378}%
\special{pa 384 352}%
\special{pa 359 331}%
\special{sp}%
\special{pn 8}%
\special{pa 259 280}%
\special{pa 230 261}%
\special{pa 209 238}%
\special{pa 200 210}%
\special{pa 200 200}%
\special{sp}%
% SPLINE 2 0 3 0
% 9 200 1200 200 1190 400 1010 400 1000 400 990 600 810 600 800 600 600 600 600
% 
\special{pn 8}%
\special{pa 200 800}%
\special{pa 205 770}%
\special{pa 222 746}%
\special{pa 249 726}%
\special{pa 282 709}%
\special{pa 317 692}%
\special{pa 350 675}%
\special{pa 377 655}%
\special{pa 395 631}%
\special{pa 400 601}%
\special{pa 404 571}%
\special{pa 422 547}%
\special{pa 448 527}%
\special{pa 481 509}%
\special{pa 516 493}%
\special{pa 549 475}%
\special{pa 576 456}%
\special{pa 595 432}%
\special{pa 600 402}%
\special{pa 600 200}%
\special{sp}%
% VECTOR 2 0 3 0
% 2 600 600 600 570
% 
\special{pn 8}%
\special{pa 600 200}%
\special{pa 600 170}%
\special{fp}%
\special{sh 1}%
\special{pa 600 170}%
\special{pa 580 237}%
\special{pa 600 223}%
\special{pa 620 237}%
\special{pa 600 170}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 400 600 400 570
% 
\special{pn 8}%
\special{pa 400 200}%
\special{pa 400 170}%
\special{fp}%
\special{sh 1}%
\special{pa 400 170}%
\special{pa 380 237}%
\special{pa 400 223}%
\special{pa 420 237}%
\special{pa 400 170}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 200 600 200 570
% 
\special{pn 8}%
\special{pa 200 200}%
\special{pa 200 170}%
\special{fp}%
\special{sh 1}%
\special{pa 200 170}%
\special{pa 180 237}%
\special{pa 200 223}%
\special{pa 220 237}%
\special{pa 200 170}%
\special{fp}%
\end{picture}%


==> figure/r3-k11.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(4.500,4.00)(1.7500,-5.00)
\put(1.500,-2.750000){\makebox(0,0){${}_{k}$}}%
\put(4.500,-2.750000){\makebox(0,0){${}_{1}$}}%
\put(6.500,-2.750000){\makebox(0,0){${}_{1}$}}%
% SPLINE 2 0 3 0
% 9 400 1200 400 1190 200 1010 200 1000 200 800 200 790 400 610 400 600 400 600
% 
\special{pn 8}%
\special{pa 400 800}%
\special{pa 395 770}%
\special{pa 378 746}%
\special{pa 351 726}%
\special{sp}%
\special{pn 8}%
\special{pa 250 675}%
\special{pa 223 655}%
\special{pa 205 631}%
\special{pa 200 601}%
\special{pa 200 409}%
\special{pa 202 378}%
\special{pa 216 352}%
\special{pa 241 331}%
\special{pa 272 313}%
\special{pa 307 297}%
\special{pa 341 280}%
\special{pa 370 261}%
\special{pa 391 238}%
\special{pa 400 210}%
\special{pa 400 200}%
\special{sp}%
% SPLINE 2 0 3 0
% 9 600 1200 600 1000 600 990 400 810 400 800 400 790 200 610 200 600 200 600
% 
\special{pn 8}%
\special{pa 600 800}%
\special{pa 600 608}%
\special{pa 598 577}%
\special{pa 583 551}%
\special{pa 558 531}%
\special{sp}%
\special{pn 8}%
\special{pa 458 479}%
\special{pa 429 460}%
\special{pa 408 437}%
\special{pa 400 409}%
\special{pa 398 378}%
\special{pa 384 352}%
\special{pa 359 331}%
\special{sp}%
\special{pn 8}%
\special{pa 259 280}%
\special{pa 230 261}%
\special{pa 209 238}%
\special{pa 200 210}%
\special{pa 200 200}%
\special{sp}%
% SPLINE 2 0 3 0
% 9 200 1200 200 1190 400 1010 400 1000 400 990 600 810 600 800 600 600 600 600
% 
\special{pn 8}%
\special{pa 200 800}%
\special{pa 205 770}%
\special{pa 222 746}%
\special{pa 249 726}%
\special{pa 282 709}%
\special{pa 317 692}%
\special{pa 350 675}%
\special{pa 377 655}%
\special{pa 395 631}%
\special{pa 400 601}%
\special{pa 404 571}%
\special{pa 422 547}%
\special{pa 448 527}%
\special{pa 481 509}%
\special{pa 516 493}%
\special{pa 549 475}%
\special{pa 576 456}%
\special{pa 595 432}%
\special{pa 600 402}%
\special{pa 600 200}%
\special{sp}%
% VECTOR 2 0 3 0
% 2 600 600 600 570
% 
\special{pn 8}%
\special{pa 600 200}%
\special{pa 600 170}%
\special{fp}%
\special{sh 1}%
\special{pa 600 170}%
\special{pa 580 237}%
\special{pa 600 223}%
\special{pa 620 237}%
\special{pa 600 170}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 400 600 400 570
% 
\special{pn 8}%
\special{pa 400 200}%
\special{pa 400 170}%
\special{fp}%
\special{sh 1}%
\special{pa 400 170}%
\special{pa 380 237}%
\special{pa 400 223}%
\special{pa 420 237}%
\special{pa 400 170}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 200 600 200 570
% 
\special{pn 8}%
\special{pa 200 200}%
\special{pa 200 170}%
\special{fp}%
\special{sh 1}%
\special{pa 200 170}%
\special{pa 180 237}%
\special{pa 200 223}%
\special{pa 220 237}%
\special{pa 200 170}%
\special{fp}%
\end{picture}%


==> figure/r3-k11rev-cut1.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(5.500,5.500)(1.2500,-5.500)
\put(1.500,-2.750000){\makebox(0,0){${}_{k}$}}%
\put(3.500,-2.750000){\makebox(0,0){${}_{1}$}}%
\put(6.500,-2.750000){\makebox(0,0){${}_{1}$}}%
\put(2.00,-.750000){\makebox(0,0){$\en{1}$}}%
\put(4.00,-.750000){\makebox(0,0){$\en{2}$}}%
\put(6.00,-.750000){\makebox(0,0){$\en{3}$}}%
\put(2.00,-9.250000){\makebox(0,0){$\en{4}$}}%
\put(4.00,-7.250000){\makebox(0,0){$\en{7}$}}%
\put(6.00,-7.250000){\makebox(0,0){$\en{8}$}}%
\put(4.900,-4.50000){\makebox(0,0){$\en{9}$}}%
\special{pn 8}%
\special{pa 405 450}%
\special{pa 375 450}%
\special{fp}%
% SPLINE 2 0 3 0
% 9 400 600 400 610 600 790 600 800 600 1000 600 1010 400 1190 400 1200 400 1200
% 
\special{pn 8}%
\special{pa 577 345}%
\special{pa 595 369}%
\special{pa 600 399}%
\special{pa 600 591}%
%\special{pa 598 622}%
%\special{pa 584 648}%
%\special{pa 559 669}%
%\special{pa 528 687}%
%\special{pa 493 703}%
%\special{pa 459 720}%
%\special{pa 430 739}%
%\special{pa 409 762}%
%\special{pa 400 790}%
%\special{pa 400 800}%
\special{sp}%
\special{pn 8}%
\special{pa 400 200}%
\special{pa 405 230}%
\special{pa 422 254}%
\special{pa 449 274}%
\special{sp}%
% SPLINE 2 0 3 0
% 9 200 600 200 800 200 810 400 990 400 1000 400 1010 600 1190 600 1200 600 1200
% 
\special{pn 8}%
\special{pa 200 200}%
\special{pa 200 392}%
\special{pa 202 423}%
\special{pa 217 449}%
\special{pa 242 469}%
\special{sp}%
\special{pn 8}%
\special{pa 371 540}%
\special{pa 392 563}%
\special{pa 400 591}%
%\special{pa 402 622}%
%\special{pa 416 648}%
%\special{pa 441 669}%
\special{sp}%
%\special{pn 8}%
%\special{pa 570 739}%
%\special{pa 591 762}%
%\special{pa 600 790}%
%\special{pa 600 800}%
%\special{sp}%
% SPLINE 2 0 3 0
% 9 600 600 600 610 400 790 400 800 400 810 200 990 200 1000 200 1200 200 1200
% 
\special{pn 8}%
\special{pa 600 200}%
\special{pa 595 230}%
\special{pa 578 254}%
\special{pa 551 274}%
\special{pa 518 291}%
\special{pa 483 308}%
\special{pa 450 325}%
\special{pa 423 345}%
\special{pa 405 369}%
\special{pa 400 399}%
\special{pa 396 429}%
\special{pa 378 453}%
\special{pa 352 473}%
\special{pa 319 491}%
\special{pa 284 507}%
\special{pa 251 525}%
\special{pa 224 544}%
\special{pa 205 568}%
\special{pa 200 598}%
\special{pa 201 630}%
\special{pa 201 662}%
\special{pa 201 694}%
\special{pa 201 726}%
\special{pa 200 758}%
\special{pa 200 790}%
\special{pa 200 800}%
\special{sp}%
% VECTOR 2 0 3 0
% 2 200 600 200 570
% 
\special{pn 8}%
\special{pa 200 200}%
\special{pa 200 170}%
\special{fp}%
\special{sh 1}%
\special{pa 200 170}%
\special{pa 180 237}%
\special{pa 200 223}%
\special{pa 220 237}%
\special{pa 200 170}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 400 600 400 570
% 
\special{pn 8}%
\special{pa 400 200}%
\special{pa 400 170}%
\special{fp}%
\special{sh 1}%
\special{pa 400 170}%
\special{pa 380 237}%
\special{pa 400 223}%
\special{pa 420 237}%
\special{pa 400 170}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 600 600 600 570
% 
\special{pn 8}%
\special{pa 600 200}%
\special{pa 600 170}%
\special{fp}%
\special{sh 1}%
\special{pa 600 170}%
\special{pa 580 237}%
\special{pa 600 223}%
\special{pa 620 237}%
\special{pa 600 170}%
\special{fp}%
\end{picture}%


==> figure/r3-k11rev.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(4.500,4.00)(1.7500,-5.00)
\put(1.500,-2.750000){\makebox(0,0){${}_{k}$}}%
\put(3.500,-2.750000){\makebox(0,0){${}_{1}$}}%
\put(6.500,-2.750000){\makebox(0,0){${}_{1}$}}%
% SPLINE 2 0 3 0
% 9 400 600 400 610 600 790 600 800 600 1000 600 1010 400 1190 400 1200 400 1200
% 
\special{pn 8}%
\special{pa 577 345}%
\special{pa 595 369}%
\special{pa 600 399}%
\special{pa 600 591}%
\special{pa 598 622}%
\special{pa 584 648}%
\special{pa 559 669}%
\special{pa 528 687}%
\special{pa 493 703}%
\special{pa 459 720}%
\special{pa 430 739}%
\special{pa 409 762}%
\special{pa 400 790}%
\special{pa 400 800}%
\special{sp}%
\special{pn 8}%
\special{pa 400 200}%
\special{pa 405 230}%
\special{pa 422 254}%
\special{pa 449 274}%
\special{sp}%
% SPLINE 2 0 3 0
% 9 200 600 200 800 200 810 400 990 400 1000 400 1010 600 1190 600 1200 600 1200
% 
\special{pn 8}%
\special{pa 200 200}%
\special{pa 200 392}%
\special{pa 202 423}%
\special{pa 217 449}%
\special{pa 242 469}%
\special{sp}%
\special{pn 8}%
\special{pa 371 540}%
\special{pa 392 563}%
\special{pa 400 591}%
\special{pa 402 622}%
\special{pa 416 648}%
\special{pa 441 669}%
\special{sp}%
\special{pn 8}%
\special{pa 570 739}%
\special{pa 591 762}%
\special{pa 600 790}%
\special{pa 600 800}%
\special{sp}%
% SPLINE 2 0 3 0
% 9 600 600 600 610 400 790 400 800 400 810 200 990 200 1000 200 1200 200 1200
% 
\special{pn 8}%
\special{pa 600 200}%
\special{pa 595 230}%
\special{pa 578 254}%
\special{pa 551 274}%
\special{pa 518 291}%
\special{pa 483 308}%
\special{pa 450 325}%
\special{pa 423 345}%
\special{pa 405 369}%
\special{pa 400 399}%
\special{pa 396 429}%
\special{pa 378 453}%
\special{pa 352 473}%
\special{pa 319 491}%
\special{pa 284 507}%
\special{pa 251 525}%
\special{pa 224 544}%
\special{pa 205 568}%
\special{pa 200 598}%
\special{pa 201 630}%
\special{pa 201 662}%
\special{pa 201 694}%
\special{pa 201 726}%
\special{pa 200 758}%
\special{pa 200 790}%
\special{pa 200 800}%
\special{sp}%
% VECTOR 2 0 3 0
% 2 200 600 200 570
% 
\special{pn 8}%
\special{pa 200 200}%
\special{pa 200 170}%
\special{fp}%
\special{sh 1}%
\special{pa 200 170}%
\special{pa 180 237}%
\special{pa 200 223}%
\special{pa 220 237}%
\special{pa 200 170}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 400 600 400 570
% 
\special{pn 8}%
\special{pa 400 200}%
\special{pa 400 170}%
\special{fp}%
\special{sh 1}%
\special{pa 400 170}%
\special{pa 380 237}%
\special{pa 400 223}%
\special{pa 420 237}%
\special{pa 400 170}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 600 600 600 570
% 
\special{pn 8}%
\special{pa 600 200}%
\special{pa 600 170}%
\special{fp}%
\special{sh 1}%
\special{pa 600 170}%
\special{pa 580 237}%
\special{pa 600 223}%
\special{pa 620 237}%
\special{pa 600 170}%
\special{fp}%
\end{picture}%


==> figure/r3-lem-minus-1k-1-mf.tex <==
%WinTpicVersion2.13
\unitlength 0.1in
\begin{picture}(9.00,5.500)(0.2500,-5.2500)
\put(7.5000,-2.50000){\makebox(0,0){${}_{1}$}}%
\put(4.75000,-2.50000){\makebox(0,0){${}_{k+1}$}}%
\put(7.5000,-7.750000){\makebox(0,0){${}_{k}$}}%
\put(5.5000,-7.750000){\makebox(0,0){${}_{1}$}}%
\put(3.5000,-1.0000){\makebox(0,0){$\en{1}$}}%
\put(8.000,-1.0000){\makebox(0,0){$\en{2}$}}%
\put(2.000,-9.0000){\makebox(0,0){$\en{3}$}}%
\put(5.000,-9.0000){\makebox(0,0){$\en{4}$}}%
\put(8.000,-9.0000){\makebox(0,0){$\en{5}$}}%
\put(0.75000,-5.0000){\makebox(0,0){$\en{6}$}}%
\put(6.25000,-3.50000){\makebox(0,0){$\en{7}$}}%
\put(6.25000,-6.50000){\makebox(0,0){$\en{8}$}}%
\special{pn 8}%
\special{pa 215 500}%
\special{pa 185 500}%
\special{fp}%
\special{pn 8}%
\special{pa 505 413}%
\special{pa 477 441}%
\special{fp}%
\special{pn 8}%
\special{pa 515 586}%
\special{pa 485 586}%
\special{fp}%
% SPLINE 2 0 3 0
% 9 200 1200 200 1190 500 1010 500 1000 500 990 800 810 800 800 800 600 800 600
% 
\special{pn 8}%
\special{pa 200 800}%
\special{pa 204 770}%
\special{pa 221 748}%
\special{pa 247 731}%
\special{pa 281 718}%
\special{sp}%
% SPLINE 2 0 3 0
% 9 200 1200 200 1190 500 1010 500 1000 500 990 800 810 800 800 800 600 800 600
% 
\special{pn 8}%
\special{pa 435 677}%
\special{pa 466 662}%
\special{pa 488 643}%
\special{pa 499 617}%
\special{pa 500 586}%
\special{pa 510 560}%
\special{pa 531 540}%
\special{pa 561 524}%
\special{pa 597 513}%
\special{sp}%
% SPLINE 2 0 3 0
% 9 200 1200 200 1190 500 1010 500 1000 500 990 800 810 800 800 800 600 800 600
% 
\special{pn 8}%
\special{pa 715 484}%
\special{pa 749 471}%
\special{pa 777 455}%
\special{pa 794 433}%
\special{pa 800 404}%
\special{pa 800 200}%
\special{sp}%
% SPLINE 2 0 3 0
% 15 800 1000 800 990 500 810 500 800 500 790 350 750 200 790 200 800 200 810 200 990 200 1000 200 1010 500 1190 500 1200 500 1200
% 
\special{pn 8}%
\special{pa 800 600}%
\special{pa 796 570}%
\special{pa 779 548}%
\special{pa 753 531}%
\special{pa 719 518}%
\special{pa 681 507}%
\special{pa 641 498}%
\special{pa 602 488}%
\special{pa 565 477}%
\special{pa 534 462}%
\special{pa 512 443}%
\special{pa 501 417}%
\special{pa 500 386}%
\special{pa 487 364}%
\special{pa 461 353}%
\special{pa 425 350}%
\special{pa 383 350}%
\special{pa 337 350}%
\special{pa 293 349}%
\special{pa 254 351}%
\special{pa 223 358}%
\special{pa 204 375}%
\special{pa 200 404}%
\special{pa 200 596}%
\special{pa 203 626}%
\special{pa 218 650}%
\special{pa 243 667}%
\special{pa 275 681}%
\special{pa 313 692}%
\special{pa 353 701}%
\special{pa 393 710}%
\special{pa 430 721}%
\special{pa 462 735}%
\special{pa 485 754}%
\special{pa 498 779}%
\special{pa 500 800}%
\special{sp}%
% LINE 2 0 3 0
% 2 800 1200 800 1000
% 
\special{pn 8}%
\special{pa 800 800}%
\special{pa 800 600}%
\special{fp}%
% LINE 2 0 3 0
% 2 350 750 350 600
% 
\special{pn 8}%
\special{pa 350 350}%
\special{pa 350 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 350 610 350 600
% 
\special{sh 1}%
\special{pa 350 200}%
\special{pa 330 267}%
\special{pa 350 253}%
\special{pa 370 267}%
\special{pa 350 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 800 610 800 600
% 
\special{sh 1}%
\special{pa 800 200}%
\special{pa 780 267}%
\special{pa 800 253}%
\special{pa 820 267}%
\special{pa 800 200}%
\special{fp}%
\end{picture}%


==> figure/r3-lem-minus-1k-1-text.tex <==
%WinTpicVersion2.13
\unitlength 0.1in
\begin{picture}(6.55,4.00)(1.7500,-7.7500)
\put(7.5000,-2.50000){\makebox(0,0){${}_{1}$}}%
\put(4.75000,-2.50000){\makebox(0,0){${}_{k+1}$}}%
\put(7.5000,-7.750000){\makebox(0,0){${}_{k}$}}%
\put(5.5000,-7.750000){\makebox(0,0){${}_{1}$}}%
% SPLINE 2 0 3 0
% 9 200 1200 200 1190 500 1010 500 1000 500 990 800 810 800 800 800 600 800 600
% 
\special{pn 8}%
\special{pa 200 800}%
\special{pa 204 770}%
\special{pa 221 748}%
\special{pa 247 731}%
\special{pa 281 718}%
\special{sp}%
% SPLINE 2 0 3 0
% 9 200 1200 200 1190 500 1010 500 1000 500 990 800 810 800 800 800 600 800 600
% 
\special{pn 8}%
\special{pa 435 677}%
\special{pa 466 662}%
\special{pa 488 643}%
\special{pa 499 617}%
\special{pa 500 586}%
\special{pa 510 560}%
\special{pa 531 540}%
\special{pa 561 524}%
\special{pa 597 513}%
\special{sp}%
% SPLINE 2 0 3 0
% 9 200 1200 200 1190 500 1010 500 1000 500 990 800 810 800 800 800 600 800 600
% 
\special{pn 8}%
\special{pa 715 484}%
\special{pa 749 471}%
\special{pa 777 455}%
\special{pa 794 433}%
\special{pa 800 404}%
\special{pa 800 200}%
\special{sp}%
% SPLINE 2 0 3 0
% 15 800 1000 800 990 500 810 500 800 500 790 350 750 200 790 200 800 200 810 200 990 200 1000 200 1010 500 1190 500 1200 500 1200
% 
\special{pn 8}%
\special{pa 800 600}%
\special{pa 796 570}%
\special{pa 779 548}%
\special{pa 753 531}%
\special{pa 719 518}%
\special{pa 681 507}%
\special{pa 641 498}%
\special{pa 602 488}%
\special{pa 565 477}%
\special{pa 534 462}%
\special{pa 512 443}%
\special{pa 501 417}%
\special{pa 500 386}%
\special{pa 487 364}%
\special{pa 461 353}%
\special{pa 425 350}%
\special{pa 383 350}%
\special{pa 337 350}%
\special{pa 293 349}%
\special{pa 254 351}%
\special{pa 223 358}%
\special{pa 204 375}%
\special{pa 200 404}%
\special{pa 200 596}%
\special{pa 203 626}%
\special{pa 218 650}%
\special{pa 243 667}%
\special{pa 275 681}%
\special{pa 313 692}%
\special{pa 353 701}%
\special{pa 393 710}%
\special{pa 430 721}%
\special{pa 462 735}%
\special{pa 485 754}%
\special{pa 498 779}%
\special{pa 500 800}%
\special{sp}%
% LINE 2 0 3 0
% 2 800 1200 800 1000
% 
\special{pn 8}%
\special{pa 800 800}%
\special{pa 800 600}%
\special{fp}%
% LINE 2 0 3 0
% 2 350 750 350 600
% 
\special{pn 8}%
\special{pa 350 350}%
\special{pa 350 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 350 610 350 600
% 
\special{sh 1}%
\special{pa 350 200}%
\special{pa 330 267}%
\special{pa 350 253}%
\special{pa 370 267}%
\special{pa 350 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 800 610 800 600
% 
\special{sh 1}%
\special{pa 800 200}%
\special{pa 780 267}%
\special{pa 800 253}%
\special{pa 820 267}%
\special{pa 800 200}%
\special{fp}%
\end{picture}%


==> figure/r3-lem-minus-1k-1.tex <==
%WinTpicVersion2.13
\unitlength 0.1in
\begin{picture}(6.55,4.00)(1.7500,-5.2500)
\put(7.5000,-2.50000){\makebox(0,0){${}_{1}$}}%
\put(4.75000,-2.50000){\makebox(0,0){${}_{k+1}$}}%
\put(7.5000,-7.750000){\makebox(0,0){${}_{k}$}}%
\put(5.5000,-7.750000){\makebox(0,0){${}_{1}$}}%
% SPLINE 2 0 3 0
% 9 200 1200 200 1190 500 1010 500 1000 500 990 800 810 800 800 800 600 800 600
% 
\special{pn 8}%
\special{pa 200 800}%
\special{pa 204 770}%
\special{pa 221 748}%
\special{pa 247 731}%
\special{pa 281 718}%
\special{sp}%
% SPLINE 2 0 3 0
% 9 200 1200 200 1190 500 1010 500 1000 500 990 800 810 800 800 800 600 800 600
% 
\special{pn 8}%
\special{pa 435 677}%
\special{pa 466 662}%
\special{pa 488 643}%
\special{pa 499 617}%
\special{pa 500 586}%
\special{pa 510 560}%
\special{pa 531 540}%
\special{pa 561 524}%
\special{pa 597 513}%
\special{sp}%
% SPLINE 2 0 3 0
% 9 200 1200 200 1190 500 1010 500 1000 500 990 800 810 800 800 800 600 800 600
% 
\special{pn 8}%
\special{pa 715 484}%
\special{pa 749 471}%
\special{pa 777 455}%
\special{pa 794 433}%
\special{pa 800 404}%
\special{pa 800 200}%
\special{sp}%
% SPLINE 2 0 3 0
% 15 800 1000 800 990 500 810 500 800 500 790 350 750 200 790 200 800 200 810 200 990 200 1000 200 1010 500 1190 500 1200 500 1200
% 
\special{pn 8}%
\special{pa 800 600}%
\special{pa 796 570}%
\special{pa 779 548}%
\special{pa 753 531}%
\special{pa 719 518}%
\special{pa 681 507}%
\special{pa 641 498}%
\special{pa 602 488}%
\special{pa 565 477}%
\special{pa 534 462}%
\special{pa 512 443}%
\special{pa 501 417}%
\special{pa 500 386}%
\special{pa 487 364}%
\special{pa 461 353}%
\special{pa 425 350}%
\special{pa 383 350}%
\special{pa 337 350}%
\special{pa 293 349}%
\special{pa 254 351}%
\special{pa 223 358}%
\special{pa 204 375}%
\special{pa 200 404}%
\special{pa 200 596}%
\special{pa 203 626}%
\special{pa 218 650}%
\special{pa 243 667}%
\special{pa 275 681}%
\special{pa 313 692}%
\special{pa 353 701}%
\special{pa 393 710}%
\special{pa 430 721}%
\special{pa 462 735}%
\special{pa 485 754}%
\special{pa 498 779}%
\special{pa 500 800}%
\special{sp}%
% LINE 2 0 3 0
% 2 800 1200 800 1000
% 
\special{pn 8}%
\special{pa 800 800}%
\special{pa 800 600}%
\special{fp}%
% LINE 2 0 3 0
% 2 350 750 350 600
% 
\special{pn 8}%
\special{pa 350 350}%
\special{pa 350 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 350 610 350 600
% 
\special{sh 1}%
\special{pa 350 200}%
\special{pa 330 267}%
\special{pa 350 253}%
\special{pa 370 267}%
\special{pa 350 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 800 610 800 600
% 
\special{sh 1}%
\special{pa 800 200}%
\special{pa 780 267}%
\special{pa 800 253}%
\special{pa 820 267}%
\special{pa 800 200}%
\special{fp}%
\end{picture}%


==> figure/r3-lem-minus-1k-2-mf.tex <==
%WinTpicVersion2.13
\unitlength 0.1in
\begin{picture}(9.00,5.00)(0.2500,-5.2500)
\put(7.5000,-3.0000){\makebox(0,0){${}_{1}$}}%
\put(4.75000,-3.0000){\makebox(0,0){${}_{k+1}$}}%
\put(8.5000,-7.0000){\makebox(0,0){${}_{k}$}}%
\put(4.5000,-7.0000){\makebox(0,0){${}_{1}$}}%
\put(4.25000,-1.50000){\makebox(0,0){$\mathcal{X}_{k+1,1}$}}%
\put(8.000,-1.50000){\makebox(0,0){$\mathcal{X}_{1,2}$}}%
\put(2.000,-8.750000){\makebox(0,0){$\mathcal{X}_{1,3}$}}%
\put(5.000,-8.750000){\makebox(0,0){$\mathcal{X}_{1,4}$}}%
\put(8.000,-8.750000){\makebox(0,0){$\mathcal{X}_{k,5}$}}%
% VECTOR 2 0 3 0
% 2 350 610 350 600
% 
\special{sh 1}%
\special{pa 350 200}%
\special{pa 330 267}%
\special{pa 350 253}%
\special{pa 370 267}%
\special{pa 350 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 800 610 800 600
% 
\special{sh 1}%
\special{pa 800 200}%
\special{pa 780 267}%
\special{pa 800 253}%
\special{pa 820 267}%
\special{pa 800 200}%
\special{fp}%
% SPLINE 2 0 3 0
% 6 500 1200 500 1190 650 1100 800 1190 800 1200 800 1200
% 
\special{pn 8}%
\special{pa 800 800}%
\special{pa 800 736}%
\special{pa 787 714}%
\special{pa 761 703}%
\special{pa 725 700}%
\special{pa 683 700}%
\special{pa 637 700}%
\special{pa 593 700}%
\special{pa 554 701}%
\special{pa 523 708}%
\special{pa 504 725}%
\special{pa 500 754}%
\special{pa 500 800}% 
\special{sp}%
% SPLINE 2 0 3 0
% 8 650 1100 650 1090 650 1000 500 900 350 800 350 790 350 600 350 600
% 
\special{pn 8}%
\special{pa 650 700}%
\special{pa 651 667}%
\special{pa 653 634}%
\special{pa 651 604}%
\special{pa 640 577}%
\special{pa 621 556}%
\special{pa 595 537}%
\special{pa 563 522}%
\special{pa 528 509}%
\special{pa 491 497}%
\special{pa 453 485}%
\special{pa 418 472}%
\special{pa 387 457}%
\special{pa 364 437}%
\special{pa 352 412}%
\special{pa 350 380}%
\special{pa 350 200}%
\special{sp}%
% SPLINE 2 0 3 0
% 8 200 1200 200 1110 200 1100 500 900 800 710 800 700 800 600 800 600
% 
\special{pn 8}%
\special{pa 200 800}%
\special{pa 200 704}%
\special{pa 203 674}%
\special{pa 213 647}%
\special{pa 228 623}%
\special{pa 248 602}%
\special{pa 273 583}%
\special{pa 302 566}%
\special{pa 334 551}%
\special{pa 369 538}%
\special{pa 406 526}%
\special{pa 445 515}%
\special{sp}%
\special{pn 8}%
\special{pa 564 483}%
\special{pa 602 472}%
\special{pa 639 461}%
\special{pa 674 448}%
\special{pa 706 434}%
\special{pa 734 417}%
\special{pa 758 399}%
\special{pa 778 377}%
\special{pa 791 353}%
\special{pa 799 325}%
\special{pa 800 294}%
\special{pa 800 200}%
\special{sp}%
\end{picture}%


==> figure/r3-lem-minus-1k-2.tex <==
%WinTpicVersion2.13
\unitlength 0.1in
\begin{picture}(6.55,4.00)(1.7500,-5.2500)
\put(7.5000,-2.50000){\makebox(0,0){${}_{1}$}}%
\put(4.75000,-2.50000){\makebox(0,0){${}_{k+1}$}}%
\put(7.5000,-7.750000){\makebox(0,0){${}_{k}$}}%
\put(5.5000,-7.750000){\makebox(0,0){${}_{1}$}}%
% VECTOR 2 0 3 0
% 2 350 610 350 600
% 
\special{sh 1}%
\special{pa 350 200}%
\special{pa 330 267}%
\special{pa 350 253}%
\special{pa 370 267}%
\special{pa 350 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 800 610 800 600
% 
\special{sh 1}%
\special{pa 800 200}%
\special{pa 780 267}%
\special{pa 800 253}%
\special{pa 820 267}%
\special{pa 800 200}%
\special{fp}%
% SPLINE 2 0 3 0
% 6 500 1200 500 1190 650 1100 800 1190 800 1200 800 1200
% 
\special{pn 8}%
\special{pa 800 800}%
\special{pa 800 736}%
\special{pa 787 714}%
\special{pa 761 703}%
\special{pa 725 700}%
\special{pa 683 700}%
\special{pa 637 700}%
\special{pa 593 700}%
\special{pa 554 701}%
\special{pa 523 708}%
\special{pa 504 725}%
\special{pa 500 754}%
\special{pa 500 800}% 
\special{sp}%
% SPLINE 2 0 3 0
% 8 650 1100 650 1090 650 1000 500 900 350 800 350 790 350 600 350 600
% 
\special{pn 8}%
\special{pa 650 700}%
\special{pa 651 667}%
\special{pa 653 634}%
\special{pa 651 604}%
\special{pa 640 577}%
\special{pa 621 556}%
\special{pa 595 537}%
\special{pa 563 522}%
\special{pa 528 509}%
\special{pa 491 497}%
\special{pa 453 485}%
\special{pa 418 472}%
\special{pa 387 457}%
\special{pa 364 437}%
\special{pa 352 412}%
\special{pa 350 380}%
\special{pa 350 200}%
\special{sp}%
% SPLINE 2 0 3 0
% 8 200 1200 200 1110 200 1100 500 900 800 710 800 700 800 600 800 600
% 
\special{pn 8}%
\special{pa 200 800}%
\special{pa 200 704}%
\special{pa 203 674}%
\special{pa 213 647}%
\special{pa 228 623}%
\special{pa 248 602}%
\special{pa 273 583}%
\special{pa 302 566}%
\special{pa 334 551}%
\special{pa 369 538}%
\special{pa 406 526}%
\special{pa 445 515}%
\special{sp}%
\special{pn 8}%
\special{pa 564 483}%
\special{pa 602 472}%
\special{pa 639 461}%
\special{pa 674 448}%
\special{pa 706 434}%
\special{pa 734 417}%
\special{pa 758 399}%
\special{pa 778 377}%
\special{pa 791 353}%
\special{pa 799 325}%
\special{pa 800 294}%
\special{pa 800 200}%
\special{sp}%
\end{picture}%


==> figure/r3-lem-minus-1k-3-mf.tex <==
%WinTpicVersion2.13
\unitlength 0.1in
\begin{picture}(9.00,5.00)(1.00,-5.2500)
\put(4.5000,-2.50000){\makebox(0,0){${}_{k}$}}%
\put(1.75000,-3.50000){\makebox(0,0){${}_{1}$}}%
\put(7.75000,-7.50000){\makebox(0,0){${}_{k+1}$}}%
\put(1.75000,-7.0000){\makebox(0,0){${}_{1}$}}%
\put(2.000,-9.0000){\makebox(0,0){$\en{4}$}}%
\put(6.50000,-9.0000){\makebox(0,0){$\en{5}$}}%
\put(2.000,-1.0000){\makebox(0,0){$\en{1}$}}%
\put(5.000,-1.0000){\makebox(0,0){$\en{2}$}}%
\put(8.000,-1.0000){\makebox(0,0){$\en{3}$}}%
\put(9.000,-5.0000){\makebox(0,0){$\en{8}$}}%
\put(4.000,-6.750000){\makebox(0,0){$\en{7}$}}%
\put(4.000,-3.750000){\makebox(0,0){$\en{6}$}}%
\special{pn 8}%
\special{pa 815 500}%
\special{pa 785 500}%
\special{fp}%
\special{pn 8}%
\special{pa 485 637}%
\special{pa 513 609}%
\special{fp}%
\special{pn 8}%
\special{pa 515 414}%
\special{pa 485 414}%
\special{fp}%
% SPLINE 2 0 3 0
% 9 800 600 800 610 500 790 500 800 500 810 200 990 200 1000 200 1200 200 1200
% 
\special{pn 8}%
\special{pa 800 200}%
\special{pa 796 230}%
\special{pa 779 252}%
\special{pa 753 269}%
\special{pa 719 282}%
\special{sp}%
\special{pn 8}%
\special{pa 565 323}%
\special{pa 534 338}%
\special{pa 512 357}%
\special{pa 501 383}%
\special{pa 500 414}%
\special{pa 490 440}%
\special{pa 469 460}%
\special{pa 439 476}%
\special{pa 403 487}%
\special{sp}%
\special{pn 8}%
\special{pa 251 529}%
\special{pa 223 545}%
\special{pa 206 567}%
\special{pa 200 596}%
\special{pa 200 600}%
\special{pa 200 800}%
\special{sp}%
% SPLINE 2 0 3 0
% 15 200 800 200 810 500 990 500 1000 500 1010 650 1050 800 1010 800 1000 800 990 800 810 800 800 800 790 500 610 500 600 500 600
% 
\special{pn 8}%
\special{pa 200 400}%
\special{pa 204 430}%
\special{pa 221 452}%
\special{pa 247 469}%
\special{pa 281 482}%
\special{pa 319 493}%
\special{pa 359 502}%
\special{pa 398 512}%
\special{pa 435 523}%
\special{pa 466 538}%
\special{pa 488 557}%
\special{pa 499 583}%
\special{pa 500 614}%
\special{pa 513 636}%
\special{pa 539 647}%
\special{pa 575 650}%
\special{pa 617 650}%
\special{pa 663 650}%
\special{pa 707 651}%
\special{pa 746 649}%
\special{pa 777 642}%
\special{pa 796 625}%
\special{pa 800 596}%
\special{pa 800 404}%
\special{pa 797 374}%
\special{pa 782 350}%
\special{pa 757 333}%
\special{pa 725 319}%
\special{pa 687 308}%
\special{pa 647 299}%
\special{pa 607 290}%
\special{pa 570 279}%
\special{pa 538 265}%
\special{pa 515 246}%
\special{pa 502 221}%
\special{pa 500 200}%
\special{sp}%
% LINE 2 0 3 0
% 2 200 600 200 800
% 
\special{pn 8}%
\special{pa 200 200}%
\special{pa 200 400}%
\special{fp}%
% LINE 2 0 3 0
% 2 650 1050 650 1200
% 
\special{pn 8}%
\special{pa 650 650}%
\special{pa 650 800}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 200 610 200 600
% 
\special{sh 1}%
\special{pa 200 200}%
\special{pa 180 267}%
\special{pa 200 253}%
\special{pa 220 267}%
\special{pa 200 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 800 610 800 600
% 
\special{sh 1}%
\special{pa 800 200}%
\special{pa 780 267}%
\special{pa 800 253}%
\special{pa 820 267}%
\special{pa 800 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 500 610 500 600
% 
\special{sh 1}%
\special{pa 500 200}%
\special{pa 480 267}%
\special{pa 500 253}%
\special{pa 520 267}%
\special{pa 500 200}%
\special{fp}%
\end{picture}%


==> figure/r3-lem-minus-1k-3-text.tex <==
%WinTpicVersion2.13
\unitlength 0.1in
\begin{picture}(6.55,4.00)(1.7500,-7.7500)
\put(4.5000,-2.50000){\makebox(0,0){${}_{k}$}}%
\put(2.5000,-2.50000){\makebox(0,0){${}_{1}$}}%
\put(5.5000,-7.750000){\makebox(0,0){${}_{k+1}$}}%
\put(2.5000,-7.750000){\makebox(0,0){${}_{1}$}}%
% SPLINE 2 0 3 0
% 9 800 600 800 610 500 790 500 800 500 810 200 990 200 1000 200 1200 200 1200
% 
\special{pn 8}%
\special{pa 800 200}%
\special{pa 796 230}%
\special{pa 779 252}%
\special{pa 753 269}%
\special{pa 719 282}%
\special{sp}%
\special{pn 8}%
\special{pa 565 323}%
\special{pa 534 338}%
\special{pa 512 357}%
\special{pa 501 383}%
\special{pa 500 414}%
\special{pa 490 440}%
\special{pa 469 460}%
\special{pa 439 476}%
\special{pa 403 487}%
\special{sp}%
\special{pn 8}%
\special{pa 251 529}%
\special{pa 223 545}%
\special{pa 206 567}%
\special{pa 200 596}%
\special{pa 200 800}%
\special{sp}%
% SPLINE 2 0 3 0
% 15 200 800 200 810 500 990 500 1000 500 1010 650 1050 800 1010 800 1000 800 990 800 810 800 800 800 790 500 610 500 600 500 600
% 
\special{pn 8}%
\special{pa 200 400}%
\special{pa 204 430}%
\special{pa 221 452}%
\special{pa 247 469}%
\special{pa 281 482}%
\special{pa 319 493}%
\special{pa 359 502}%
\special{pa 398 512}%
\special{pa 435 523}%
\special{pa 466 538}%
\special{pa 488 557}%
\special{pa 499 583}%
\special{pa 500 614}%
\special{pa 513 636}%
\special{pa 539 647}%
\special{pa 575 650}%
\special{pa 617 650}%
\special{pa 663 650}%
\special{pa 707 651}%
\special{pa 746 649}%
\special{pa 777 642}%
\special{pa 796 625}%
\special{pa 800 596}%
\special{pa 800 404}%
\special{pa 797 374}%
\special{pa 782 350}%
\special{pa 757 333}%
\special{pa 725 319}%
\special{pa 687 308}%
\special{pa 647 299}%
\special{pa 607 290}%
\special{pa 570 279}%
\special{pa 538 265}%
\special{pa 515 246}%
\special{pa 502 221}%
\special{pa 500 200}%
\special{sp}%
% LINE 2 0 3 0
% 2 200 600 200 800
% 
\special{pn 8}%
\special{pa 200 200}%
\special{pa 200 400}%
\special{fp}%
% LINE 2 0 3 0
% 2 650 1050 650 1200
% 
\special{pn 8}%
\special{pa 650 650}%
\special{pa 650 800}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 200 610 200 600
% 
\special{sh 1}%
\special{pa 200 200}%
\special{pa 180 267}%
\special{pa 200 253}%
\special{pa 220 267}%
\special{pa 200 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 800 610 800 600
% 
\special{sh 1}%
\special{pa 800 200}%
\special{pa 780 267}%
\special{pa 800 253}%
\special{pa 820 267}%
\special{pa 800 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 500 610 500 600
% 
\special{sh 1}%
\special{pa 500 200}%
\special{pa 480 267}%
\special{pa 500 253}%
\special{pa 520 267}%
\special{pa 500 200}%
\special{fp}%
\end{picture}%


==> figure/r3-lem-minus-1k-3.tex <==
%WinTpicVersion2.13
\unitlength 0.1in
\begin{picture}(6.55,4.00)(1.7500,-5.2500)
\put(4.5000,-2.50000){\makebox(0,0){${}_{k}$}}%
\put(2.5000,-2.50000){\makebox(0,0){${}_{1}$}}%
\put(5.5000,-7.750000){\makebox(0,0){${}_{k+1}$}}%
\put(2.5000,-7.750000){\makebox(0,0){${}_{1}$}}%
% SPLINE 2 0 3 0
% 9 800 600 800 610 500 790 500 800 500 810 200 990 200 1000 200 1200 200 1200
% 
\special{pn 8}%
\special{pa 800 200}%
\special{pa 796 230}%
\special{pa 779 252}%
\special{pa 753 269}%
\special{pa 719 282}%
\special{sp}%
\special{pn 8}%
\special{pa 565 323}%
\special{pa 534 338}%
\special{pa 512 357}%
\special{pa 501 383}%
\special{pa 500 414}%
\special{pa 490 440}%
\special{pa 469 460}%
\special{pa 439 476}%
\special{pa 403 487}%
\special{sp}%
\special{pn 8}%
\special{pa 251 529}%
\special{pa 223 545}%
\special{pa 206 567}%
\special{pa 200 596}%
\special{pa 200 800}%
\special{sp}%
% SPLINE 2 0 3 0
% 15 200 800 200 810 500 990 500 1000 500 1010 650 1050 800 1010 800 1000 800 990 800 810 800 800 800 790 500 610 500 600 500 600
% 
\special{pn 8}%
\special{pa 200 400}%
\special{pa 204 430}%
\special{pa 221 452}%
\special{pa 247 469}%
\special{pa 281 482}%
\special{pa 319 493}%
\special{pa 359 502}%
\special{pa 398 512}%
\special{pa 435 523}%
\special{pa 466 538}%
\special{pa 488 557}%
\special{pa 499 583}%
\special{pa 500 614}%
\special{pa 513 636}%
\special{pa 539 647}%
\special{pa 575 650}%
\special{pa 617 650}%
\special{pa 663 650}%
\special{pa 707 651}%
\special{pa 746 649}%
\special{pa 777 642}%
\special{pa 796 625}%
\special{pa 800 596}%
\special{pa 800 404}%
\special{pa 797 374}%
\special{pa 782 350}%
\special{pa 757 333}%
\special{pa 725 319}%
\special{pa 687 308}%
\special{pa 647 299}%
\special{pa 607 290}%
\special{pa 570 279}%
\special{pa 538 265}%
\special{pa 515 246}%
\special{pa 502 221}%
\special{pa 500 200}%
\special{sp}%
% LINE 2 0 3 0
% 2 200 600 200 800
% 
\special{pn 8}%
\special{pa 200 200}%
\special{pa 200 400}%
\special{fp}%
% LINE 2 0 3 0
% 2 650 1050 650 1200
% 
\special{pn 8}%
\special{pa 650 650}%
\special{pa 650 800}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 200 610 200 600
% 
\special{sh 1}%
\special{pa 200 200}%
\special{pa 180 267}%
\special{pa 200 253}%
\special{pa 220 267}%
\special{pa 200 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 800 610 800 600
% 
\special{sh 1}%
\special{pa 800 200}%
\special{pa 780 267}%
\special{pa 800 253}%
\special{pa 820 267}%
\special{pa 800 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 500 610 500 600
% 
\special{sh 1}%
\special{pa 500 200}%
\special{pa 480 267}%
\special{pa 500 253}%
\special{pa 520 267}%
\special{pa 500 200}%
\special{fp}%
\end{picture}%


==> figure/r3-lem-minus-1k-4-mf.tex <==
%WinTpicVersion2.13
\unitlength 0.1in
\begin{picture}(9.00,5.00)(1.00,-5.2500)
\put(5.000,-3.500000){\makebox(0,0){${}_{k}$}}%
\put(2.000,-3.500000){\makebox(0,0){${}_{1}$}}%
\put(5.5000,-7.0000){\makebox(0,0){${}_{k+1}$}}%
\put(2.5000,-7.0000){\makebox(0,0){${}_{1}$}}%
\put(2.25000,-8.750000){\makebox(0,0){$\mathcal{X}_{1,4}$}}%
\put(7.50000,-8.750000){\makebox(0,0){$\mathcal{X}_{k+1,5}$}}%
\put(2.000,-1.50000){\makebox(0,0){$\mathcal{X}_{1,1}$}}%
\put(5.000,-1.50000){\makebox(0,0){$\mathcal{X}_{k,2}$}}%
\put(8.000,-1.50000){\makebox(0,0){$\mathcal{X}_{1,3}$}}%
% VECTOR 2 0 3 0
% 2 200 610 200 600
% 
\special{sh 1}%
\special{pa 200 200}%
\special{pa 180 267}%
\special{pa 200 253}%
\special{pa 220 267}%
\special{pa 200 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 800 610 800 600
% 
\special{sh 1}%
\special{pa 800 200}%
\special{pa 780 267}%
\special{pa 800 253}%
\special{pa 820 267}%
\special{pa 800 200}%
\special{fp}%
% SPLINE 2 0 3 0
% 6 500 600 500 610 350 700 200 610 200 600 200 600
% 
\special{pn 8}%
\special{pa 200 200}%
\special{pa 200 264}%
\special{pa 213 286}%
\special{pa 239 297}%
\special{pa 275 300}%
\special{pa 317 300}%
\special{pa 363 300}%
\special{pa 407 300}%
\special{pa 446 299}%
\special{pa 477 292}%
\special{pa 496 275}%
\special{pa 500 246}%
\special{pa 500 200}%
\special{sp}%
% SPLINE 2 0 3 0
% 8 350 700 350 710 350 800 500 900 650 1000 650 1010 650 1200 650 1200
% 
\special{pn 8}%
\special{pa 350 300}%
\special{pa 350 396}%
\special{pa 360 423}%
\special{pa 379 444}%
\special{pa 405 463}%
\special{pa 437 478}%
\special{pa 472 491}%
\special{pa 509 503}%
\special{pa 547 515}%
\special{pa 582 528}%
\special{pa 613 543}%
\special{pa 636 563}%
\special{pa 648 588}%
\special{pa 650 620}%
\special{pa 650 800}%
\special{sp}%
% SPLINE 2 0 3 0
% 8 800 600 800 690 800 700 500 900 200 1090 200 1100 200 1200 200 1200
% 
\special{pn 8}%
\special{pa 800 200}%
\special{pa 800 296}%
\special{pa 797 326}%
\special{pa 787 353}%
\special{pa 772 377}%
\special{pa 752 398}%
\special{pa 727 417}%
\special{pa 698 434}%
\special{pa 666 449}%
\special{pa 631 462}%
\special{pa 594 474}%
\special{sp}%
\special{pn 8}%
\special{pa 436 517}%
\special{pa 398 528}%
\special{pa 361 539}%
\special{pa 326 552}%
\special{pa 294 566}%
\special{pa 266 583}%
\special{pa 242 601}%
\special{pa 222 623}%
\special{pa 209 647}%
\special{pa 201 675}%
\special{pa 200 706}%
\special{pa 200 800}%
\special{sp}%
% VECTOR 2 0 3 0
% 2 500 610 500 600
% 
\special{sh 1}%
\special{pa 500 200}%
\special{pa 480 267}%
\special{pa 500 253}%
\special{pa 520 267}%
\special{pa 500 200}%
\special{fp}%
\end{picture}%


==> figure/r3-lem-minus-1k-4.tex <==
%WinTpicVersion2.13
\unitlength 0.1in
\begin{picture}(6.55,4.00)(1.7500,-5.2500)
\put(4.5000,-3.50000){\makebox(0,0){${}_{k}$}}%
\put(2.5000,-3.50000){\makebox(0,0){${}_{1}$}}%
\put(5.5000,-7.750000){\makebox(0,0){${}_{k+1}$}}%
\put(2.5000,-7.750000){\makebox(0,0){${}_{1}$}}%
% VECTOR 2 0 3 0
% 2 200 610 200 600
% 
\special{sh 1}%
\special{pa 200 200}%
\special{pa 180 267}%
\special{pa 200 253}%
\special{pa 220 267}%
\special{pa 200 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 800 610 800 600
% 
\special{sh 1}%
\special{pa 800 200}%
\special{pa 780 267}%
\special{pa 800 253}%
\special{pa 820 267}%
\special{pa 800 200}%
\special{fp}%
% SPLINE 2 0 3 0
% 6 500 600 500 610 350 700 200 610 200 600 200 600
% 
\special{pn 8}%
\special{pa 200 200}%
\special{pa 200 264}%
\special{pa 213 286}%
\special{pa 239 297}%
\special{pa 275 300}%
\special{pa 317 300}%
\special{pa 363 300}%
\special{pa 407 300}%
\special{pa 446 299}%
\special{pa 477 292}%
\special{pa 496 275}%
\special{pa 500 246}%
\special{pa 500 200}%
\special{sp}%
% SPLINE 2 0 3 0
% 8 350 700 350 710 350 800 500 900 650 1000 650 1010 650 1200 650 1200
% 
\special{pn 8}%
\special{pa 350 300}%
\special{pa 350 396}%
\special{pa 360 423}%
\special{pa 379 444}%
\special{pa 405 463}%
\special{pa 437 478}%
\special{pa 472 491}%
\special{pa 509 503}%
\special{pa 547 515}%
\special{pa 582 528}%
\special{pa 613 543}%
\special{pa 636 563}%
\special{pa 648 588}%
\special{pa 650 620}%
\special{pa 650 800}%
\special{sp}%
% SPLINE 2 0 3 0
% 8 800 600 800 690 800 700 500 900 200 1090 200 1100 200 1200 200 1200
% 
\special{pn 8}%
\special{pa 800 200}%
\special{pa 800 296}%
\special{pa 797 326}%
\special{pa 787 353}%
\special{pa 772 377}%
\special{pa 752 398}%
\special{pa 727 417}%
\special{pa 698 434}%
\special{pa 666 449}%
\special{pa 631 462}%
\special{pa 594 474}%
\special{sp}%
\special{pn 8}%
\special{pa 436 517}%
\special{pa 398 528}%
\special{pa 361 539}%
\special{pa 326 552}%
\special{pa 294 566}%
\special{pa 266 583}%
\special{pa 242 601}%
\special{pa 222 623}%
\special{pa 209 647}%
\special{pa 201 675}%
\special{pa 200 706}%
\special{pa 200 800}%
\special{sp}%
% VECTOR 2 0 3 0
% 2 500 610 500 600
% 
\special{sh 1}%
\special{pa 500 200}%
\special{pa 480 267}%
\special{pa 500 253}%
\special{pa 520 267}%
\special{pa 500 200}%
\special{fp}%
\end{picture}%


==> figure/r3-lem-minus-1k-5.tex <==
%WinTpicVersion2.13
\unitlength 0.1in
\begin{picture}(6.55,4.2500)(1.7500,-4.7500)
\put(4.5000,-1.50000){\makebox(0,0){${}_{k}$}}%
\put(2.5000,-1.50000){\makebox(0,0){${}_{1}$}}%
\special{pn 8}%
\special{pa 200 100}%
\special{pa 200 164}%
\special{pa 213 186}%
\special{pa 239 197}%
\special{pa 275 200}%
\special{pa 317 200}%
\special{pa 363 200}%
\special{pa 407 200}%
\special{pa 446 199}%
\special{pa 477 192}%
\special{pa 496 175}%
\special{pa 500 146}%
\special{pa 500 100}%
\special{sp}%
\put(7.5000,-2.750000){\makebox(0,0){${}_{1}$}}%
\put(4.75000,-2.750000){\makebox(0,0){${}_{k+1}$}}%
\put(7.5000,-7.750000){\makebox(0,0){${}_{1}$}}%
\put(5.5000,-7.750000){\makebox(0,0){${}_{k}$}}%
% SPLINE 2 0 3 0
% 9 200 1200 200 1190 500 1010 500 1000 500 990 800 810 800 800 800 600 800 600
% 
\special{pn 8}%
\special{pa 200 800}%
\special{pa 204 770}%
\special{pa 221 748}%
\special{pa 247 731}%
\special{pa 281 718}%
\special{sp}%
% SPLINE 2 0 3 0
% 9 200 1200 200 1190 500 1010 500 1000 500 990 800 810 800 800 800 600 800 600
% 
\special{pn 8}%
\special{pa 435 677}%
\special{pa 466 662}%
\special{pa 488 643}%
\special{pa 499 617}%
\special{pa 500 586}%
\special{pa 510 560}%
\special{pa 531 540}%
\special{pa 561 524}%
\special{pa 597 513}%
\special{sp}%
% SPLINE 2 0 3 0
% 9 200 1200 200 1190 500 1010 500 1000 500 990 800 810 800 800 800 600 800 600
% 
\special{pn 8}%
\special{pa 715 484}%
\special{pa 749 471}%
\special{pa 777 455}%
\special{pa 794 433}%
\special{pa 800 404}%
\special{pa 800 200}%
\special{pa 800 100}%
\special{sp}%
% SPLINE 2 0 3 0
% 15 800 1000 800 990 500 810 500 800 500 790 350 750 200 790 200 800 200 810 200 990 200 1000 200 1010 500 1190 500 1200 500 1200
% 
\special{pn 8}%
\special{pa 800 600}%
\special{pa 796 570}%
\special{pa 779 548}%
\special{pa 753 531}%
\special{pa 719 518}%
\special{pa 681 507}%
\special{pa 641 498}%
\special{pa 602 488}%
\special{pa 565 477}%
\special{pa 534 462}%
\special{pa 512 443}%
\special{pa 501 417}%
\special{pa 500 386}%
\special{pa 487 364}%
\special{pa 461 353}%
\special{pa 425 350}%
\special{pa 383 350}%
\special{pa 337 350}%
\special{pa 293 349}%
\special{pa 254 351}%
\special{pa 223 358}%
\special{pa 204 375}%
\special{pa 200 404}%
\special{pa 200 596}%
\special{pa 203 626}%
\special{pa 218 650}%
\special{pa 243 667}%
\special{pa 275 681}%
\special{pa 313 692}%
\special{pa 353 701}%
\special{pa 393 710}%
\special{pa 430 721}%
\special{pa 462 735}%
\special{pa 485 754}%
\special{pa 498 779}%
\special{pa 500 800}%
\special{sp}%
% LINE 2 0 3 0
% 2 800 1200 800 1000
% 
\special{pn 8}%
\special{pa 800 800}%
\special{pa 800 600}%
\special{fp}%
% LINE 2 0 3 0
% 2 350 750 350 600
% 
\special{pn 8}%
\special{pa 350 350}%
\special{pa 350 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 350 610 350 600
% 
%\special{sh 1}%
%\special{pa 350 200}%
%\special{pa 330 267}%
%\special{pa 350 253}%
%\special{pa 370 267}%
%\special{pa 350 200}%
%\special{fp}%
% VECTOR 2 0 3 0
% 2 800 610 800 600
% 
\special{sh 1}%
\special{pa 800 100}%
\special{pa 780 167}%
\special{pa 800 153}%
\special{pa 820 167}%
\special{pa 800 100}%
\special{fp}%
% VECTOR
\special{sh 1}%
\special{pa 200 100}%
\special{pa 180 167}%
\special{pa 200 153}%
\special{pa 220 167}%
\special{pa 200 100}%
\special{fp}%
% VECTOR
\special{sh 1}%
\special{pa 500 100}%
\special{pa 480 167}%
\special{pa 500 153}%
\special{pa 520 167}%
\special{pa 500 100}%
\special{fp}%
\end{picture}%


==> figure/r3-lem-minus-1k-6.tex <==
%WinTpicVersion2.13
\unitlength 0.1in
\begin{picture}(6.55,4.2500)(1.7500,-4.7500)
\put(7.5000,-7.750000){\makebox(0,0){${}_{1}$}}%
\put(5.5000,-7.750000){\makebox(0,0){${}_{k}$}}%
\put(4.5000,-1.50000){\makebox(0,0){${}_{k}$}}%
\put(2.5000,-1.50000){\makebox(0,0){${}_{1}$}}%
\put(6.5000,-6.0000){\makebox(0,0){${}_{k-1}$}}%
\put(2.5000,-6.250000){\makebox(0,0){${}_{1}$}}%
% SPLINE 2 0 3 0
% 9 800 600 800 610 500 790 500 800 500 810 200 990 200 1000 200 1200 200 1200
% 
\special{pn 8}%
\special{pa 800 100}%
\special{pa 796 130}%
\special{pa 779 152}%
\special{pa 753 169}%
\special{pa 719 182}%
\special{sp}%
\special{pn 8}%
\special{pa 565 223}%
\special{pa 534 238}%
\special{pa 512 257}%
\special{pa 501 283}%
\special{pa 500 314}%
\special{pa 490 340}%
\special{pa 469 360}%
\special{pa 439 376}%
\special{pa 403 387}%
\special{sp}%
\special{pn 8}%
\special{pa 251 429}%
\special{pa 223 445}%
\special{pa 206 467}%
\special{pa 200 496}%
\special{pa 200 700}%
\special{pa 200 800}%
\special{sp}%
% SPLINE 2 0 3 0
% 15 200 800 200 810 500 990 500 1000 500 1010 650 1050 800 1010 800 1000 800 990 800 810 800 800 800 790 500 610 500 600 500 600
% 
\special{pn 8}%
\special{pa 200 300}%
\special{pa 204 330}%
\special{pa 221 352}%
\special{pa 247 369}%
\special{pa 281 382}%
\special{pa 319 393}%
\special{pa 359 402}%
\special{pa 398 412}%
\special{pa 435 423}%
\special{pa 466 438}%
\special{pa 488 457}%
\special{pa 500 483}%
\special{sp}%
\special{pn 8}%
\special{pa 500 483}%
\special{pa 500 800}%
\special{fp}%
\special{pn 8}%
\special{pa 800 800}%
\special{pa 800 304}%
\special{fp}%
\special{pn 8}%
\special{pa 800 304}%
\special{pa 797 274}%
\special{pa 782 250}%
\special{pa 757 233}%
\special{pa 725 219}%
\special{pa 687 208}%
\special{pa 647 199}%
\special{pa 607 190}%
\special{pa 570 179}%
\special{pa 538 165}%
\special{pa 515 146}%
\special{pa 502 121}%
\special{pa 500 100}%
\special{sp}%
% LINE 2 0 3 0
% 2 200 600 200 800
% 
\special{pn 8}%
\special{pa 200 100}%
\special{pa 200 300}%
\special{fp}%
% LINE 2 0 3 0
% 2 650 1050 650 1200
% 
\special{pn 8}%
\special{pa 500 650}%
\special{pa 800 650}%
\special{fp}%
\special{sh 1}%
\special{pa 800 650}%
\special{pa 733 630}%
\special{pa 747 650}%
\special{pa 733 670}%
\special{pa 800 650}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 200 610 200 600
% 
\special{sh 1}%
\special{pa 200 100}%
\special{pa 180 167}%
\special{pa 200 153}%
\special{pa 220 167}%
\special{pa 200 100}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 800 610 800 600
% 
\special{sh 1}%
\special{pa 800 100}%
\special{pa 780 167}%
\special{pa 800 153}%
\special{pa 820 167}%
\special{pa 800 100}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 500 610 500 600
% 
\special{sh 1}%
\special{pa 500 100}%
\special{pa 480 167}%
\special{pa 500 153}%
\special{pa 520 167}%
\special{pa 500 100}%
\special{fp}%
\end{picture}%


==> figure/r3-lem-minus-k1-1-mf.tex <==
%WinTpicVersion2.13
\unitlength 0.1in
\begin{picture}(9.00,5.00)(0.2500,-5.2500)
\put(7.5000,-2.50000){\makebox(0,0){${}_{1}$}}%
\put(4.75000,-2.50000){\makebox(0,0){${}_{k+1}$}}%
\put(7.5000,-7.750000){\makebox(0,0){${}_{1}$}}%
\put(5.5000,-7.750000){\makebox(0,0){${}_{k}$}}%
\put(3.5000,-1.0000){\makebox(0,0){$\en{1}$}}%
\put(8.000,-1.0000){\makebox(0,0){$\en{2}$}}%
\put(2.000,-9.0000){\makebox(0,0){$\en{3}$}}%
\put(5.000,-9.0000){\makebox(0,0){$\en{4}$}}%
\put(8.000,-9.0000){\makebox(0,0){$\en{5}$}}%
\put(0.75000,-5.0000){\makebox(0,0){$\en{6}$}}%
\put(6.25000,-3.750000){\makebox(0,0){$\en{7}$}}%
\put(6.25000,-6.50000){\makebox(0,0){$\en{8}$}}%
\special{pn 8}%
\special{pa 215 500}%
\special{pa 185 500}%
\special{fp}%
\special{pn 8}%
\special{pa 505 413}%
\special{pa 477 441}%
\special{fp}%
\special{pn 8}%
\special{pa 515 586}%
\special{pa 485 586}%
\special{fp}%
% SPLINE 2 0 3 0
% 9 200 1200 200 1190 500 1010 500 1000 500 990 800 810 800 800 800 600 800 600
% 
\special{pn 8}%
\special{pa 200 800}%
\special{pa 204 770}%
\special{pa 221 748}%
\special{pa 247 731}%
\special{pa 281 718}%
\special{sp}%
% SPLINE 2 0 3 0
% 9 200 1200 200 1190 500 1010 500 1000 500 990 800 810 800 800 800 600 800 600
% 
\special{pn 8}%
\special{pa 435 677}%
\special{pa 466 662}%
\special{pa 488 643}%
\special{pa 499 617}%
\special{pa 500 586}%
\special{pa 510 560}%
\special{pa 531 540}%
\special{pa 561 524}%
\special{pa 597 513}%
\special{sp}%
% SPLINE 2 0 3 0
% 9 200 1200 200 1190 500 1010 500 1000 500 990 800 810 800 800 800 600 800 600
% 
\special{pn 8}%
\special{pa 715 484}%
\special{pa 749 471}%
\special{pa 777 455}%
\special{pa 794 433}%
\special{pa 800 404}%
\special{pa 800 200}%
\special{sp}%
% SPLINE 2 0 3 0
% 15 800 1000 800 990 500 810 500 800 500 790 350 750 200 790 200 800 200 810 200 990 200 1000 200 1010 500 1190 500 1200 500 1200
% 
\special{pn 8}%
\special{pa 800 600}%
\special{pa 796 570}%
\special{pa 779 548}%
\special{pa 753 531}%
\special{pa 719 518}%
\special{pa 681 507}%
\special{pa 641 498}%
\special{pa 602 488}%
\special{pa 565 477}%
\special{pa 534 462}%
\special{pa 512 443}%
\special{pa 501 417}%
\special{pa 500 386}%
\special{pa 487 364}%
\special{pa 461 353}%
\special{pa 425 350}%
\special{pa 383 350}%
\special{pa 337 350}%
\special{pa 293 349}%
\special{pa 254 351}%
\special{pa 223 358}%
\special{pa 204 375}%
\special{pa 200 404}%
\special{pa 200 596}%
\special{pa 203 626}%
\special{pa 218 650}%
\special{pa 243 667}%
\special{pa 275 681}%
\special{pa 313 692}%
\special{pa 353 701}%
\special{pa 393 710}%
\special{pa 430 721}%
\special{pa 462 735}%
\special{pa 485 754}%
\special{pa 498 779}%
\special{pa 500 800}%
\special{sp}%
% LINE 2 0 3 0
% 2 800 1200 800 1000
% 
\special{pn 8}%
\special{pa 800 800}%
\special{pa 800 600}%
\special{fp}%
% LINE 2 0 3 0
% 2 350 750 350 600
% 
\special{pn 8}%
\special{pa 350 350}%
\special{pa 350 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 350 610 350 600
% 
\special{sh 1}%
\special{pa 350 200}%
\special{pa 330 267}%
\special{pa 350 253}%
\special{pa 370 267}%
\special{pa 350 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 800 610 800 600
% 
\special{sh 1}%
\special{pa 800 200}%
\special{pa 780 267}%
\special{pa 800 253}%
\special{pa 820 267}%
\special{pa 800 200}%
\special{fp}%
\end{picture}%


==> figure/r3-lem-minus-k1-1-text.tex <==
%WinTpicVersion2.13
\unitlength 0.1in
\begin{picture}(6.55,4.00)(1.7500,-7.7500)
\put(7.5000,-2.50000){\makebox(0,0){${}_{1}$}}%
\put(4.75000,-2.50000){\makebox(0,0){${}_{k+1}$}}%
\put(7.5000,-7.750000){\makebox(0,0){${}_{1}$}}%
\put(5.5000,-7.750000){\makebox(0,0){${}_{k}$}}%
% SPLINE 2 0 3 0
% 9 200 1200 200 1190 500 1010 500 1000 500 990 800 810 800 800 800 600 800 600
% 
\special{pn 8}%
\special{pa 200 800}%
\special{pa 204 770}%
\special{pa 221 748}%
\special{pa 247 731}%
\special{pa 281 718}%
\special{sp}%
% SPLINE 2 0 3 0
% 9 200 1200 200 1190 500 1010 500 1000 500 990 800 810 800 800 800 600 800 600
% 
\special{pn 8}%
\special{pa 435 677}%
\special{pa 466 662}%
\special{pa 488 643}%
\special{pa 499 617}%
\special{pa 500 586}%
\special{pa 510 560}%
\special{pa 531 540}%
\special{pa 561 524}%
\special{pa 597 513}%
\special{sp}%
% SPLINE 2 0 3 0
% 9 200 1200 200 1190 500 1010 500 1000 500 990 800 810 800 800 800 600 800 600
% 
\special{pn 8}%
\special{pa 715 484}%
\special{pa 749 471}%
\special{pa 777 455}%
\special{pa 794 433}%
\special{pa 800 404}%
\special{pa 800 200}%
\special{sp}%
% SPLINE 2 0 3 0
% 15 800 1000 800 990 500 810 500 800 500 790 350 750 200 790 200 800 200 810 200 990 200 1000 200 1010 500 1190 500 1200 500 1200
% 
\special{pn 8}%
\special{pa 800 600}%
\special{pa 796 570}%
\special{pa 779 548}%
\special{pa 753 531}%
\special{pa 719 518}%
\special{pa 681 507}%
\special{pa 641 498}%
\special{pa 602 488}%
\special{pa 565 477}%
\special{pa 534 462}%
\special{pa 512 443}%
\special{pa 501 417}%
\special{pa 500 386}%
\special{pa 487 364}%
\special{pa 461 353}%
\special{pa 425 350}%
\special{pa 383 350}%
\special{pa 337 350}%
\special{pa 293 349}%
\special{pa 254 351}%
\special{pa 223 358}%
\special{pa 204 375}%
\special{pa 200 404}%
\special{pa 200 596}%
\special{pa 203 626}%
\special{pa 218 650}%
\special{pa 243 667}%
\special{pa 275 681}%
\special{pa 313 692}%
\special{pa 353 701}%
\special{pa 393 710}%
\special{pa 430 721}%
\special{pa 462 735}%
\special{pa 485 754}%
\special{pa 498 779}%
\special{pa 500 800}%
\special{sp}%
% LINE 2 0 3 0
% 2 800 1200 800 1000
% 
\special{pn 8}%
\special{pa 800 800}%
\special{pa 800 600}%
\special{fp}%
% LINE 2 0 3 0
% 2 350 750 350 600
% 
\special{pn 8}%
\special{pa 350 350}%
\special{pa 350 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 350 610 350 600
% 
\special{sh 1}%
\special{pa 350 200}%
\special{pa 330 267}%
\special{pa 350 253}%
\special{pa 370 267}%
\special{pa 350 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 800 610 800 600
% 
\special{sh 1}%
\special{pa 800 200}%
\special{pa 780 267}%
\special{pa 800 253}%
\special{pa 820 267}%
\special{pa 800 200}%
\special{fp}%
\end{picture}%


==> figure/r3-lem-minus-k1-1.tex <==
%WinTpicVersion2.13
\unitlength 0.1in
\begin{picture}(6.55,4.00)(1.7500,-5.2500)
\put(7.5000,-2.50000){\makebox(0,0){${}_{1}$}}%
\put(4.75000,-2.50000){\makebox(0,0){${}_{k+1}$}}%
\put(7.5000,-7.750000){\makebox(0,0){${}_{1}$}}%
\put(5.5000,-7.750000){\makebox(0,0){${}_{k}$}}%
% SPLINE 2 0 3 0
% 9 200 1200 200 1190 500 1010 500 1000 500 990 800 810 800 800 800 600 800 600
% 
\special{pn 8}%
\special{pa 200 800}%
\special{pa 204 770}%
\special{pa 221 748}%
\special{pa 247 731}%
\special{pa 281 718}%
\special{sp}%
% SPLINE 2 0 3 0
% 9 200 1200 200 1190 500 1010 500 1000 500 990 800 810 800 800 800 600 800 600
% 
\special{pn 8}%
\special{pa 435 677}%
\special{pa 466 662}%
\special{pa 488 643}%
\special{pa 499 617}%
\special{pa 500 586}%
\special{pa 510 560}%
\special{pa 531 540}%
\special{pa 561 524}%
\special{pa 597 513}%
\special{sp}%
% SPLINE 2 0 3 0
% 9 200 1200 200 1190 500 1010 500 1000 500 990 800 810 800 800 800 600 800 600
% 
\special{pn 8}%
\special{pa 715 484}%
\special{pa 749 471}%
\special{pa 777 455}%
\special{pa 794 433}%
\special{pa 800 404}%
\special{pa 800 200}%
\special{sp}%
% SPLINE 2 0 3 0
% 15 800 1000 800 990 500 810 500 800 500 790 350 750 200 790 200 800 200 810 200 990 200 1000 200 1010 500 1190 500 1200 500 1200
% 
\special{pn 8}%
\special{pa 800 600}%
\special{pa 796 570}%
\special{pa 779 548}%
\special{pa 753 531}%
\special{pa 719 518}%
\special{pa 681 507}%
\special{pa 641 498}%
\special{pa 602 488}%
\special{pa 565 477}%
\special{pa 534 462}%
\special{pa 512 443}%
\special{pa 501 417}%
\special{pa 500 386}%
\special{pa 487 364}%
\special{pa 461 353}%
\special{pa 425 350}%
\special{pa 383 350}%
\special{pa 337 350}%
\special{pa 293 349}%
\special{pa 254 351}%
\special{pa 223 358}%
\special{pa 204 375}%
\special{pa 200 404}%
\special{pa 200 596}%
\special{pa 203 626}%
\special{pa 218 650}%
\special{pa 243 667}%
\special{pa 275 681}%
\special{pa 313 692}%
\special{pa 353 701}%
\special{pa 393 710}%
\special{pa 430 721}%
\special{pa 462 735}%
\special{pa 485 754}%
\special{pa 498 779}%
\special{pa 500 800}%
\special{sp}%
% LINE 2 0 3 0
% 2 800 1200 800 1000
% 
\special{pn 8}%
\special{pa 800 800}%
\special{pa 800 600}%
\special{fp}%
% LINE 2 0 3 0
% 2 350 750 350 600
% 
\special{pn 8}%
\special{pa 350 350}%
\special{pa 350 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 350 610 350 600
% 
\special{sh 1}%
\special{pa 350 200}%
\special{pa 330 267}%
\special{pa 350 253}%
\special{pa 370 267}%
\special{pa 350 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 800 610 800 600
% 
\special{sh 1}%
\special{pa 800 200}%
\special{pa 780 267}%
\special{pa 800 253}%
\special{pa 820 267}%
\special{pa 800 200}%
\special{fp}%
\end{picture}%


==> figure/r3-lem-minus-k1-2.tex <==
%WinTpicVersion2.13
\unitlength 0.1in
\begin{picture}(6.55,4.00)(1.7500,-5.2500)
\put(7.5000,-2.50000){\makebox(0,0){${}_{1}$}}%
\put(4.75000,-2.50000){\makebox(0,0){${}_{k+1}$}}%
\put(7.5000,-7.750000){\makebox(0,0){${}_{1}$}}%
\put(5.5000,-7.750000){\makebox(0,0){${}_{k}$}}%
% VECTOR 2 0 3 0
% 2 350 610 350 600
% 
\special{sh 1}%
\special{pa 350 200}%
\special{pa 330 267}%
\special{pa 350 253}%
\special{pa 370 267}%
\special{pa 350 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 800 610 800 600
% 
\special{sh 1}%
\special{pa 800 200}%
\special{pa 780 267}%
\special{pa 800 253}%
\special{pa 820 267}%
\special{pa 800 200}%
\special{fp}%
% SPLINE 2 0 3 0
% 6 500 1200 500 1190 650 1100 800 1190 800 1200 800 1200
% 
\special{pn 8}%
\special{pa 800 800}%
\special{pa 800 736}%
\special{pa 787 714}%
\special{pa 761 703}%
\special{pa 725 700}%
\special{pa 683 700}%
\special{pa 637 700}%
\special{pa 593 700}%
\special{pa 554 701}%
\special{pa 523 708}%
\special{pa 504 725}%
\special{pa 500 754}%
\special{pa 500 800}% 
\special{sp}%
% SPLINE 2 0 3 0
% 8 650 1100 650 1090 650 1000 500 900 350 800 350 790 350 600 350 600
% 
\special{pn 8}%
\special{pa 650 700}%
\special{pa 651 667}%
\special{pa 653 634}%
\special{pa 651 604}%
\special{pa 640 577}%
\special{pa 621 556}%
\special{pa 595 537}%
\special{pa 563 522}%
\special{pa 528 509}%
\special{pa 491 497}%
\special{pa 453 485}%
\special{pa 418 472}%
\special{pa 387 457}%
\special{pa 364 437}%
\special{pa 352 412}%
\special{pa 350 380}%
\special{pa 350 200}%
\special{sp}%
% SPLINE 2 0 3 0
% 8 200 1200 200 1110 200 1100 500 900 800 710 800 700 800 600 800 600
% 
\special{pn 8}%
\special{pa 200 800}%
\special{pa 200 704}%
\special{pa 203 674}%
\special{pa 213 647}%
\special{pa 228 623}%
\special{pa 248 602}%
\special{pa 273 583}%
\special{pa 302 566}%
\special{pa 334 551}%
\special{pa 369 538}%
\special{pa 406 526}%
\special{pa 445 515}%
\special{sp}%
\special{pn 8}%
\special{pa 564 483}%
\special{pa 602 472}%
\special{pa 639 461}%
\special{pa 674 448}%
\special{pa 706 434}%
\special{pa 734 417}%
\special{pa 758 399}%
\special{pa 778 377}%
\special{pa 791 353}%
\special{pa 799 325}%
\special{pa 800 294}%
\special{pa 800 200}%
\special{sp}%
\end{picture}%


==> figure/r3-lem-minus-k1-3-mf.tex <==
%WinTpicVersion2.13
\unitlength 0.1in
\begin{picture}(9.00,5.00)(1.00,-5.2500)
\put(4.5000,-2.50000){\makebox(0,0){${}_{1}$}}%
\put(1.75000,-3.50000){\makebox(0,0){${}_{k}$}}%
\put(7.75000,-7.50000){\makebox(0,0){${}_{k+1}$}}%
\put(1.75000,-7.0000){\makebox(0,0){${}_{1}$}}%
\put(2.000,-1.0000){\makebox(0,0){$\en{1}$}}%
\put(5.000,-1.0000){\makebox(0,0){$\en{2}$}}%
\put(8.000,-1.0000){\makebox(0,0){$\en{3}$}}%
\put(2.000,-9.0000){\makebox(0,0){$\en{4}$}}%
\put(6.50000,-9.0000){\makebox(0,0){$\en{5}$}}%
\put(9.25000,-5.0000){\makebox(0,0){$\en{8}$}}%
\put(4.000,-7.0000){\makebox(0,0){$\en{7}$}}%
\put(4.000,-3.50000){\makebox(0,0){$\en{6}$}}%
\special{pn 8}%
\special{pa 815 500}%
\special{pa 785 500}%
\special{fp}%
\special{pn 8}%
\special{pa 485 637}%
\special{pa 513 609}%
\special{fp}%
\special{pn 8}%
\special{pa 515 414}%
\special{pa 485 414}%
\special{fp}%
% SPLINE 2 0 3 0
% 9 800 600 800 610 500 790 500 800 500 810 200 990 200 1000 200 1200 200 1200
% 
\special{pn 8}%
\special{pa 800 200}%
\special{pa 796 230}%
\special{pa 779 252}%
\special{pa 753 269}%
\special{pa 719 282}%
\special{sp}%
\special{pn 8}%
\special{pa 565 323}%
\special{pa 534 338}%
\special{pa 512 357}%
\special{pa 501 383}%
\special{pa 500 414}%
\special{pa 490 440}%
\special{pa 469 460}%
\special{pa 439 476}%
\special{pa 403 487}%
\special{sp}%
\special{pn 8}%
\special{pa 251 529}%
\special{pa 223 545}%
\special{pa 206 567}%
\special{pa 200 596}%
\special{pa 200 600}%
\special{pa 200 800}%
\special{sp}%
% SPLINE 2 0 3 0
% 15 200 800 200 810 500 990 500 1000 500 1010 650 1050 800 1010 800 1000 800 990 800 810 800 800 800 790 500 610 500 600 500 600
% 
\special{pn 8}%
\special{pa 200 400}%
\special{pa 204 430}%
\special{pa 221 452}%
\special{pa 247 469}%
\special{pa 281 482}%
\special{pa 319 493}%
\special{pa 359 502}%
\special{pa 398 512}%
\special{pa 435 523}%
\special{pa 466 538}%
\special{pa 488 557}%
\special{pa 499 583}%
\special{pa 500 614}%
\special{pa 513 636}%
\special{pa 539 647}%
\special{pa 575 650}%
\special{pa 617 650}%
\special{pa 663 650}%
\special{pa 707 651}%
\special{pa 746 649}%
\special{pa 777 642}%
\special{pa 796 625}%
\special{pa 800 596}%
\special{pa 800 404}%
\special{pa 797 374}%
\special{pa 782 350}%
\special{pa 757 333}%
\special{pa 725 319}%
\special{pa 687 308}%
\special{pa 647 299}%
\special{pa 607 290}%
\special{pa 570 279}%
\special{pa 538 265}%
\special{pa 515 246}%
\special{pa 502 221}%
\special{pa 500 200}%
\special{sp}%
% LINE 2 0 3 0
% 2 200 600 200 800
% 
\special{pn 8}%
\special{pa 200 200}%
\special{pa 200 400}%
\special{fp}%
% LINE 2 0 3 0
% 2 650 1050 650 1200
% 
\special{pn 8}%
\special{pa 650 650}%
\special{pa 650 800}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 200 610 200 600
% 
\special{sh 1}%
\special{pa 200 200}%
\special{pa 180 267}%
\special{pa 200 253}%
\special{pa 220 267}%
\special{pa 200 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 800 610 800 600
% 
\special{sh 1}%
\special{pa 800 200}%
\special{pa 780 267}%
\special{pa 800 253}%
\special{pa 820 267}%
\special{pa 800 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 500 610 500 600
% 
\special{sh 1}%
\special{pa 500 200}%
\special{pa 480 267}%
\special{pa 500 253}%
\special{pa 520 267}%
\special{pa 500 200}%
\special{fp}%
\end{picture}%


==> figure/r3-lem-minus-k1-3-text.tex <==
%WinTpicVersion2.13
\unitlength 0.1in
\begin{picture}(6.55,4.00)(1.7500,-7.7500)
\put(4.5000,-2.50000){\makebox(0,0){${}_{1}$}}%
\put(2.5000,-2.50000){\makebox(0,0){${}_{k}$}}%
\put(5.5000,-7.750000){\makebox(0,0){${}_{k+1}$}}%
\put(2.5000,-7.750000){\makebox(0,0){${}_{1}$}}%
% SPLINE 2 0 3 0
% 9 800 600 800 610 500 790 500 800 500 810 200 990 200 1000 200 1200 200 1200
% 
\special{pn 8}%
\special{pa 800 200}%
\special{pa 796 230}%
\special{pa 779 252}%
\special{pa 753 269}%
\special{pa 719 282}%
\special{sp}%
\special{pn 8}%
\special{pa 565 323}%
\special{pa 534 338}%
\special{pa 512 357}%
\special{pa 501 383}%
\special{pa 500 414}%
\special{pa 490 440}%
\special{pa 469 460}%
\special{pa 439 476}%
\special{pa 403 487}%
\special{sp}%
\special{pn 8}%
\special{pa 251 529}%
\special{pa 223 545}%
\special{pa 206 567}%
\special{pa 200 596}%
\special{pa 200 800}%
\special{sp}%
% SPLINE 2 0 3 0
% 15 200 800 200 810 500 990 500 1000 500 1010 650 1050 800 1010 800 1000 800 990 800 810 800 800 800 790 500 610 500 600 500 600
% 
\special{pn 8}%
\special{pa 200 400}%
\special{pa 204 430}%
\special{pa 221 452}%
\special{pa 247 469}%
\special{pa 281 482}%
\special{pa 319 493}%
\special{pa 359 502}%
\special{pa 398 512}%
\special{pa 435 523}%
\special{pa 466 538}%
\special{pa 488 557}%
\special{pa 499 583}%
\special{pa 500 614}%
\special{pa 513 636}%
\special{pa 539 647}%
\special{pa 575 650}%
\special{pa 617 650}%
\special{pa 663 650}%
\special{pa 707 651}%
\special{pa 746 649}%
\special{pa 777 642}%
\special{pa 796 625}%
\special{pa 800 596}%
\special{pa 800 404}%
\special{pa 797 374}%
\special{pa 782 350}%
\special{pa 757 333}%
\special{pa 725 319}%
\special{pa 687 308}%
\special{pa 647 299}%
\special{pa 607 290}%
\special{pa 570 279}%
\special{pa 538 265}%
\special{pa 515 246}%
\special{pa 502 221}%
\special{pa 500 200}%
\special{sp}%
% LINE 2 0 3 0
% 2 200 600 200 800
% 
\special{pn 8}%
\special{pa 200 200}%
\special{pa 200 400}%
\special{fp}%
% LINE 2 0 3 0
% 2 650 1050 650 1200
% 
\special{pn 8}%
\special{pa 650 650}%
\special{pa 650 800}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 200 610 200 600
% 
\special{sh 1}%
\special{pa 200 200}%
\special{pa 180 267}%
\special{pa 200 253}%
\special{pa 220 267}%
\special{pa 200 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 800 610 800 600
% 
\special{sh 1}%
\special{pa 800 200}%
\special{pa 780 267}%
\special{pa 800 253}%
\special{pa 820 267}%
\special{pa 800 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 500 610 500 600
% 
\special{sh 1}%
\special{pa 500 200}%
\special{pa 480 267}%
\special{pa 500 253}%
\special{pa 520 267}%
\special{pa 500 200}%
\special{fp}%
\end{picture}%


==> figure/r3-lem-minus-k1-3.tex <==
%WinTpicVersion2.13
\unitlength 0.1in
\begin{picture}(6.55,4.00)(1.7500,-5.2500)
\put(4.5000,-2.50000){\makebox(0,0){${}_{1}$}}%
\put(2.5000,-2.50000){\makebox(0,0){${}_{k}$}}%
\put(5.5000,-7.750000){\makebox(0,0){${}_{k+1}$}}%
\put(2.5000,-7.750000){\makebox(0,0){${}_{1}$}}%
% SPLINE 2 0 3 0
% 9 800 600 800 610 500 790 500 800 500 810 200 990 200 1000 200 1200 200 1200
% 
\special{pn 8}%
\special{pa 800 200}%
\special{pa 796 230}%
\special{pa 779 252}%
\special{pa 753 269}%
\special{pa 719 282}%
\special{sp}%
\special{pn 8}%
\special{pa 565 323}%
\special{pa 534 338}%
\special{pa 512 357}%
\special{pa 501 383}%
\special{pa 500 414}%
\special{pa 490 440}%
\special{pa 469 460}%
\special{pa 439 476}%
\special{pa 403 487}%
\special{sp}%
\special{pn 8}%
\special{pa 251 529}%
\special{pa 223 545}%
\special{pa 206 567}%
\special{pa 200 596}%
\special{pa 200 800}%
\special{sp}%
% SPLINE 2 0 3 0
% 15 200 800 200 810 500 990 500 1000 500 1010 650 1050 800 1010 800 1000 800 990 800 810 800 800 800 790 500 610 500 600 500 600
% 
\special{pn 8}%
\special{pa 200 400}%
\special{pa 204 430}%
\special{pa 221 452}%
\special{pa 247 469}%
\special{pa 281 482}%
\special{pa 319 493}%
\special{pa 359 502}%
\special{pa 398 512}%
\special{pa 435 523}%
\special{pa 466 538}%
\special{pa 488 557}%
\special{pa 499 583}%
\special{pa 500 614}%
\special{pa 513 636}%
\special{pa 539 647}%
\special{pa 575 650}%
\special{pa 617 650}%
\special{pa 663 650}%
\special{pa 707 651}%
\special{pa 746 649}%
\special{pa 777 642}%
\special{pa 796 625}%
\special{pa 800 596}%
\special{pa 800 404}%
\special{pa 797 374}%
\special{pa 782 350}%
\special{pa 757 333}%
\special{pa 725 319}%
\special{pa 687 308}%
\special{pa 647 299}%
\special{pa 607 290}%
\special{pa 570 279}%
\special{pa 538 265}%
\special{pa 515 246}%
\special{pa 502 221}%
\special{pa 500 200}%
\special{sp}%
% LINE 2 0 3 0
% 2 200 600 200 800
% 
\special{pn 8}%
\special{pa 200 200}%
\special{pa 200 400}%
\special{fp}%
% LINE 2 0 3 0
% 2 650 1050 650 1200
% 
\special{pn 8}%
\special{pa 650 650}%
\special{pa 650 800}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 200 610 200 600
% 
\special{sh 1}%
\special{pa 200 200}%
\special{pa 180 267}%
\special{pa 200 253}%
\special{pa 220 267}%
\special{pa 200 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 800 610 800 600
% 
\special{sh 1}%
\special{pa 800 200}%
\special{pa 780 267}%
\special{pa 800 253}%
\special{pa 820 267}%
\special{pa 800 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 500 610 500 600
% 
\special{sh 1}%
\special{pa 500 200}%
\special{pa 480 267}%
\special{pa 500 253}%
\special{pa 520 267}%
\special{pa 500 200}%
\special{fp}%
\end{picture}%


==> figure/r3-lem-minus-k1-4-mf.tex <==
%WinTpicVersion2.13
\unitlength 0.1in
\begin{picture}(9.00,5.00)(1.00,-5.2500)
\put(5.000,-3.500000){\makebox(0,0){${}_{1}$}}%
\put(2.000,-3.500000){\makebox(0,0){${}_{k}$}}%
\put(5.5000,-7.0000){\makebox(0,0){${}_{k+1}$}}%
\put(2.5000,-7.0000){\makebox(0,0){${}_{1}$}}%
\put(2.25000,-8.750000){\makebox(0,0){$\mathcal{X}_{1,4}$}}%
\put(7.50000,-8.750000){\makebox(0,0){$\mathcal{X}_{k+1,5}$}}%
\put(2.000,-1.50000){\makebox(0,0){$\mathcal{X}_{k,1}$}}%
\put(5.000,-1.50000){\makebox(0,0){$\mathcal{X}_{1,2}$}}%
\put(8.000,-1.50000){\makebox(0,0){$\mathcal{X}_{1,3}$}}%
% VECTOR 2 0 3 0
% 2 200 610 200 600
% 
\special{sh 1}%
\special{pa 200 200}%
\special{pa 180 267}%
\special{pa 200 253}%
\special{pa 220 267}%
\special{pa 200 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 800 610 800 600
% 
\special{sh 1}%
\special{pa 800 200}%
\special{pa 780 267}%
\special{pa 800 253}%
\special{pa 820 267}%
\special{pa 800 200}%
\special{fp}%
% SPLINE 2 0 3 0
% 6 500 600 500 610 350 700 200 610 200 600 200 600
% 
\special{pn 8}%
\special{pa 200 200}%
\special{pa 200 264}%
\special{pa 213 286}%
\special{pa 239 297}%
\special{pa 275 300}%
\special{pa 317 300}%
\special{pa 363 300}%
\special{pa 407 300}%
\special{pa 446 299}%
\special{pa 477 292}%
\special{pa 496 275}%
\special{pa 500 246}%
\special{pa 500 200}%
\special{sp}%
% SPLINE 2 0 3 0
% 8 350 700 350 710 350 800 500 900 650 1000 650 1010 650 1200 650 1200
% 
\special{pn 8}%
\special{pa 350 300}%
\special{pa 350 396}%
\special{pa 360 423}%
\special{pa 379 444}%
\special{pa 405 463}%
\special{pa 437 478}%
\special{pa 472 491}%
\special{pa 509 503}%
\special{pa 547 515}%
\special{pa 582 528}%
\special{pa 613 543}%
\special{pa 636 563}%
\special{pa 648 588}%
\special{pa 650 620}%
\special{pa 650 800}%
\special{sp}%
% SPLINE 2 0 3 0
% 8 800 600 800 690 800 700 500 900 200 1090 200 1100 200 1200 200 1200
% 
\special{pn 8}%
\special{pa 800 200}%
\special{pa 800 296}%
\special{pa 797 326}%
\special{pa 787 353}%
\special{pa 772 377}%
\special{pa 752 398}%
\special{pa 727 417}%
\special{pa 698 434}%
\special{pa 666 449}%
\special{pa 631 462}%
\special{pa 594 474}%
\special{sp}%
\special{pn 8}%
\special{pa 436 517}%
\special{pa 398 528}%
\special{pa 361 539}%
\special{pa 326 552}%
\special{pa 294 566}%
\special{pa 266 583}%
\special{pa 242 601}%
\special{pa 222 623}%
\special{pa 209 647}%
\special{pa 201 675}%
\special{pa 200 706}%
\special{pa 200 800}%
\special{sp}%
% VECTOR 2 0 3 0
% 2 500 610 500 600
% 
\special{sh 1}%
\special{pa 500 200}%
\special{pa 480 267}%
\special{pa 500 253}%
\special{pa 520 267}%
\special{pa 500 200}%
\special{fp}%
\end{picture}%


==> figure/r3-lem-minus-k1-4.tex <==
%WinTpicVersion2.13
\unitlength 0.1in
\begin{picture}(6.55,4.00)(1.7500,-5.2500)
\put(4.5000,-3.50000){\makebox(0,0){${}_{1}$}}%
\put(2.5000,-3.50000){\makebox(0,0){${}_{k}$}}%
\put(5.5000,-7.750000){\makebox(0,0){${}_{k+1}$}}%
\put(2.5000,-7.750000){\makebox(0,0){${}_{1}$}}%
% VECTOR 2 0 3 0
% 2 200 610 200 600
% 
\special{sh 1}%
\special{pa 200 200}%
\special{pa 180 267}%
\special{pa 200 253}%
\special{pa 220 267}%
\special{pa 200 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 800 610 800 600
% 
\special{sh 1}%
\special{pa 800 200}%
\special{pa 780 267}%
\special{pa 800 253}%
\special{pa 820 267}%
\special{pa 800 200}%
\special{fp}%
% SPLINE 2 0 3 0
% 6 500 600 500 610 350 700 200 610 200 600 200 600
% 
\special{pn 8}%
\special{pa 200 200}%
\special{pa 200 264}%
\special{pa 213 286}%
\special{pa 239 297}%
\special{pa 275 300}%
\special{pa 317 300}%
\special{pa 363 300}%
\special{pa 407 300}%
\special{pa 446 299}%
\special{pa 477 292}%
\special{pa 496 275}%
\special{pa 500 246}%
\special{pa 500 200}%
\special{sp}%
% SPLINE 2 0 3 0
% 8 350 700 350 710 350 800 500 900 650 1000 650 1010 650 1200 650 1200
% 
\special{pn 8}%
\special{pa 350 300}%
\special{pa 350 396}%
\special{pa 360 423}%
\special{pa 379 444}%
\special{pa 405 463}%
\special{pa 437 478}%
\special{pa 472 491}%
\special{pa 509 503}%
\special{pa 547 515}%
\special{pa 582 528}%
\special{pa 613 543}%
\special{pa 636 563}%
\special{pa 648 588}%
\special{pa 650 620}%
\special{pa 650 800}%
\special{sp}%
% SPLINE 2 0 3 0
% 8 800 600 800 690 800 700 500 900 200 1090 200 1100 200 1200 200 1200
% 
\special{pn 8}%
\special{pa 800 200}%
\special{pa 800 296}%
\special{pa 797 326}%
\special{pa 787 353}%
\special{pa 772 377}%
\special{pa 752 398}%
\special{pa 727 417}%
\special{pa 698 434}%
\special{pa 666 449}%
\special{pa 631 462}%
\special{pa 594 474}%
\special{sp}%
\special{pn 8}%
\special{pa 436 517}%
\special{pa 398 528}%
\special{pa 361 539}%
\special{pa 326 552}%
\special{pa 294 566}%
\special{pa 266 583}%
\special{pa 242 601}%
\special{pa 222 623}%
\special{pa 209 647}%
\special{pa 201 675}%
\special{pa 200 706}%
\special{pa 200 800}%
\special{sp}%
% VECTOR 2 0 3 0
% 2 500 610 500 600
% 
\special{sh 1}%
\special{pa 500 200}%
\special{pa 480 267}%
\special{pa 500 253}%
\special{pa 520 267}%
\special{pa 500 200}%
\special{fp}%
\end{picture}%


==> figure/r3-lem-minus-k1-5.tex <==
%WinTpicVersion2.13
\unitlength 0.1in
\begin{picture}(6.55,4.2500)(1.7500,-4.7500)
\put(4.5000,-1.50000){\makebox(0,0){${}_{1}$}}%
\put(2.5000,-1.50000){\makebox(0,0){${}_{k}$}}%
\special{pn 8}%
\special{pa 200 100}%
\special{pa 200 164}%
\special{pa 213 186}%
\special{pa 239 197}%
\special{pa 275 200}%
\special{pa 317 200}%
\special{pa 363 200}%
\special{pa 407 200}%
\special{pa 446 199}%
\special{pa 477 192}%
\special{pa 496 175}%
\special{pa 500 146}%
\special{pa 500 100}%
\special{sp}%
\put(7.5000,-2.750000){\makebox(0,0){${}_{1}$}}%
\put(4.75000,-2.750000){\makebox(0,0){${}_{k+1}$}}%
\put(7.5000,-7.750000){\makebox(0,0){${}_{k}$}}%
\put(5.5000,-7.750000){\makebox(0,0){${}_{1}$}}%
% SPLINE 2 0 3 0
% 9 200 1200 200 1190 500 1010 500 1000 500 990 800 810 800 800 800 600 800 600
% 
\special{pn 8}%
\special{pa 200 800}%
\special{pa 204 770}%
\special{pa 221 748}%
\special{pa 247 731}%
\special{pa 281 718}%
\special{sp}%
% SPLINE 2 0 3 0
% 9 200 1200 200 1190 500 1010 500 1000 500 990 800 810 800 800 800 600 800 600
% 
\special{pn 8}%
\special{pa 435 677}%
\special{pa 466 662}%
\special{pa 488 643}%
\special{pa 499 617}%
\special{pa 500 586}%
\special{pa 510 560}%
\special{pa 531 540}%
\special{pa 561 524}%
\special{pa 597 513}%
\special{sp}%
% SPLINE 2 0 3 0
% 9 200 1200 200 1190 500 1010 500 1000 500 990 800 810 800 800 800 600 800 600
% 
\special{pn 8}%
\special{pa 715 484}%
\special{pa 749 471}%
\special{pa 777 455}%
\special{pa 794 433}%
\special{pa 800 404}%
\special{pa 800 200}%
\special{pa 800 100}%
\special{sp}%
% SPLINE 2 0 3 0
% 15 800 1000 800 990 500 810 500 800 500 790 350 750 200 790 200 800 200 810 200 990 200 1000 200 1010 500 1190 500 1200 500 1200
% 
\special{pn 8}%
\special{pa 800 600}%
\special{pa 796 570}%
\special{pa 779 548}%
\special{pa 753 531}%
\special{pa 719 518}%
\special{pa 681 507}%
\special{pa 641 498}%
\special{pa 602 488}%
\special{pa 565 477}%
\special{pa 534 462}%
\special{pa 512 443}%
\special{pa 501 417}%
\special{pa 500 386}%
\special{pa 487 364}%
\special{pa 461 353}%
\special{pa 425 350}%
\special{pa 383 350}%
\special{pa 337 350}%
\special{pa 293 349}%
\special{pa 254 351}%
\special{pa 223 358}%
\special{pa 204 375}%
\special{pa 200 404}%
\special{pa 200 596}%
\special{pa 203 626}%
\special{pa 218 650}%
\special{pa 243 667}%
\special{pa 275 681}%
\special{pa 313 692}%
\special{pa 353 701}%
\special{pa 393 710}%
\special{pa 430 721}%
\special{pa 462 735}%
\special{pa 485 754}%
\special{pa 498 779}%
\special{pa 500 800}%
\special{sp}%
% LINE 2 0 3 0
% 2 800 1200 800 1000
% 
\special{pn 8}%
\special{pa 800 800}%
\special{pa 800 600}%
\special{fp}%
% LINE 2 0 3 0
% 2 350 750 350 600
% 
\special{pn 8}%
\special{pa 350 350}%
\special{pa 350 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 350 610 350 600
% 
%\special{sh 1}%
%\special{pa 350 200}%
%\special{pa 330 267}%
%\special{pa 350 253}%
%\special{pa 370 267}%
%\special{pa 350 200}%
%\special{fp}%
% VECTOR 2 0 3 0
% 2 800 610 800 600
% 
\special{sh 1}%
\special{pa 800 100}%
\special{pa 780 167}%
\special{pa 800 153}%
\special{pa 820 167}%
\special{pa 800 100}%
\special{fp}%
% VECTOR
\special{sh 1}%
\special{pa 200 100}%
\special{pa 180 167}%
\special{pa 200 153}%
\special{pa 220 167}%
\special{pa 200 100}%
\special{fp}%
% VECTOR
\special{sh 1}%
\special{pa 500 100}%
\special{pa 480 167}%
\special{pa 500 153}%
\special{pa 520 167}%
\special{pa 500 100}%
\special{fp}%
\end{picture}%


==> figure/r3-lem-minus-k1-6.tex <==
%WinTpicVersion2.13
\unitlength 0.1in
\begin{picture}(6.55,4.2500)(1.7500,-4.7500)
\put(7.5000,-7.750000){\makebox(0,0){${}_{k}$}}%
\put(5.5000,-7.750000){\makebox(0,0){${}_{1}$}}%
\special{pn 8}%
\special{pa 800 800}%
\special{pa 800 736}%
\special{pa 787 714}%
\special{pa 761 703}%
\special{pa 725 700}%
\special{pa 683 700}%
\special{pa 637 700}%
\special{pa 593 700}%
\special{pa 554 701}%
\special{pa 523 708}%
\special{pa 504 725}%
\special{pa 500 754}%
\special{pa 500 800}% 
\special{sp}%
\put(4.5000,-1.50000){\makebox(0,0){${}_{1}$}}%
\put(2.5000,-1.50000){\makebox(0,0){${}_{k}$}}%
\put(5.5000,-6.250000){\makebox(0,0){${}_{k+1}$}}%
\put(2.5000,-6.250000){\makebox(0,0){${}_{1}$}}%
% SPLINE 2 0 3 0
% 9 800 600 800 610 500 790 500 800 500 810 200 990 200 1000 200 1200 200 1200
% 
\special{pn 8}%
\special{pa 800 100}%
\special{pa 796 130}%
\special{pa 779 152}%
\special{pa 753 169}%
\special{pa 719 182}%
\special{sp}%
\special{pn 8}%
\special{pa 565 223}%
\special{pa 534 238}%
\special{pa 512 257}%
\special{pa 501 283}%
\special{pa 500 314}%
\special{pa 490 340}%
\special{pa 469 360}%
\special{pa 439 376}%
\special{pa 403 387}%
\special{sp}%
\special{pn 8}%
\special{pa 251 429}%
\special{pa 223 445}%
\special{pa 206 467}%
\special{pa 200 496}%
\special{pa 200 700}%
\special{pa 200 800}%
\special{sp}%
% SPLINE 2 0 3 0
% 15 200 800 200 810 500 990 500 1000 500 1010 650 1050 800 1010 800 1000 800 990 800 810 800 800 800 790 500 610 500 600 500 600
% 
\special{pn 8}%
\special{pa 200 300}%
\special{pa 204 330}%
\special{pa 221 352}%
\special{pa 247 369}%
\special{pa 281 382}%
\special{pa 319 393}%
\special{pa 359 402}%
\special{pa 398 412}%
\special{pa 435 423}%
\special{pa 466 438}%
\special{pa 488 457}%
\special{pa 499 483}%
\special{pa 500 514}%
\special{pa 513 536}%
\special{pa 539 547}%
\special{pa 575 550}%
\special{pa 617 550}%
\special{pa 663 550}%
\special{pa 707 551}%
\special{pa 746 549}%
\special{pa 777 542}%
\special{pa 796 525}%
\special{pa 800 496}%
\special{pa 800 304}%
\special{pa 797 274}%
\special{pa 782 250}%
\special{pa 757 233}%
\special{pa 725 219}%
\special{pa 687 208}%
\special{pa 647 199}%
\special{pa 607 190}%
\special{pa 570 179}%
\special{pa 538 165}%
\special{pa 515 146}%
\special{pa 502 121}%
\special{pa 500 100}%
\special{sp}%
% LINE 2 0 3 0
% 2 200 600 200 800
% 
\special{pn 8}%
\special{pa 200 100}%
\special{pa 200 300}%
\special{fp}%
% LINE 2 0 3 0
% 2 650 1050 650 1200
% 
\special{pn 8}%
\special{pa 650 550}%
\special{pa 650 700}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 200 610 200 600
% 
\special{sh 1}%
\special{pa 200 100}%
\special{pa 180 167}%
\special{pa 200 153}%
\special{pa 220 167}%
\special{pa 200 100}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 800 610 800 600
% 
\special{sh 1}%
\special{pa 800 100}%
\special{pa 780 167}%
\special{pa 800 153}%
\special{pa 820 167}%
\special{pa 800 100}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 500 610 500 600
% 
\special{sh 1}%
\special{pa 500 100}%
\special{pa 480 167}%
\special{pa 500 153}%
\special{pa 520 167}%
\special{pa 500 100}%
\special{fp}%
\end{picture}%


==> figure/r3-lem-planar-1k-1-mf.tex <==
%WinTpicVersion2.13
\unitlength 0.1in
\begin{picture}(9.00,5.500)(0.2500,-5.2500)
\put(8.5000,-2.750000){\makebox(0,0){${}_{1}$}}%
\put(2.5000,-2.750000){\makebox(0,0){${}_{k+1}$}}%
\put(8.5000,-7.0000){\makebox(0,0){${}_{k}$}}%
\put(2.5000,-6.0000){\makebox(0,0){${}_{1}$}}%
\put(3.5000,-1.0000){\makebox(0,0){$\en{1}$}}%
\put(8.000,-1.0000){\makebox(0,0){$\en{2}$}}%
\put(2.000,-9.0000){\makebox(0,0){$\en{3}$}}%
\put(5.000,-9.0000){\makebox(0,0){$\en{4}$}}%
\put(8.000,-9.0000){\makebox(0,0){$\en{5}$}}%
\put(0.75000,-5.0000){\makebox(0,0){$\en{6}$}}%
\put(6.25000,-3.50000){\makebox(0,0){$\en{7}$}}%
\put(6.25000,-6.50000){\makebox(0,0){$\en{8}$}}%
\special{pn 8}%
\special{pa 215 500}%
\special{pa 185 500}%
\special{fp}%
\special{pn 8}%
\special{pa 515 400}%
\special{pa 485 400}%
\special{fp}%
\special{pn 8}%
\special{pa 515 600}%
\special{pa 485 600}%
\special{fp}%
\special{pn 8}%
\special{pa 200 400}%
\special{pa 220 370}%
\special{pa 250 350}%
\special{pa 350 350}%
\special{pa 450 350}%
\special{pa 480 370}%
\special{pa 500 400}%
\special{sp}%
\special{pn 8}%
\special{pa 200 610}%
\special{pa 220 640}%
\special{pa 250 650}%
\special{pa 350 650}%
\special{pa 450 650}%
\special{pa 480 640}%
\special{pa 500 610}%
\special{sp}%
\special{pn 8}%
\special{pa 200 800}%
\special{pa 220 770}%
\special{pa 250 750}%
\special{pa 350 750}%
\special{pa 450 750}%
\special{pa 480 770}%
\special{pa 500 800}%
\special{sp}%
\special{pn 8}%
\special{pa 500 410}%
\special{pa 520 440}%
\special{pa 550 450}%
\special{pa 650 450}%
\special{pa 750 450}%
\special{pa 780 440}%
\special{pa 800 410}%
\special{sp}%
\special{pn 8}%
\special{pa 500 600}%
\special{pa 520 570}%
\special{pa 550 550}%
\special{pa 650 550}%
\special{pa 750 550}%
\special{pa 780 570}%
\special{pa 800 600}%
\special{sp}%
\special{pn 8}%
\special{pa 650 550}%
\special{pa 650 450}%
\special{fp}%
\special{pn 8}%
\special{pa 500 600}%
\special{pa 500 610}%
\special{fp}%
\special{pn 8}%
\special{pa 500 400}%
\special{pa 500 410}%
\special{fp}%
% 
% LINE 2 0 3 0
% 2 800 1200 800 1000
% 
\special{pn 8}%
\special{pa 200 400}%
\special{pa 200 610}%
\special{fp}%
% LINE 2 0 3 0
% 2 800 1200 800 1000
% 
\special{pn 8}%
\special{pa 800 200}%
\special{pa 800 410}%
\special{fp}%
% LINE 2 0 3 0
% 2 800 1200 800 1000
% 
\special{pn 8}%
\special{pa 800 800}%
\special{pa 800 600}%
\special{fp}%
% LINE 2 0 3 0
% 2 350 750 350 600
% 
\special{pn 8}%
\special{pa 350 350}%
\special{pa 350 200}%
\special{fp}%
% LINE 2 0 3 0
% 2 350 750 350 600
% 
\special{pn 8}%
\special{pa 350 650}%
\special{pa 350 750}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 350 610 350 600
% 
\special{pn 8}%
\special{pa 350 210}%
\special{pa 350 200}%
\special{fp}%
\special{sh 1}%
\special{pa 350 200}%
\special{pa 330 267}%
\special{pa 350 253}%
\special{pa 370 267}%
\special{pa 350 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 800 610 800 600
% 
\special{pn 8}%
\special{pa 800 210}%
\special{pa 800 200}%
\special{fp}%
\special{sh 1}%
\special{pa 800 200}%
\special{pa 780 267}%
\special{pa 800 253}%
\special{pa 820 267}%
\special{pa 800 200}%
\special{fp}%
\end{picture}%


==> figure/r3-lem-planar-1k-10-mf.tex <==
%WinTpicVersion2.13
\unitlength 0.1in
\begin{picture}(9.00,5.00)(1.00,-5.2500)
\put(4.5000,-2.50000){\makebox(0,0){${}_{k}$}}%
\put(8.5000,-2.50000){\makebox(0,0){${}_{1}$}}%
\put(7.75000,-7.50000){\makebox(0,0){${}_{k+1}$}}%
\put(6.5000,-3.0000){\makebox(0,0){${}_{k-1}$}}%
\put(1.75000,-5.0000){\makebox(0,0){${}_{1}$}}%
\put(5.5000,-5.0000){\makebox(0,0){${}_{1}$}}%
\put(7.5000,-5.0000){\makebox(0,0){${}_{k}$}}%
\put(2.000,-1.0000){\makebox(0,0){$\en{1}$}}%
\put(5.000,-1.0000){\makebox(0,0){$\en{2}$}}%
\put(8.000,-1.0000){\makebox(0,0){$\en{3}$}}%
\put(2.000,-9.0000){\makebox(0,0){$\en{4}$}}%
\put(6.50000,-9.0000){\makebox(0,0){$\en{5}$}}%
\put(9.000,-5.0000){\makebox(0,0){$\en{8}$}}%
\put(4.000,-6.750000){\makebox(0,0){$\en{7}$}}%
\put(4.000,-3.750000){\makebox(0,0){$\en{6}$}}%
\special{pn 8}%
\special{pa 815 500}%
\special{pa 785 500}%
\special{fp}%
\special{pn 8}%
\special{pa 515 600}%
\special{pa 485 600}%
\special{fp}%
\special{pn 8}%
\special{pa 515 440}%
\special{pa 485 440}%
\special{fp}%
% SPLINE 2 0 3 0
% 9 800 600 800 610 500 790 500 800 500 810 200 990 200 1000 200 1200 200 1200
% 
\special{pn 8}%
\special{pa 500 200}%
\special{pa 500 600}%
\special{fp}%
\special{pn 8}%
\special{pa 500 600}%
\special{pa 520 630}%
\special{pa 550 640}%
\special{sp}%
\special{pn 8}%
\special{pa 750 640}%
\special{pa 550 640}%
\special{fp}%
\special{pn 8}%
\special{pa 750 640}%
\special{pa 780 630}%
\special{pa 800 600}%
\special{sp}%
\special{pn 8}%
\special{pa 800 600}%
\special{pa 800 200}%
\special{fp}%
% LINE 2 0 3 0
% 2 200 600 200 800
% 
\special{pn 8}%
\special{pa 200 200}%
\special{pa 200 800}%
\special{fp}%
% LINE 2 0 3 0
% 2 650 1050 650 1200
% 
\special{pn 8}%
\special{pa 650 640}%
\special{pa 650 800}%
\special{fp}%
% LINE 2 0 3 0
% 2 650 1050 650 1200
% 
\special{pn 8}%
\special{pa 500 350}%
\special{pa 800 350}%
\special{fp}%
\special{sh 1}%
\special{pa 500 350}%
\special{pa 567 330}%
\special{pa 553 350}%
\special{pa 567 370}%
\special{pa 500 350}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 200 610 200 600
% 
\special{sh 1}%
\special{pa 200 200}%
\special{pa 180 267}%
\special{pa 200 253}%
\special{pa 220 267}%
\special{pa 200 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 800 610 800 600
% 
\special{sh 1}%
\special{pa 800 200}%
\special{pa 780 267}%
\special{pa 800 253}%
\special{pa 820 267}%
\special{pa 800 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 500 610 500 600
% 
\special{sh 1}%
\special{pa 500 200}%
\special{pa 480 267}%
\special{pa 500 253}%
\special{pa 520 267}%
\special{pa 500 200}%
\special{fp}%
\end{picture}%


==> figure/r3-lem-planar-1k-11-mf.tex <==
%WinTpicVersion2.13
\unitlength 0.1in
\begin{picture}(9.00,5.00)(1.00,-5.2500)
\put(5.000,-3.50000){\makebox(0,0){${}_{k}$}}%
\put(2.000,-3.50000){\makebox(0,0){${}_{1}$}}%
\put(8.5000,-3.50000){\makebox(0,0){${}_{1}$}}%
\put(5.5000,-7.0000){\makebox(0,0){${}_{k+1}$}}%
\put(6.25000,-5.250000){\makebox(0,0){${}_{k+2}$}}%
\put(2.5000,-7.0000){\makebox(0,0){${}_{1}$}}%
\put(2.000,-9.0000){\makebox(0,0){$\en{4}$}}%
\put(6.50000,-9.0000){\makebox(0,0){$\en{5}$}}%
\put(2.000,-1.0000){\makebox(0,0){$\en{1}$}}%
\put(5.000,-1.0000){\makebox(0,0){$\en{2}$}}%
\put(8.000,-1.0000){\makebox(0,0){$\en{3}$}}%
% VECTOR 2 0 3 0
% 2 200 610 200 600
% 
\special{sh 1}%
\special{pa 200 200}%
\special{pa 180 267}%
\special{pa 200 253}%
\special{pa 220 267}%
\special{pa 200 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 800 610 800 600
% 
\special{sh 1}%
\special{pa 800 200}%
\special{pa 780 267}%
\special{pa 800 253}%
\special{pa 820 267}%
\special{pa 800 200}%
\special{fp}%
% SPLINE 2 0 3 0
% 6 500 600 500 610 350 700 200 610 200 600 200 600
% 
\special{pn 8}%
\special{pa 200 200}%
\special{pa 200 260}%
\special{fp}%
\special{pn 8}%
\special{pa 200 260}%
\special{pa 220 290}%
\special{pa 250 300}%
\special{sp}%
\special{pn 8}%
\special{pa 250 300}%
\special{pa 450 300}%
\special{fp}%
\special{pn 8}%
\special{pa 450 300}%
\special{pa 480 290}%
\special{pa 500 260}%
\special{sp}%
\special{pn 8}%
\special{pa 500 260}%
\special{pa 500 200}%
\special{fp}%
\special{pn 8}%
\special{pa 500 440}%
\special{pa 500 610}%
\special{fp}%
% SPLINE 2 0 3 0
% 8 350 700 350 710 350 800 500 900 650 1000 650 1010 650 1200 650 1200
% 
\special{pn 8}%
\special{pa 350 300}%
\special{pa 350 400}%
\special{fp}%
\special{pn 8}%
\special{pa 250 610}%
\special{pa 220 620}%
\special{pa 200 650}%
\special{sp}%
\special{pn 8}%
\special{pa 250 610}%
\special{pa 600 610}%
\special{fp}%
\special{pn 8}%
\special{pa 600 610}%
\special{pa 630 620}%
\special{pa 650 650}%
\special{sp}%
\special{pn 8}%
\special{pa 650 650}%
\special{pa 650 800}%
\special{fp}%
% SPLINE 2 0 3 0
% 8 800 600 800 690 800 700 500 900 200 1090 200 1100 200 1200 200 1200
% 
\special{pn 8}%
\special{pa 800 200}%
\special{pa 800 400}%
\special{fp}%
\special{pn 8}%
\special{pa 800 400}%
\special{pa 780 430}%
\special{pa 750 440}%
\special{sp}%
\special{pn 8}%
\special{pa 750 440}%
\special{pa 400 440}%
\special{fp}%
\special{pn 8}%
\special{pa 350 400}%
\special{pa 370 430}%
\special{pa 400 440}%
\special{sp}%
\special{pn 8}%
\special{pa 200 650}%
\special{pa 200 800}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 500 610 500 600
% 
\special{sh 1}%
\special{pa 500 200}%
\special{pa 480 267}%
\special{pa 500 253}%
\special{pa 520 267}%
\special{pa 500 200}%
\special{fp}%
\end{picture}%


==> figure/r3-lem-planar-1k-12-mf.tex <==
%WinTpicVersion2.13
\unitlength 0.1in
\begin{picture}(9.00,5.00)(1.00,-5.2500)
\put(5.000,-3.50000){\makebox(0,0){${}_{k}$}}%
\put(8.5000,-3.50000){\makebox(0,0){${}_{1}$}}%
\put(2.000,-3.50000){\makebox(0,0){${}_{1}$}}%
\put(5.5000,-7.0000){\makebox(0,0){${}_{k+1}$}}%
\put(5.000,-4.50000){\makebox(0,0){${}_{k}$}}%
\put(2.5000,-7.0000){\makebox(0,0){${}_{1}$}}%
\put(2.000,-9.0000){\makebox(0,0){$\en{4}$}}%
\put(6.50000,-9.0000){\makebox(0,0){$\en{5}$}}%
\put(2.000,-1.0000){\makebox(0,0){$\en{1}$}}%
\put(5.000,-1.0000){\makebox(0,0){$\en{2}$}}%
\put(8.000,-1.0000){\makebox(0,0){$\en{3}$}}%
% VECTOR 2 0 3 0
% 2 200 610 200 600
% 
\special{sh 1}%
\special{pa 200 200}%
\special{pa 180 267}%
\special{pa 200 253}%
\special{pa 220 267}%
\special{pa 200 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 800 610 800 600
% 
\special{sh 1}%
\special{pa 800 200}%
\special{pa 780 267}%
\special{pa 800 253}%
\special{pa 820 267}%
\special{pa 800 200}%
\special{fp}%
% SPLINE 2 0 3 0
% 6 500 600 500 610 350 700 200 610 200 600 200 600
% 
\special{pn 8}%
\special{pa 200 200}%
\special{pa 200 260}%
\special{fp}%
\special{pn 8}%
\special{pa 200 260}%
\special{pa 220 290}%
\special{pa 250 300}%
\special{sp}%
\special{pn 8}%
\special{pa 250 300}%
\special{pa 450 300}%
\special{fp}%
\special{pn 8}%
\special{pa 450 300}%
\special{pa 480 290}%
\special{pa 500 260}%
\special{sp}%
\special{pn 8}%
\special{pa 500 260}%
\special{pa 500 200}%
\special{fp}%
% SPLINE 2 0 3 0
% 8 350 700 350 710 350 800 500 900 650 1000 650 1010 650 1200 650 1200
% 
% SPLINE 2 0 3 0
% 8 800 600 800 690 800 700 500 900 200 1090 200 1100 200 1200 200 1200
% 
\special{pn 8}%
\special{pa 800 200}%
\special{pa 800 400}%
\special{fp}%
\special{pn 8}%
\special{pa 800 400}%
\special{pa 780 430}%
\special{pa 750 440}%
\special{sp}%
\special{pn 8}%
\special{pa 750 440}%
\special{pa 700 440}%
\special{fp}%
\special{sp}%
\special{pn 8}%
\special{pa 700 440}%
\special{pa 670 450}%
\special{pa 650 480}%
\special{sp}%
\special{pn 8}%
\special{pa 650 480}%
\special{pa 650 800}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 500 610 500 600
% 
\special{pn 8}%
\special{pa 350 500}%
\special{pa 650 500}%
\special{fp}%
\special{sh 1}%
\special{pa 350 500}%
\special{pa 417 520}%
\special{pa 403 500}%
\special{pa 417 480}%
\special{pa 350 500}%
\special{fp}%
\special{pn 8}%
\special{pa 350 300}%
\special{pa 350 570}%
\special{fp}%
\special{pn 8}%
\special{pa 350 570}%
\special{pa 330 600}%
\special{pa 300 610}%
\special{sp}%
\special{pn 8}%
\special{pa 300 610}%
\special{pa 250 610}%
\special{fp}%
\special{pn 8}%
\special{pa 250 610}%
\special{pa 220 620}%
\special{pa 200 650}%
\special{pn 8}%
\special{pa 200 650}%
\special{pa 200 800}%
\special{fp}%
\special{sh 1}%
\special{pa 500 200}%
\special{pa 480 267}%
\special{pa 500 253}%
\special{pa 520 267}%
\special{pa 500 200}%
\special{fp}%
\end{picture}%


==> figure/r3-lem-planar-1k-2-mf.tex <==
%WinTpicVersion2.13
\unitlength 0.1in
\begin{picture}(9.00,5.500)(0.2500,-5.2500)
\put(8.5000,-2.750000){\makebox(0,0){${}_{1}$}}%
\put(2.5000,-2.750000){\makebox(0,0){${}_{k+1}$}}%
\put(8.5000,-7.0000){\makebox(0,0){${}_{k}$}}%
\put(2.5000,-6.0000){\makebox(0,0){${}_{1}$}}%
\put(3.5000,-1.0000){\makebox(0,0){$\en{1}$}}%
\put(8.000,-1.0000){\makebox(0,0){$\en{2}$}}%
\put(2.000,-9.0000){\makebox(0,0){$\en{3}$}}%
\put(5.000,-9.0000){\makebox(0,0){$\en{4}$}}%
\put(8.000,-9.0000){\makebox(0,0){$\en{5}$}}%
\put(0.75000,-5.0000){\makebox(0,0){$\en{6}$}}%
\put(6.25000,-3.50000){\makebox(0,0){$\en{7}$}}%
\put(6.25000,-6.50000){\makebox(0,0){$\en{8}$}}%
\special{pn 8}%
\special{pa 215 500}%
\special{pa 185 500}%
\special{fp}%
\special{pn 8}%
\special{pa 515 400}%
\special{pa 485 400}%
\special{fp}%
\special{pn 8}%
\special{pa 515 600}%
\special{pa 485 600}%
\special{fp}%
\special{pn 8}%
\special{pa 200 400}%
\special{pa 220 370}%
\special{pa 250 350}%
\special{pa 350 350}%
\special{pa 450 350}%
\special{pa 480 370}%
\special{pa 500 400}%
\special{sp}%
\special{pn 8}%
\special{pa 500 410}%
\special{pa 520 440}%
\special{pa 550 450}%
\special{pa 650 450}%
\special{pa 750 450}%
\special{pa 780 440}%
\special{pa 800 410}%
\special{sp}%
\special{pn 8}%
\special{pa 500 600}%
\special{pa 520 570}%
\special{pa 550 550}%
\special{pa 650 550}%
\special{pa 750 550}%
\special{pa 780 570}%
\special{pa 800 600}%
\special{sp}%
\special{pn 8}%
\special{pa 650 550}%
\special{pa 650 450}%
\special{fp}%
\special{pn 8}%
\special{pa 500 600}%
\special{pa 500 800}%
\special{fp}%
\special{pn 8}%
\special{pa 500 400}%
\special{pa 500 410}%
\special{fp}%
% 
% LINE 2 0 3 0
% 2 800 1200 800 1000
% 
\special{pn 8}%
\special{pa 200 400}%
\special{pa 200 800}%
\special{fp}%
% LINE 2 0 3 0
% 2 800 1200 800 1000
% 
\special{pn 8}%
\special{pa 800 200}%
\special{pa 800 410}%
\special{fp}%
% LINE 2 0 3 0
% 2 800 1200 800 1000
% 
\special{pn 8}%
\special{pa 800 800}%
\special{pa 800 600}%
\special{fp}%
% LINE 2 0 3 0
% 2 350 750 350 600
% 
\special{pn 8}%
\special{pa 350 350}%
\special{pa 350 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 350 610 350 600
% 
\special{pn 8}%
\special{pa 350 210}%
\special{pa 350 200}%
\special{fp}%
\special{sh 1}%
\special{pa 350 200}%
\special{pa 330 267}%
\special{pa 350 253}%
\special{pa 370 267}%
\special{pa 350 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 800 610 800 600
% 
\special{pn 8}%
\special{pa 800 210}%
\special{pa 800 200}%
\special{fp}%
\special{sh 1}%
\special{pa 800 200}%
\special{pa 780 267}%
\special{pa 800 253}%
\special{pa 820 267}%
\special{pa 800 200}%
\special{fp}%
\end{picture}%


==> figure/r3-lem-planar-1k-3-mf.tex <==
%WinTpicVersion2.13
\unitlength 0.1in
\begin{picture}(9.00,5.500)(0.2500,-5.2500)
\put(8.5000,-2.750000){\makebox(0,0){${}_{1}$}}%
\put(2.5000,-2.750000){\makebox(0,0){${}_{k+1}$}}%
\put(8.5000,-7.0000){\makebox(0,0){${}_{k}$}}%
\put(2.5000,-6.0000){\makebox(0,0){${}_{1}$}}%
\put(3.5000,-1.0000){\makebox(0,0){$\en{1}$}}%
\put(8.000,-1.0000){\makebox(0,0){$\en{2}$}}%
\put(2.000,-9.0000){\makebox(0,0){$\en{3}$}}%
\put(5.000,-9.0000){\makebox(0,0){$\en{4}$}}%
\put(8.000,-9.0000){\makebox(0,0){$\en{5}$}}%
\put(0.75000,-5.0000){\makebox(0,0){$\en{6}$}}%
\put(6.25000,-3.50000){\makebox(0,0){$\en{7}$}}%
\put(6.25000,-6.50000){\makebox(0,0){$\en{8}$}}%
\special{pn 8}%
\special{pa 215 500}%
\special{pa 185 500}%
\special{fp}%
\special{pn 8}%
\special{pa 515 400}%
\special{pa 485 400}%
\special{fp}%
\special{pn 8}%
\special{pa 515 600}%
\special{pa 485 600}%
\special{fp}%
\special{pn 8}%
\special{pa 200 400}%
\special{pa 220 370}%
\special{pa 250 350}%
\special{pa 350 350}%
\special{pa 450 350}%
\special{pa 480 370}%
\special{pa 500 400}%
\special{sp}%
\special{pn 8}%
\special{pa 200 610}%
\special{pa 220 640}%
\special{pa 250 650}%
\special{pa 350 650}%
\special{pa 450 650}%
\special{pa 480 640}%
\special{pa 500 610}%
\special{sp}%
\special{pn 8}%
\special{pa 200 800}%
\special{pa 220 770}%
\special{pa 250 750}%
\special{pa 350 750}%
\special{pa 450 750}%
\special{pa 480 770}%
\special{pa 500 800}%
\special{sp}%
\special{pn 8}%
\special{pa 500 500}%
\special{pa 800 500}%
\special{fp}%
\special{sh 1}%
\special{pa 500 500}%
\special{pa 567 480}%
\special{pa 553 500}%
\special{pa 567 520}%
\special{pa 500 500}%
\special{fp}%
\special{pn 8}%
\special{pa 500 400}%
\special{pa 500 610}%
\special{fp}%
% 
% LINE 2 0 3 0
% 2 800 1200 800 1000
% 
\special{pn 8}%
\special{pa 200 400}%
\special{pa 200 610}%
\special{fp}%
% LINE 2 0 3 0
% 2 800 1200 800 1000
% 
\special{pn 8}%
\special{pa 800 800}%
\special{pa 800 200}%
\special{fp}%
% LINE 2 0 3 0
% 2 350 750 350 600
% 
\special{pn 8}%
\special{pa 350 350}%
\special{pa 350 200}%
\special{fp}%
% LINE 2 0 3 0
% 2 350 750 350 600
% 
\special{pn 8}%
\special{pa 350 650}%
\special{pa 350 750}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 350 610 350 600
% 
\special{sh 1}%
\special{pa 350 200}%
\special{pa 330 267}%
\special{pa 350 253}%
\special{pa 370 267}%
\special{pa 350 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 800 610 800 600
% 
\special{sh 1}%
\special{pa 800 200}%
\special{pa 780 267}%
\special{pa 800 253}%
\special{pa 820 267}%
\special{pa 800 200}%
\special{fp}%
\end{picture}%


==> figure/r3-lem-planar-1k-4-mf.tex <==
%WinTpicVersion2.13
\unitlength 0.1in
\begin{picture}(9.00,5.500)(0.2500,-5.2500)
\put(8.5000,-2.750000){\makebox(0,0){${}_{1}$}}%
\put(2.5000,-2.750000){\makebox(0,0){${}_{k+1}$}}%
\put(8.5000,-7.0000){\makebox(0,0){${}_{k}$}}%
\put(2.5000,-6.0000){\makebox(0,0){${}_{1}$}}%
\put(3.5000,-1.0000){\makebox(0,0){$\en{1}$}}%
\put(8.000,-1.0000){\makebox(0,0){$\en{2}$}}%
\put(2.000,-9.0000){\makebox(0,0){$\en{3}$}}%
\put(5.000,-9.0000){\makebox(0,0){$\en{4}$}}%
\put(8.000,-9.0000){\makebox(0,0){$\en{5}$}}%
\put(0.75000,-5.0000){\makebox(0,0){$\en{6}$}}%
\put(6.25000,-3.50000){\makebox(0,0){$\en{7}$}}%
\put(6.25000,-6.50000){\makebox(0,0){$\en{8}$}}%
\special{pn 8}%
\special{pa 215 500}%
\special{pa 185 500}%
\special{fp}%
\special{pn 8}%
\special{pa 515 400}%
\special{pa 485 400}%
\special{fp}%
\special{pn 8}%
\special{pa 515 600}%
\special{pa 485 600}%
\special{fp}%
\special{pn 8}%
\special{pa 200 400}%
\special{pa 220 370}%
\special{pa 250 350}%
\special{pa 350 350}%
\special{pa 450 350}%
\special{pa 480 370}%
\special{pa 500 400}%
\special{sp}%
\special{pn 8}%
\special{pa 500 500}%
\special{pa 800 500}%
\special{fp}%
\special{sh 1}%
\special{pa 500 500}%
\special{pa 567 480}%
\special{pa 553 500}%
\special{pa 567 520}%
\special{pa 500 500}%
\special{fp}%
% 
% LINE 2 0 3 0
% 2 800 1200 800 1000
% 
\special{pn 8}%
\special{pa 200 400}%
\special{pa 200 800}%
\special{fp}%
% LINE 2 0 3 0
% 2 800 1200 800 1000
% 
\special{pn 8}%
\special{pa 500 400}%
\special{pa 500 800}%
\special{fp}%
% LINE 2 0 3 0
% 2 800 1200 800 1000
% 
\special{pn 8}%
\special{pa 800 200}%
\special{pa 800 800}%
\special{fp}%
% LINE 2 0 3 0
% 2 350 750 350 600
% 
\special{pn 8}%
\special{pa 350 350}%
\special{pa 350 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 350 610 350 600
% 
\special{sh 1}%
\special{pa 350 200}%
\special{pa 330 267}%
\special{pa 350 253}%
\special{pa 370 267}%
\special{pa 350 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 800 610 800 600
% 
\special{sh 1}%
\special{pa 800 200}%
\special{pa 780 267}%
\special{pa 800 253}%
\special{pa 820 267}%
\special{pa 800 200}%
\special{fp}%
\end{picture}%


==> figure/r3-lem-planar-1k-5-mf.tex <==
%WinTpicVersion2.13
\unitlength 0.1in
\begin{picture}(9.00,5.00)(0.2500,-5.2500)
\put(7.5000,-3.0000){\makebox(0,0){${}_{1}$}}%
\put(4.75000,-3.0000){\makebox(0,0){${}_{k+1}$}}%
\put(8.5000,-7.0000){\makebox(0,0){${}_{k}$}}%
\put(4.5000,-7.0000){\makebox(0,0){${}_{1}$}}%
\put(2.5000,-7.0000){\makebox(0,0){${}_{1}$}}%
\put(7.75000,-6.0000){\makebox(0,0){${}_{k+1}$}}%
\put(6.25000,-4.750000){\makebox(0,0){${}_{k+2}$}}%
\put(3.5000,-1.0000){\makebox(0,0){$\en{1}$}}%
\put(8.000,-1.0000){\makebox(0,0){$\en{2}$}}%
\put(2.000,-9.0000){\makebox(0,0){$\en{3}$}}%
\put(5.000,-9.0000){\makebox(0,0){$\en{4}$}}%
\put(8.000,-9.0000){\makebox(0,0){$\en{5}$}}%
% VECTOR 2 0 3 0
% 2 350 610 350 600
% 
\special{sh 1}%
\special{pa 350 200}%
\special{pa 330 267}%
\special{pa 350 253}%
\special{pa 370 267}%
\special{pa 350 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 800 610 800 600
% 
\special{sh 1}%
\special{pa 800 200}%
\special{pa 780 267}%
\special{pa 800 253}%
\special{pa 820 267}%
\special{pa 800 200}%
\special{fp}%
% SPLINE 2 0 3 0
% 6 500 1200 500 1190 650 1100 800 1190 800 1200 800 1200
% 
\special{pn 8}%
\special{pa 800 800}%
\special{pa 800 736}%
\special{pa 787 714}%
\special{pa 761 703}%
\special{pa 725 700}%
\special{pa 683 700}%
\special{pa 637 700}%
\special{pa 593 700}%
\special{pa 554 701}%
\special{pa 523 708}%
\special{pa 504 725}%
\special{pa 500 754}%
\special{pa 500 800}% 
\special{sp}%
% SPLINE 2 0 3 0
% 8 650 1100 650 1090 650 1000 500 900 350 800 350 790 350 600 350 600
% 
\special{pn 8}%
\special{pa 650 700}%
\special{pa 650 600}%
\special{fp}%
\special{pn 8}%
\special{pa 650 600}%
\special{pa 630 570}%
\special{pa 600 560}%
\special{sp}%
\special{pn 8}%
\special{pa 250 560}%
\special{pa 220 570}%
\special{pa 200 600}%
\special{sp}%
\special{pn 8}%
\special{pa 200 600}%
\special{pa 200 800}%
\special{fp}%
\special{pn 8}%
\special{pa 600 560}%
\special{pa 250 560}%
\special{fp}%
\special{pn 8}%
\special{pa 800 200}%
\special{pa 800 350}%
\special{fp}%
\special{pn 8}%
\special{pa 800 350}%
\special{pa 780 380}%
\special{pa 750 390}%
\special{sp}%
\special{pn 8}%
\special{pa 400 390}%
\special{pa 370 380}%
\special{pa 350 350}%
\special{sp}%
\special{pn 8}%
\special{pa 350 350}%
\special{pa 350 200}%
\special{fp}%
\special{pn 8}%
\special{pa 750 390}%
\special{pa 400 390}%
\special{fp}%
% SPLINE 2 0 3 0
% 8 200 1200 200 1110 200 1100 500 900 800 710 800 700 800 600 800 600
% 
\special{pn 8}%
\special{pa 500 390}%
\special{pa 500 560}%
\special{fp}%
\end{picture}%


==> figure/r3-lem-planar-1k-6-mf.tex <==
%WinTpicVersion2.13
\unitlength 0.1in
\begin{picture}(9.00,5.00)(0.2500,-5.2500)
\put(7.5000,-3.0000){\makebox(0,0){${}_{1}$}}%
\put(4.75000,-3.0000){\makebox(0,0){${}_{k+1}$}}%
\put(8.5000,-7.0000){\makebox(0,0){${}_{k}$}}%
\put(4.5000,-7.0000){\makebox(0,0){${}_{1}$}}%
\put(2.5000,-7.0000){\makebox(0,0){${}_{1}$}}%
\put(7.75000,-6.0000){\makebox(0,0){${}_{k+1}$}}%
\put(5.000,-5.250000){\makebox(0,0){${}_{k}$}}%
\put(3.5000,-1.0000){\makebox(0,0){$\en{1}$}}%
\put(8.000,-1.0000){\makebox(0,0){$\en{2}$}}%
\put(2.000,-9.0000){\makebox(0,0){$\en{3}$}}%
\put(5.000,-9.0000){\makebox(0,0){$\en{4}$}}%
\put(8.000,-9.0000){\makebox(0,0){$\en{5}$}}%
% VECTOR 2 0 3 0
% 2 350 610 350 600
% 
\special{sh 1}%
\special{pa 350 200}%
\special{pa 330 267}%
\special{pa 350 253}%
\special{pa 370 267}%
\special{pa 350 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 800 610 800 600
% 
\special{sh 1}%
\special{pa 800 200}%
\special{pa 780 267}%
\special{pa 800 253}%
\special{pa 820 267}%
\special{pa 800 200}%
\special{fp}%
% SPLINE 2 0 3 0
% 6 500 1200 500 1190 650 1100 800 1190 800 1200 800 1200
% 
\special{pn 8}%
\special{pa 800 800}%
\special{pa 800 736}%
\special{pa 787 714}%
\special{pa 761 703}%
\special{pa 725 700}%
\special{pa 683 700}%
\special{pa 637 700}%
\special{pa 593 700}%
\special{pa 554 701}%
\special{pa 523 708}%
\special{pa 504 725}%
\special{pa 500 754}%
\special{pa 500 800}% 
\special{sp}%
% SPLINE 2 0 3 0
% 8 650 1100 650 1090 650 1000 500 900 350 800 350 790 350 600 350 600
% 
\special{pn 8}%
\special{pa 650 700}%
\special{pa 650 430}%
\special{fp}%
%%
\special{pn 8}%
\special{pa 650 430}%
\special{pa 670 400}%
\special{pa 700 390}%
\special{sp}%
\special{pn 8}%
\special{pa 250 560}%
\special{pa 220 570}%
\special{pa 200 600}%
\special{sp}%
%%
\special{pn 8}%
\special{pa 200 600}%
\special{pa 200 800}%
\special{fp}%
\special{pn 8}%
\special{pa 300 560}%
\special{pa 250 560}%
\special{fp}%
%%%%
\special{pn 8}%
\special{pa 800 200}%
\special{pa 800 350}%
\special{fp}%
%%
\special{pn 8}%
\special{pa 800 350}%
\special{pa 780 380}%
\special{pa 750 390}%
\special{sp}%
\special{pn 8}%
\special{pa 300 560}%
\special{pa 330 550}%
\special{pa 350 520}%
\special{sp}%
%%
\special{pn 8}%
\special{pa 350 520}%
\special{pa 350 200}%
\special{fp}%
\special{pn 8}%
\special{pa 750 390}%
\special{pa 700 390}%
\special{fp}%
% SPLINE 2 0 3 0
% 8 200 1200 200 1110 200 1100 500 900 800 710 800 700 800 600 800 600
% 
\special{pn 8}%
\special{pa 350 475}%
\special{pa 650 475}%
\special{fp}%
\special{sh 1}%
\special{pa 350 475}%
\special{pa 417 455}%
\special{pa 403 475}%
\special{pa 417 495}%
\special{pa 350 475}%
\special{fp}%
\end{picture}%


==> figure/r3-lem-planar-1k-7-mf.tex <==
%WinTpicVersion2.13
\unitlength 0.1in
\begin{picture}(9.00,5.00)(1.00,-5.2500)
\put(4.5000,-2.50000){\makebox(0,0){${}_{k}$}}%
\put(8.5000,-2.50000){\makebox(0,0){${}_{1}$}}%
\put(7.75000,-7.50000){\makebox(0,0){${}_{k+1}$}}%
\put(7.75000,-3.50000){\makebox(0,0){${}_{k+1}$}}%
\put(1.75000,-7.0000){\makebox(0,0){${}_{1}$}}%
\put(1.75000,-3.0000){\makebox(0,0){${}_{1}$}}%
\put(3.000,-5.30000){\makebox(0,0){${}_{2}$}}%
\put(7.5000,-5.0000){\makebox(0,0){${}_{k}$}}%
\put(2.000,-1.0000){\makebox(0,0){$\en{1}$}}%
\put(5.000,-1.0000){\makebox(0,0){$\en{2}$}}%
\put(8.000,-1.0000){\makebox(0,0){$\en{3}$}}%
\put(2.000,-9.0000){\makebox(0,0){$\en{4}$}}%
\put(6.50000,-9.0000){\makebox(0,0){$\en{5}$}}%
\put(9.000,-5.0000){\makebox(0,0){$\en{8}$}}%
\put(4.000,-6.750000){\makebox(0,0){$\en{7}$}}%
\put(4.000,-3.750000){\makebox(0,0){$\en{6}$}}%
\special{pn 8}%
\special{pa 815 500}%
\special{pa 785 500}%
\special{fp}%
\special{pn 8}%
\special{pa 500 650}%
\special{pa 540 610}%
\special{fp}%
\special{pn 8}%
\special{pa 480 410}%
\special{pa 520 450}%
\special{fp}%
% SPLINE 2 0 3 0
% 9 800 600 800 610 500 790 500 800 500 810 200 990 200 1000 200 1200 200 1200
% 
\special{pn 8}%
\special{pa 500 200}%
\special{pa 500 250}%
\special{fp}%
\special{pn 8}%
\special{pa 800 200}%
\special{pa 800 250}%
\special{fp}%
\special{pn 8}%
\special{pa 500 250}%
\special{pa 520 280}%
\special{pa 550 290}%
\special{sp}%
\special{pn 8}%
\special{pa 750 290}%
\special{pa 550 290}%
\special{fp}%
\special{pn 8}%
\special{pa 750 290}%
\special{pa 780 280}%
\special{pa 800 250}%
\special{sp}%
\special{pn 8}%
\special{pa 800 440}%
\special{pa 780 410}%
\special{pa 750 400}%
\special{sp}%
\special{pn 8}%
\special{pa 750 400}%
\special{pa 550 400}%
\special{fp}%
\special{pn 8}%
\special{pa 550 400}%
\special{pa 520 410}%
\special{pa 500 440}%
\special{sp}%
\special{pn 8}%
\special{pa 500 600}%
\special{pa 520 630}%
\special{pa 550 640}%
\special{sp}%
\special{pn 8}%
\special{pa 750 640}%
\special{pa 550 640}%
\special{fp}%
\special{pn 8}%
\special{pa 750 640}%
\special{pa 780 630}%
\special{pa 800 600}%
\special{sp}%
\special{pn 8}%
\special{pa 800 600}%
\special{pa 800 440}%
\special{fp}%
\special{fp}%
\special{pn 8}%
\special{pa 200 440}%
\special{pa 220 470}%
\special{pa 250 480}%
\special{sp}%
\special{pn 8}%
\special{pa 450 480}%
\special{pa 250 480}%
\special{fp}%
\special{pn 8}%
\special{pa 450 480}%
\special{pa 480 470}%
\special{pa 500 440}%
\special{sp}%
\special{pn 8}%
\special{pa 200 610}%
\special{pa 220 590}%
\special{pa 250 580}%
\special{sp}%
\special{pn 8}%
\special{pa 450 580}%
\special{pa 250 580}%
\special{fp}%
\special{pn 8}%
\special{pa 450 580}%
\special{pa 480 590}%
\special{pa 500 610}%
\special{sp}%
% LINE 2 0 3 0
% 2 200 600 200 800
% 
\special{pn 8}%
\special{pa 200 440}%
\special{pa 200 200}%
\special{fp}%
\special{pn 8}%
\special{pa 200 610}%
\special{pa 200 800}%
\special{fp}%
% LINE 2 0 3 0
% 2 650 1050 650 1200
% 
\special{pn 8}%
\special{pa 350 480}%
\special{pa 350 580}%
\special{fp}%
% LINE 2 0 3 0
% 2 650 1050 650 1200
% 
\special{pn 8}%
\special{pa 650 290}%
\special{pa 650 400}%
\special{fp}%
% LINE 2 0 3 0
% 2 650 1050 650 1200
% 
\special{pn 8}%
\special{pa 650 640}%
\special{pa 650 800}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 200 610 200 600
% 
\special{sh 1}%
\special{pa 200 200}%
\special{pa 180 267}%
\special{pa 200 253}%
\special{pa 220 267}%
\special{pa 200 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 800 610 800 600
% 
\special{sh 1}%
\special{pa 800 200}%
\special{pa 780 267}%
\special{pa 800 253}%
\special{pa 820 267}%
\special{pa 800 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 500 610 500 600
% 
\special{sh 1}%
\special{pa 500 200}%
\special{pa 480 267}%
\special{pa 500 253}%
\special{pa 520 267}%
\special{pa 500 200}%
\special{fp}%
\end{picture}%


==> figure/r3-lem-planar-1k-8-mf.tex <==
%WinTpicVersion2.13
\unitlength 0.1in
\begin{picture}(9.00,5.00)(1.00,-5.2500)
\put(4.5000,-2.50000){\makebox(0,0){${}_{k}$}}%
\put(8.5000,-2.50000){\makebox(0,0){${}_{1}$}}%
\put(7.75000,-7.50000){\makebox(0,0){${}_{k+1}$}}%
\put(7.75000,-3.50000){\makebox(0,0){${}_{k+1}$}}%
\put(1.75000,-5.0000){\makebox(0,0){${}_{1}$}}%
\put(5.5000,-5.0000){\makebox(0,0){${}_{1}$}}%
\put(7.5000,-5.0000){\makebox(0,0){${}_{k}$}}%
\put(2.000,-1.0000){\makebox(0,0){$\en{1}$}}%
\put(5.000,-1.0000){\makebox(0,0){$\en{2}$}}%
\put(8.000,-1.0000){\makebox(0,0){$\en{3}$}}%
\put(2.000,-9.0000){\makebox(0,0){$\en{4}$}}%
\put(6.50000,-9.0000){\makebox(0,0){$\en{5}$}}%
\put(9.000,-5.0000){\makebox(0,0){$\en{8}$}}%
\put(4.000,-6.750000){\makebox(0,0){$\en{7}$}}%
\put(4.000,-3.750000){\makebox(0,0){$\en{6}$}}%
\special{pn 8}%
\special{pa 815 500}%
\special{pa 785 500}%
\special{fp}%
\special{pn 8}%
\special{pa 510 640}%
\special{pa 530 620}%
\special{fp}%
\special{pn 8}%
\special{pa 510 400}%
\special{pa 530 420}%
\special{fp}%
% SPLINE 2 0 3 0
% 9 800 600 800 610 500 790 500 800 500 810 200 990 200 1000 200 1200 200 1200
% 
\special{pn 8}%
\special{pa 500 200}%
\special{pa 500 250}%
\special{fp}%
\special{pn 8}%
\special{pa 800 200}%
\special{pa 800 250}%
\special{fp}%
\special{pn 8}%
\special{pa 500 250}%
\special{pa 520 280}%
\special{pa 550 290}%
\special{sp}%
\special{pn 8}%
\special{pa 750 290}%
\special{pa 550 290}%
\special{fp}%
\special{pn 8}%
\special{pa 750 290}%
\special{pa 780 280}%
\special{pa 800 250}%
\special{sp}%
\special{pn 8}%
\special{pa 500 440}%
\special{pa 500 600}%
\special{fp}%
\special{pn 8}%
\special{pa 500 600}%
\special{pa 520 630}%
\special{pa 550 640}%
\special{sp}%
\special{pn 8}%
\special{pa 750 640}%
\special{pa 550 640}%
\special{fp}%
\special{pn 8}%
\special{pa 750 640}%
\special{pa 780 630}%
\special{pa 800 600}%
\special{sp}%
\special{pn 8}%
\special{pa 800 600}%
\special{pa 800 440}%
\special{fp}%
\special{pn 8}%
\special{pa 800 440}%
\special{pa 780 410}%
\special{pa 750 400}%
\special{sp}%
\special{pn 8}%
\special{pa 750 400}%
\special{pa 550 400}%
\special{fp}%
\special{pn 8}%
\special{pa 550 400}%
\special{pa 520 410}%
\special{pa 500 440}%
\special{sp}%
% LINE 2 0 3 0
% 2 200 600 200 800
% 
\special{pn 8}%
\special{pa 200 200}%
\special{pa 200 800}%
\special{fp}%
% LINE 2 0 3 0
% 2 650 1050 650 1200
% 
\special{pn 8}%
\special{pa 650 640}%
\special{pa 650 800}%
\special{fp}%
% LINE 2 0 3 0
% 2 650 1050 650 1200
% 
\special{pn 8}%
\special{pa 650 400}%
\special{pa 650 290}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 200 610 200 600
% 
\special{sh 1}%
\special{pa 200 200}%
\special{pa 180 267}%
\special{pa 200 253}%
\special{pa 220 267}%
\special{pa 200 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 800 610 800 600
% 
\special{sh 1}%
\special{pa 800 200}%
\special{pa 780 267}%
\special{pa 800 253}%
\special{pa 820 267}%
\special{pa 800 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 500 610 500 600
% 
\special{sh 1}%
\special{pa 500 200}%
\special{pa 480 267}%
\special{pa 500 253}%
\special{pa 520 267}%
\special{pa 500 200}%
\special{fp}%
\end{picture}%


==> figure/r3-lem-planar-1k-9-mf.tex <==
%WinTpicVersion2.13
\unitlength 0.1in
\begin{picture}(9.00,5.00)(1.00,-5.2500)
\put(4.5000,-2.50000){\makebox(0,0){${}_{k}$}}%
\put(8.5000,-2.50000){\makebox(0,0){${}_{1}$}}%
\put(7.75000,-7.50000){\makebox(0,0){${}_{k+1}$}}%
\put(6.5000,-3.0000){\makebox(0,0){${}_{k-1}$}}%
\put(1.75000,-7.0000){\makebox(0,0){${}_{1}$}}%
\put(1.75000,-3.0000){\makebox(0,0){${}_{1}$}}%
\put(3.000,-5.0000){\makebox(0,0){${}_{2}$}}%
\put(7.5000,-5.0000){\makebox(0,0){${}_{k}$}}%
\put(2.000,-1.0000){\makebox(0,0){$\en{1}$}}%
\put(5.000,-1.0000){\makebox(0,0){$\en{2}$}}%
\put(8.000,-1.0000){\makebox(0,0){$\en{3}$}}%
\put(2.000,-9.0000){\makebox(0,0){$\en{4}$}}%
\put(6.50000,-9.0000){\makebox(0,0){$\en{5}$}}%
\put(9.000,-5.0000){\makebox(0,0){$\en{8}$}}%
\put(4.000,-6.750000){\makebox(0,0){$\en{7}$}}%
\put(4.000,-3.750000){\makebox(0,0){$\en{6}$}}%
\special{pn 8}%
\special{pa 815 500}%
\special{pa 785 500}%
\special{fp}%
\special{pn 8}%
\special{pa 500 650}%
\special{pa 540 610}%
\special{fp}%
\special{pn 8}%
\special{pa 460 410}%
\special{pa 500 450}%
\special{fp}%
% SPLINE 2 0 3 0
% 9 800 600 800 610 500 790 500 800 500 810 200 990 200 1000 200 1200 200 1200
% 
\special{pn 8}%
\special{pa 500 200}%
\special{pa 500 400}%
\special{fp}%
\special{pn 8}%
\special{pa 500 590}%
\special{pa 500 600}%
\special{fp}%
\special{pn 8}%
\special{pa 500 600}%
\special{pa 520 630}%
\special{pa 550 640}%
\special{sp}%
\special{pn 8}%
\special{pa 750 640}%
\special{pa 550 640}%
\special{fp}%
\special{pn 8}%
\special{pa 750 640}%
\special{pa 780 630}%
\special{pa 800 600}%
\special{sp}%
\special{pn 8}%
\special{pa 800 600}%
\special{pa 800 200}%
\special{fp}%
\special{fp}%
\special{pn 8}%
\special{pa 200 400}%
\special{pa 220 430}%
\special{pa 250 440}%
\special{sp}%
\special{pn 8}%
\special{pa 450 440}%
\special{pa 250 440}%
\special{fp}%
\special{pn 8}%
\special{pa 450 440}%
\special{pa 480 430}%
\special{pa 500 400}%
\special{sp}%
\special{pn 8}%
\special{pa 200 590}%
\special{pa 220 560}%
\special{pa 250 550}%
\special{sp}%
\special{pn 8}%
\special{pa 450 550}%
\special{pa 250 550}%
\special{fp}%
\special{pn 8}%
\special{pa 450 550}%
\special{pa 480 560}%
\special{pa 500 590}%
\special{sp}%
% LINE 2 0 3 0
% 2 200 600 200 800
% 
\special{pn 8}%
\special{pa 200 400}%
\special{pa 200 200}%
\special{fp}%
\special{pn 8}%
\special{pa 200 590}%
\special{pa 200 800}%
\special{fp}%
% LINE 2 0 3 0
% 2 650 1050 650 1200
% 
\special{pn 8}%
\special{pa 350 440}%
\special{pa 350 550}%
\special{fp}%
% LINE 2 0 3 0
% 2 650 1050 650 1200
% 
\special{pn 8}%
\special{pa 650 640}%
\special{pa 650 800}%
\special{fp}%
% LINE 2 0 3 0
% 2 650 1050 650 1200
% 
\special{pn 8}%
\special{pa 500 350}%
\special{pa 800 350}%
\special{fp}%
\special{sh 1}%
\special{pa 500 350}%
\special{pa 567 330}%
\special{pa 553 350}%
\special{pa 567 370}%
\special{pa 500 350}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 200 610 200 600
% 
\special{sh 1}%
\special{pa 200 200}%
\special{pa 180 267}%
\special{pa 200 253}%
\special{pa 220 267}%
\special{pa 200 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 800 610 800 600
% 
\special{sh 1}%
\special{pa 800 200}%
\special{pa 780 267}%
\special{pa 800 253}%
\special{pa 820 267}%
\special{pa 800 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 500 610 500 600
% 
\special{sh 1}%
\special{pa 500 200}%
\special{pa 480 267}%
\special{pa 500 253}%
\special{pa 520 267}%
\special{pa 500 200}%
\special{fp}%
\end{picture}%


==> figure/r3-lem-planar-k1-1-mf.tex <==
%WinTpicVersion2.13
\unitlength 0.1in
\begin{picture}(9.00,5.00)(0.2500,-5.2500)
\put(8.5000,-2.750000){\makebox(0,0){${}_{1}$}}%
\put(2.5000,-2.750000){\makebox(0,0){${}_{k+1}$}}%
\put(8.5000,-7.0000){\makebox(0,0){${}_{1}$}}%
\put(2.5000,-6.0000){\makebox(0,0){${}_{k}$}}%
\put(3.5000,-1.0000){\makebox(0,0){$\en{1}$}}%
\put(8.000,-1.0000){\makebox(0,0){$\en{2}$}}%
\put(2.000,-9.0000){\makebox(0,0){$\en{3}$}}%
\put(5.000,-9.0000){\makebox(0,0){$\en{4}$}}%
\put(8.000,-9.0000){\makebox(0,0){$\en{5}$}}%
\put(0.75000,-5.0000){\makebox(0,0){$\en{6}$}}%
\put(6.25000,-3.50000){\makebox(0,0){$\en{7}$}}%
\put(6.25000,-6.50000){\makebox(0,0){$\en{8}$}}%
\special{pn 8}%
\special{pa 215 500}%
\special{pa 185 500}%
\special{fp}%
\special{pn 8}%
\special{pa 515 400}%
\special{pa 485 400}%
\special{fp}%
\special{pn 8}%
\special{pa 515 600}%
\special{pa 485 600}%
\special{fp}%
\special{pn 8}%
\special{pa 200 400}%
\special{pa 220 370}%
\special{pa 250 350}%
\special{pa 350 350}%
\special{pa 450 350}%
\special{pa 480 370}%
\special{pa 500 400}%
\special{sp}%
\special{pn 8}%
\special{pa 200 610}%
\special{pa 220 640}%
\special{pa 250 650}%
\special{pa 350 650}%
\special{pa 450 650}%
\special{pa 480 640}%
\special{pa 500 610}%
\special{sp}%
\special{pn 8}%
\special{pa 200 800}%
\special{pa 220 770}%
\special{pa 250 750}%
\special{pa 350 750}%
\special{pa 450 750}%
\special{pa 480 770}%
\special{pa 500 800}%
\special{sp}%
\special{pn 8}%
\special{pa 500 410}%
\special{pa 520 440}%
\special{pa 550 450}%
\special{pa 650 450}%
\special{pa 750 450}%
\special{pa 780 440}%
\special{pa 800 410}%
\special{sp}%
\special{pn 8}%
\special{pa 500 600}%
\special{pa 520 570}%
\special{pa 550 550}%
\special{pa 650 550}%
\special{pa 750 550}%
\special{pa 780 570}%
\special{pa 800 600}%
\special{sp}%
\special{pn 8}%
\special{pa 650 550}%
\special{pa 650 450}%
\special{fp}%
\special{pn 8}%
\special{pa 500 600}%
\special{pa 500 610}%
\special{fp}%
\special{pn 8}%
\special{pa 500 400}%
\special{pa 500 410}%
\special{fp}%
% 
% LINE 2 0 3 0
% 2 800 1200 800 1000
% 
\special{pn 8}%
\special{pa 200 400}%
\special{pa 200 610}%
\special{fp}%
% LINE 2 0 3 0
% 2 800 1200 800 1000
% 
\special{pn 8}%
\special{pa 800 200}%
\special{pa 800 410}%
\special{fp}%
% LINE 2 0 3 0
% 2 800 1200 800 1000
% 
\special{pn 8}%
\special{pa 800 800}%
\special{pa 800 600}%
\special{fp}%
% LINE 2 0 3 0
% 2 350 750 350 600
% 
\special{pn 8}%
\special{pa 350 350}%
\special{pa 350 200}%
\special{fp}%
% LINE 2 0 3 0
% 2 350 750 350 600
% 
\special{pn 8}%
\special{pa 350 650}%
\special{pa 350 750}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 350 610 350 600
% 
\special{pn 8}%
\special{pa 350 210}%
\special{pa 350 200}%
\special{fp}%
\special{sh 1}%
\special{pa 350 200}%
\special{pa 330 267}%
\special{pa 350 253}%
\special{pa 370 267}%
\special{pa 350 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 800 610 800 600
% 
\special{pn 8}%
\special{pa 800 210}%
\special{pa 800 200}%
\special{fp}%
\special{sh 1}%
\special{pa 800 200}%
\special{pa 780 267}%
\special{pa 800 253}%
\special{pa 820 267}%
\special{pa 800 200}%
\special{fp}%
\end{picture}%


==> figure/r3-lem-planar-k1-10-mf.tex <==
%WinTpicVersion2.13
\unitlength 0.1in
\begin{picture}(9.00,5.00)(1.00,-5.2500)
\put(4.5000,-2.50000){\makebox(0,0){${}_{1}$}}%
\put(8.5000,-2.50000){\makebox(0,0){${}_{1}$}}%
\put(7.75000,-7.50000){\makebox(0,0){${}_{k+1}$}}%
\put(1.75000,-7.0000){\makebox(0,0){${}_{1}$}}%
\put(1.75000,-3.0000){\makebox(0,0){${}_{k}$}}%
\put(3.5000,-4.7000){\makebox(0,0){${}_{k-1}$}}%
\put(2.000,-1.0000){\makebox(0,0){$\en{1}$}}%
\put(5.000,-1.0000){\makebox(0,0){$\en{2}$}}%
\put(8.000,-1.0000){\makebox(0,0){$\en{3}$}}%
\put(2.000,-9.0000){\makebox(0,0){$\en{4}$}}%
\put(6.50000,-9.0000){\makebox(0,0){$\en{5}$}}%
\put(9.25000,-5.0000){\makebox(0,0){$\en{8}$}}%
\put(4.000,-7.0000){\makebox(0,0){$\en{7}$}}%
\put(4.000,-3.50000){\makebox(0,0){$\en{6}$}}%
\special{pn 8}%
\special{pa 815 500}%
\special{pa 785 500}%
\special{fp}%
\special{pn 8}%
\special{pa 500 650}%
\special{pa 540 610}%
\special{fp}%
\special{pn 8}%
\special{pa 485 400}%
\special{pa 515 400}%
\special{fp}%
% SPLINE 2 0 3 0
% 9 800 600 800 610 500 790 500 800 500 810 200 990 200 1000 200 1200 200 1200
% 
\special{pn 8}%
\special{pa 500 200}%
\special{pa 500 600}%
\special{fp}%
\special{pn 8}%
\special{pa 800 200}%
\special{pa 800 600}%
\special{fp}%
\special{pn 8}%
\special{pa 500 600}%
\special{pa 520 630}%
\special{pa 550 640}%
\special{sp}%
\special{pn 8}%
\special{pa 750 640}%
\special{pa 550 640}%
\special{fp}%
\special{pn 8}%
\special{pa 750 640}%
\special{pa 780 630}%
\special{pa 800 600}%
\special{sp}%
\special{pn 8}%
\special{pa 200 520}%
\special{pa 500 520}%
\special{fp}%
\special{sh 1}%
\special{pa 200 520}%
\special{pa 267 540}%
\special{pa 253 520}%
\special{pa 267 500}%
\special{pa 200 520}%
\special{fp}%
% LINE 2 0 3 0
% 2 200 600 200 800
% 
\special{pn 8}%
\special{pa 200 200}%
\special{pa 200 800}%
\special{fp}%
% LINE 2 0 3 0
% 2 650 1050 650 1200
% 
\special{pn 8}%
\special{pa 650 640}%
\special{pa 650 800}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 200 610 200 600
% 
\special{sh 1}%
\special{pa 200 200}%
\special{pa 180 267}%
\special{pa 200 253}%
\special{pa 220 267}%
\special{pa 200 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 800 610 800 600
% 
\special{sh 1}%
\special{pa 800 200}%
\special{pa 780 267}%
\special{pa 800 253}%
\special{pa 820 267}%
\special{pa 800 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 500 610 500 600
% 
\special{sh 1}%
\special{pa 500 200}%
\special{pa 480 267}%
\special{pa 500 253}%
\special{pa 520 267}%
\special{pa 500 200}%
\special{fp}%
\end{picture}%


==> figure/r3-lem-planar-k1-11-mf.tex <==
%WinTpicVersion2.13
\unitlength 0.1in
\begin{picture}(9.00,5.00)(1.00,-5.2500)
\put(5.000,-3.50000){\makebox(0,0){${}_{1}$}}%
\put(8.5000,-3.50000){\makebox(0,0){${}_{1}$}}%
\put(2.000,-3.50000){\makebox(0,0){${}_{k}$}}%
\put(5.5000,-7.0000){\makebox(0,0){${}_{k+1}$}}%
\put(6.25000,-5.250000){\makebox(0,0){${}_{k+2}$}}%
\put(2.5000,-7.0000){\makebox(0,0){${}_{1}$}}%
\put(2.000,-9.0000){\makebox(0,0){$\en{4}$}}%
\put(6.50000,-9.0000){\makebox(0,0){$\en{5}$}}%
\put(2.000,-1.0000){\makebox(0,0){$\en{1}$}}%
\put(5.000,-1.0000){\makebox(0,0){$\en{2}$}}%
\put(8.000,-1.0000){\makebox(0,0){$\en{3}$}}%
% VECTOR 2 0 3 0
% 2 200 610 200 600
% 
\special{sh 1}%
\special{pa 200 200}%
\special{pa 180 267}%
\special{pa 200 253}%
\special{pa 220 267}%
\special{pa 200 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 800 610 800 600
% 
\special{sh 1}%
\special{pa 800 200}%
\special{pa 780 267}%
\special{pa 800 253}%
\special{pa 820 267}%
\special{pa 800 200}%
\special{fp}%
% SPLINE 2 0 3 0
% 6 500 600 500 610 350 700 200 610 200 600 200 600
% 
\special{pn 8}%
\special{pa 200 200}%
\special{pa 200 260}%
\special{fp}%
\special{pn 8}%
\special{pa 200 260}%
\special{pa 220 290}%
\special{pa 250 300}%
\special{sp}%
\special{pn 8}%
\special{pa 250 300}%
\special{pa 450 300}%
\special{fp}%
\special{pn 8}%
\special{pa 450 300}%
\special{pa 480 290}%
\special{pa 500 260}%
\special{sp}%
\special{pn 8}%
\special{pa 500 260}%
\special{pa 500 200}%
\special{fp}%
\special{pn 8}%
\special{pa 500 440}%
\special{pa 500 610}%
\special{fp}%
% SPLINE 2 0 3 0
% 8 350 700 350 710 350 800 500 900 650 1000 650 1010 650 1200 650 1200
% 
\special{pn 8}%
\special{pa 350 300}%
\special{pa 350 400}%
\special{fp}%
\special{pn 8}%
\special{pa 250 610}%
\special{pa 220 620}%
\special{pa 200 650}%
\special{sp}%
\special{pn 8}%
\special{pa 250 610}%
\special{pa 600 610}%
\special{fp}%
\special{pn 8}%
\special{pa 600 610}%
\special{pa 630 620}%
\special{pa 650 650}%
\special{sp}%
\special{pn 8}%
\special{pa 650 650}%
\special{pa 650 800}%
\special{fp}%
% SPLINE 2 0 3 0
% 8 800 600 800 690 800 700 500 900 200 1090 200 1100 200 1200 200 1200
% 
\special{pn 8}%
\special{pa 800 200}%
\special{pa 800 400}%
\special{fp}%
\special{pn 8}%
\special{pa 800 400}%
\special{pa 780 430}%
\special{pa 750 440}%
\special{sp}%
\special{pn 8}%
\special{pa 750 440}%
\special{pa 400 440}%
\special{fp}%
\special{pn 8}%
\special{pa 350 400}%
\special{pa 370 430}%
\special{pa 400 440}%
\special{sp}%
\special{pn 8}%
\special{pa 200 650}%
\special{pa 200 800}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 500 610 500 600
% 
\special{sh 1}%
\special{pa 500 200}%
\special{pa 480 267}%
\special{pa 500 253}%
\special{pa 520 267}%
\special{pa 500 200}%
\special{fp}%
\end{picture}%


==> figure/r3-lem-planar-k1-12-mf.tex <==
%WinTpicVersion2.13
\unitlength 0.1in
\begin{picture}(9.00,5.00)(1.00,-5.2500)
\put(5.000,-3.50000){\makebox(0,0){${}_{1}$}}%
\put(8.5000,-3.50000){\makebox(0,0){${}_{1}$}}%
\put(2.000,-3.50000){\makebox(0,0){${}_{k}$}}%
\put(5.5000,-7.0000){\makebox(0,0){${}_{k+1}$}}%
\put(5.000,-4.50000){\makebox(0,0){${}_{k}$}}%
\put(2.5000,-7.0000){\makebox(0,0){${}_{1}$}}%
\put(2.000,-9.0000){\makebox(0,0){$\en{4}$}}%
\put(6.50000,-9.0000){\makebox(0,0){$\en{5}$}}%
\put(2.000,-1.0000){\makebox(0,0){$\en{1}$}}%
\put(5.000,-1.0000){\makebox(0,0){$\en{2}$}}%
\put(8.000,-1.0000){\makebox(0,0){$\en{3}$}}%
% VECTOR 2 0 3 0
% 2 200 610 200 600
% 
\special{sh 1}%
\special{pa 200 200}%
\special{pa 180 267}%
\special{pa 200 253}%
\special{pa 220 267}%
\special{pa 200 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 800 610 800 600
% 
\special{sh 1}%
\special{pa 800 200}%
\special{pa 780 267}%
\special{pa 800 253}%
\special{pa 820 267}%
\special{pa 800 200}%
\special{fp}%
% SPLINE 2 0 3 0
% 6 500 600 500 610 350 700 200 610 200 600 200 600
% 
\special{pn 8}%
\special{pa 200 200}%
\special{pa 200 260}%
\special{fp}%
\special{pn 8}%
\special{pa 200 260}%
\special{pa 220 290}%
\special{pa 250 300}%
\special{sp}%
\special{pn 8}%
\special{pa 250 300}%
\special{pa 450 300}%
\special{fp}%
\special{pn 8}%
\special{pa 450 300}%
\special{pa 480 290}%
\special{pa 500 260}%
\special{sp}%
\special{pn 8}%
\special{pa 500 260}%
\special{pa 500 200}%
\special{fp}%
% SPLINE 2 0 3 0
% 8 350 700 350 710 350 800 500 900 650 1000 650 1010 650 1200 650 1200
% 
% SPLINE 2 0 3 0
% 8 800 600 800 690 800 700 500 900 200 1090 200 1100 200 1200 200 1200
% 
\special{pn 8}%
\special{pa 800 200}%
\special{pa 800 400}%
\special{fp}%
\special{pn 8}%
\special{pa 800 400}%
\special{pa 780 430}%
\special{pa 750 440}%
\special{sp}%
\special{pn 8}%
\special{pa 750 440}%
\special{pa 700 440}%
\special{fp}%
\special{sp}%
\special{pn 8}%
\special{pa 700 440}%
\special{pa 670 450}%
\special{pa 650 480}%
\special{sp}%
\special{pn 8}%
\special{pa 650 480}%
\special{pa 650 800}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 500 610 500 600
% 
\special{pn 8}%
\special{pa 350 500}%
\special{pa 650 500}%
\special{fp}%
\special{sh 1}%
\special{pa 350 500}%
\special{pa 417 520}%
\special{pa 403 500}%
\special{pa 417 480}%
\special{pa 350 500}%
\special{fp}%
\special{pn 8}%
\special{pa 350 300}%
\special{pa 350 570}%
\special{fp}%
\special{pn 8}%
\special{pa 350 570}%
\special{pa 330 600}%
\special{pa 300 610}%
\special{sp}%
\special{pn 8}%
\special{pa 300 610}%
\special{pa 250 610}%
\special{fp}%
\special{pn 8}%
\special{pa 250 610}%
\special{pa 220 620}%
\special{pa 200 650}%
\special{pn 8}%
\special{pa 200 650}%
\special{pa 200 800}%
\special{fp}%
\special{sh 1}%
\special{pa 500 200}%
\special{pa 480 267}%
\special{pa 500 253}%
\special{pa 520 267}%
\special{pa 500 200}%
\special{fp}%
\end{picture}%


==> figure/r3-lem-planar-k1-2-mf.tex <==
%WinTpicVersion2.13
\unitlength 0.1in
\begin{picture}(9.00,5.00)(0.2500,-5.2500)
\put(8.5000,-2.750000){\makebox(0,0){${}_{1}$}}%
\put(2.5000,-2.750000){\makebox(0,0){${}_{k+1}$}}%
\put(8.5000,-7.0000){\makebox(0,0){${}_{1}$}}%
\put(2.5000,-6.0000){\makebox(0,0){${}_{k}$}}%
\put(3.5000,-1.0000){\makebox(0,0){$\en{1}$}}%
\put(8.000,-1.0000){\makebox(0,0){$\en{2}$}}%
\put(2.000,-9.0000){\makebox(0,0){$\en{3}$}}%
\put(5.000,-9.0000){\makebox(0,0){$\en{4}$}}%
\put(8.000,-9.0000){\makebox(0,0){$\en{5}$}}%
\put(0.75000,-5.0000){\makebox(0,0){$\en{6}$}}%
\put(6.25000,-3.50000){\makebox(0,0){$\en{7}$}}%
\put(6.25000,-6.50000){\makebox(0,0){$\en{8}$}}%
\special{pn 8}%
\special{pa 215 500}%
\special{pa 185 500}%
\special{fp}%
\special{pn 8}%
\special{pa 515 400}%
\special{pa 485 400}%
\special{fp}%
\special{pn 8}%
\special{pa 515 600}%
\special{pa 485 600}%
\special{fp}%
\special{pn 8}%
\special{pa 200 400}%
\special{pa 220 370}%
\special{pa 250 350}%
\special{pa 350 350}%
\special{pa 450 350}%
\special{pa 480 370}%
\special{pa 500 400}%
\special{sp}%
\special{pn 8}%
\special{pa 500 410}%
\special{pa 520 440}%
\special{pa 550 450}%
\special{pa 650 450}%
\special{pa 750 450}%
\special{pa 780 440}%
\special{pa 800 410}%
\special{sp}%
\special{pn 8}%
\special{pa 500 600}%
\special{pa 520 570}%
\special{pa 550 550}%
\special{pa 650 550}%
\special{pa 750 550}%
\special{pa 780 570}%
\special{pa 800 600}%
\special{sp}%
\special{pn 8}%
\special{pa 650 550}%
\special{pa 650 450}%
\special{fp}%
\special{pn 8}%
\special{pa 500 600}%
\special{pa 500 800}%
\special{fp}%
\special{pn 8}%
\special{pa 500 400}%
\special{pa 500 410}%
\special{fp}%
% 
% LINE 2 0 3 0
% 2 800 1200 800 1000
% 
\special{pn 8}%
\special{pa 200 400}%
\special{pa 200 800}%
\special{fp}%
% LINE 2 0 3 0
% 2 800 1200 800 1000
% 
\special{pn 8}%
\special{pa 800 200}%
\special{pa 800 410}%
\special{fp}%
% LINE 2 0 3 0
% 2 800 1200 800 1000
% 
\special{pn 8}%
\special{pa 800 800}%
\special{pa 800 600}%
\special{fp}%
% LINE 2 0 3 0
% 2 350 750 350 600
% 
\special{pn 8}%
\special{pa 350 350}%
\special{pa 350 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 350 610 350 600
% 
\special{pn 8}%
\special{pa 350 210}%
\special{pa 350 200}%
\special{fp}%
\special{sh 1}%
\special{pa 350 200}%
\special{pa 330 267}%
\special{pa 350 253}%
\special{pa 370 267}%
\special{pa 350 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 800 610 800 600
% 
\special{pn 8}%
\special{pa 800 210}%
\special{pa 800 200}%
\special{fp}%
\special{sh 1}%
\special{pa 800 200}%
\special{pa 780 267}%
\special{pa 800 253}%
\special{pa 820 267}%
\special{pa 800 200}%
\special{fp}%
\special{pn 8}%
\special{pa 500 700}%
\special{pa 200 700}%
\special{fp}%
\special{sh 1}%
\special{pa 200 700}%
\special{pa 267 680}%
\special{pa 253 700}%
\special{pa 267 720}%
\special{pa 200 700}%
\special{fp}%
\end{picture}%


==> figure/r3-lem-planar-k1-3-mf.tex <==
%WinTpicVersion2.13
\unitlength 0.1in
\begin{picture}(9.00,5.00)(0.2500,-5.2500)
\put(8.5000,-2.750000){\makebox(0,0){${}_{1}$}}%
\put(2.5000,-2.750000){\makebox(0,0){${}_{k+1}$}}%
\put(8.5000,-7.0000){\makebox(0,0){${}_{1}$}}%
\put(2.5000,-6.0000){\makebox(0,0){${}_{k}$}}%
\put(3.5000,-1.0000){\makebox(0,0){$\en{1}$}}%
\put(8.000,-1.0000){\makebox(0,0){$\en{2}$}}%
\put(2.000,-9.0000){\makebox(0,0){$\en{3}$}}%
\put(5.000,-9.0000){\makebox(0,0){$\en{4}$}}%
\put(8.000,-9.0000){\makebox(0,0){$\en{5}$}}%
\put(0.75000,-5.0000){\makebox(0,0){$\en{6}$}}%
\put(6.25000,-3.50000){\makebox(0,0){$\en{7}$}}%
\put(6.25000,-6.50000){\makebox(0,0){$\en{8}$}}%
\special{pn 8}%
\special{pa 215 500}%
\special{pa 185 500}%
\special{fp}%
\special{pn 8}%
\special{pa 515 400}%
\special{pa 485 400}%
\special{fp}%
\special{pn 8}%
\special{pa 515 600}%
\special{pa 485 600}%
\special{fp}%
\special{pn 8}%
\special{pa 200 400}%
\special{pa 220 370}%
\special{pa 250 350}%
\special{pa 350 350}%
\special{pa 450 350}%
\special{pa 480 370}%
\special{pa 500 400}%
\special{sp}%
\special{pn 8}%
\special{pa 200 610}%
\special{pa 220 640}%
\special{pa 250 650}%
\special{pa 350 650}%
\special{pa 450 650}%
\special{pa 480 640}%
\special{pa 500 610}%
\special{sp}%
\special{pn 8}%
\special{pa 200 800}%
\special{pa 220 770}%
\special{pa 250 750}%
\special{pa 350 750}%
\special{pa 450 750}%
\special{pa 480 770}%
\special{pa 500 800}%
\special{sp}%
\special{pn 8}%
\special{pa 500 400}%
\special{pa 500 610}%
\special{fp}%
% 
% LINE 2 0 3 0
% 2 800 1200 800 1000
% 
\special{pn 8}%
\special{pa 200 400}%
\special{pa 200 610}%
\special{fp}%
% LINE 2 0 3 0
% 2 800 1200 800 1000
% 
\special{pn 8}%
\special{pa 800 800}%
\special{pa 800 200}%
\special{fp}%
% LINE 2 0 3 0
% 2 350 750 350 600
% 
\special{pn 8}%
\special{pa 350 350}%
\special{pa 350 200}%
\special{fp}%
% LINE 2 0 3 0
% 2 350 750 350 600
% 
\special{pn 8}%
\special{pa 350 650}%
\special{pa 350 750}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 350 610 350 600
% 
\special{sh 1}%
\special{pa 350 200}%
\special{pa 330 267}%
\special{pa 350 253}%
\special{pa 370 267}%
\special{pa 350 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 800 610 800 600
% 
\special{sh 1}%
\special{pa 800 200}%
\special{pa 780 267}%
\special{pa 800 253}%
\special{pa 820 267}%
\special{pa 800 200}%
\special{fp}%
\end{picture}%


==> figure/r3-lem-planar-k1-4-mf.tex <==
%WinTpicVersion2.13
\unitlength 0.1in
\begin{picture}(9.00,5.00)(0.2500,-5.2500)
\put(8.5000,-2.750000){\makebox(0,0){${}_{1}$}}%
\put(2.5000,-2.750000){\makebox(0,0){${}_{k+1}$}}%
\put(8.5000,-7.0000){\makebox(0,0){${}_{1}$}}%
\put(2.5000,-6.0000){\makebox(0,0){${}_{k}$}}%
\put(3.5000,-1.0000){\makebox(0,0){$\en{1}$}}%
\put(8.000,-1.0000){\makebox(0,0){$\en{2}$}}%
\put(2.000,-9.0000){\makebox(0,0){$\en{3}$}}%
\put(5.000,-9.0000){\makebox(0,0){$\en{4}$}}%
\put(8.000,-9.0000){\makebox(0,0){$\en{5}$}}%
\put(0.75000,-5.0000){\makebox(0,0){$\en{6}$}}%
\put(6.25000,-3.50000){\makebox(0,0){$\en{7}$}}%
\put(6.25000,-6.50000){\makebox(0,0){$\en{8}$}}%
\special{pn 8}%
\special{pa 215 500}%
\special{pa 185 500}%
\special{fp}%
\special{pn 8}%
\special{pa 515 400}%
\special{pa 485 400}%
\special{fp}%
\special{pn 8}%
\special{pa 515 600}%
\special{pa 485 600}%
\special{fp}%
\special{pn 8}%
\special{pa 200 400}%
\special{pa 220 370}%
\special{pa 250 350}%
\special{pa 350 350}%
\special{pa 450 350}%
\special{pa 480 370}%
\special{pa 500 400}%
\special{sp}%
\special{pn 8}%
\special{pa 500 700}%
\special{pa 200 700}%
\special{fp}%
\special{sh 1}%
\special{pa 200 700}%
\special{pa 267 680}%
\special{pa 253 700}%
\special{pa 267 720}%
\special{pa 200 700}%
\special{fp}%
% 
% LINE 2 0 3 0
% 2 800 1200 800 1000
% 
\special{pn 8}%
\special{pa 200 400}%
\special{pa 200 800}%
\special{fp}%
% LINE 2 0 3 0
% 2 800 1200 800 1000
% 
\special{pn 8}%
\special{pa 500 400}%
\special{pa 500 800}%
\special{fp}%
% LINE 2 0 3 0
% 2 800 1200 800 1000
% 
\special{pn 8}%
\special{pa 800 200}%
\special{pa 800 800}%
\special{fp}%
% LINE 2 0 3 0
% 2 350 750 350 600
% 
\special{pn 8}%
\special{pa 350 350}%
\special{pa 350 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 350 610 350 600
% 
\special{sh 1}%
\special{pa 350 200}%
\special{pa 330 267}%
\special{pa 350 253}%
\special{pa 370 267}%
\special{pa 350 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 800 610 800 600
% 
\special{sh 1}%
\special{pa 800 200}%
\special{pa 780 267}%
\special{pa 800 253}%
\special{pa 820 267}%
\special{pa 800 200}%
\special{fp}%
\end{picture}%


==> figure/r3-lem-planar-k1-5-mf.tex <==
%WinTpicVersion2.13
\unitlength 0.1in
\begin{picture}(9.00,5.00)(0.2500,-5.2500)
\put(7.5000,-3.0000){\makebox(0,0){${}_{1}$}}%
\put(4.75000,-3.0000){\makebox(0,0){${}_{k+1}$}}%
\put(8.5000,-7.0000){\makebox(0,0){${}_{1}$}}%
\put(4.5000,-7.0000){\makebox(0,0){${}_{k}$}}%
\put(2.5000,-7.0000){\makebox(0,0){${}_{1}$}}%
\put(7.75000,-6.0000){\makebox(0,0){${}_{k+1}$}}%
\put(6.25000,-4.750000){\makebox(0,0){${}_{k+2}$}}%
\put(3.5000,-1.0000){\makebox(0,0){$\en{1}$}}%
\put(8.000,-1.0000){\makebox(0,0){$\en{2}$}}%
\put(2.000,-9.0000){\makebox(0,0){$\en{3}$}}%
\put(5.000,-9.0000){\makebox(0,0){$\en{4}$}}%
\put(8.000,-9.0000){\makebox(0,0){$\en{5}$}}%
% VECTOR 2 0 3 0
% 2 350 610 350 600
% 
\special{sh 1}%
\special{pa 350 200}%
\special{pa 330 267}%
\special{pa 350 253}%
\special{pa 370 267}%
\special{pa 350 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 800 610 800 600
% 
\special{sh 1}%
\special{pa 800 200}%
\special{pa 780 267}%
\special{pa 800 253}%
\special{pa 820 267}%
\special{pa 800 200}%
\special{fp}%
% SPLINE 2 0 3 0
% 6 500 1200 500 1190 650 1100 800 1190 800 1200 800 1200
% 
\special{pn 8}%
\special{pa 800 800}%
\special{pa 800 736}%
\special{pa 787 714}%
\special{pa 761 703}%
\special{pa 725 700}%
\special{pa 683 700}%
\special{pa 637 700}%
\special{pa 593 700}%
\special{pa 554 701}%
\special{pa 523 708}%
\special{pa 504 725}%
\special{pa 500 754}%
\special{pa 500 800}% 
\special{sp}%
% SPLINE 2 0 3 0
% 8 650 1100 650 1090 650 1000 500 900 350 800 350 790 350 600 350 600
% 
\special{pn 8}%
\special{pa 650 700}%
\special{pa 650 600}%
\special{fp}%
\special{pn 8}%
\special{pa 650 600}%
\special{pa 630 570}%
\special{pa 600 560}%
\special{sp}%
\special{pn 8}%
\special{pa 250 560}%
\special{pa 220 570}%
\special{pa 200 600}%
\special{sp}%
\special{pn 8}%
\special{pa 200 600}%
\special{pa 200 800}%
\special{fp}%
\special{pn 8}%
\special{pa 600 560}%
\special{pa 250 560}%
\special{fp}%
\special{pn 8}%
\special{pa 800 200}%
\special{pa 800 350}%
\special{fp}%
\special{pn 8}%
\special{pa 800 350}%
\special{pa 780 380}%
\special{pa 750 390}%
\special{sp}%
\special{pn 8}%
\special{pa 400 390}%
\special{pa 370 380}%
\special{pa 350 350}%
\special{sp}%
\special{pn 8}%
\special{pa 350 350}%
\special{pa 350 200}%
\special{fp}%
\special{pn 8}%
\special{pa 750 390}%
\special{pa 400 390}%
\special{fp}%
% SPLINE 2 0 3 0
% 8 200 1200 200 1110 200 1100 500 900 800 710 800 700 800 600 800 600
% 
\special{pn 8}%
\special{pa 500 390}%
\special{pa 500 560}%
\special{fp}%
\end{picture}%


==> figure/r3-lem-planar-k1-6-mf.tex <==
%WinTpicVersion2.13
\unitlength 0.1in
\begin{picture}(9.00,5.00)(0.2500,-5.2500)
\put(7.5000,-3.0000){\makebox(0,0){${}_{1}$}}%
\put(4.75000,-3.0000){\makebox(0,0){${}_{k+1}$}}%
\put(8.5000,-7.0000){\makebox(0,0){${}_{1}$}}%
\put(4.5000,-7.0000){\makebox(0,0){${}_{k}$}}%
\put(2.5000,-7.0000){\makebox(0,0){${}_{1}$}}%
\put(7.75000,-6.0000){\makebox(0,0){${}_{k+1}$}}%
\put(5.000,-5.250000){\makebox(0,0){${}_{k}$}}%
\put(3.5000,-1.0000){\makebox(0,0){$\en{1}$}}%
\put(8.000,-1.0000){\makebox(0,0){$\en{2}$}}%
\put(2.000,-9.0000){\makebox(0,0){$\en{3}$}}%
\put(5.000,-9.0000){\makebox(0,0){$\en{4}$}}%
\put(8.000,-9.0000){\makebox(0,0){$\en{5}$}}%
% VECTOR 2 0 3 0
% 2 350 610 350 600
% 
\special{sh 1}%
\special{pa 350 200}%
\special{pa 330 267}%
\special{pa 350 253}%
\special{pa 370 267}%
\special{pa 350 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 800 610 800 600
% 
\special{sh 1}%
\special{pa 800 200}%
\special{pa 780 267}%
\special{pa 800 253}%
\special{pa 820 267}%
\special{pa 800 200}%
\special{fp}%
% SPLINE 2 0 3 0
% 6 500 1200 500 1190 650 1100 800 1190 800 1200 800 1200
% 
\special{pn 8}%
\special{pa 800 800}%
\special{pa 800 736}%
\special{pa 787 714}%
\special{pa 761 703}%
\special{pa 725 700}%
\special{pa 683 700}%
\special{pa 637 700}%
\special{pa 593 700}%
\special{pa 554 701}%
\special{pa 523 708}%
\special{pa 504 725}%
\special{pa 500 754}%
\special{pa 500 800}% 
\special{sp}%
% SPLINE 2 0 3 0
% 8 650 1100 650 1090 650 1000 500 900 350 800 350 790 350 600 350 600
% 
\special{pn 8}%
\special{pa 650 700}%
\special{pa 650 430}%
\special{fp}%
%%
\special{pn 8}%
\special{pa 650 430}%
\special{pa 670 400}%
\special{pa 700 390}%
\special{sp}%
\special{pn 8}%
\special{pa 250 560}%
\special{pa 220 570}%
\special{pa 200 600}%
\special{sp}%
%%
\special{pn 8}%
\special{pa 200 600}%
\special{pa 200 800}%
\special{fp}%
\special{pn 8}%
\special{pa 300 560}%
\special{pa 250 560}%
\special{fp}%
%%%%
\special{pn 8}%
\special{pa 800 200}%
\special{pa 800 350}%
\special{fp}%
%%
\special{pn 8}%
\special{pa 800 350}%
\special{pa 780 380}%
\special{pa 750 390}%
\special{sp}%
\special{pn 8}%
\special{pa 300 560}%
\special{pa 330 550}%
\special{pa 350 520}%
\special{sp}%
%%
\special{pn 8}%
\special{pa 350 520}%
\special{pa 350 200}%
\special{fp}%
\special{pn 8}%
\special{pa 750 390}%
\special{pa 700 390}%
\special{fp}%
% SPLINE 2 0 3 0
% 8 200 1200 200 1110 200 1100 500 900 800 710 800 700 800 600 800 600
% 
\special{pn 8}%
\special{pa 350 475}%
\special{pa 650 475}%
\special{fp}%
\special{sh 1}%
\special{pa 350 475}%
\special{pa 417 455}%
\special{pa 403 475}%
\special{pa 417 495}%
\special{pa 350 475}%
\special{fp}%
\end{picture}%


==> figure/r3-lem-planar-k1-7-mf.tex <==
%WinTpicVersion2.13
\unitlength 0.1in
\begin{picture}(9.00,5.00)(1.00,-5.2500)
\put(4.5000,-2.50000){\makebox(0,0){${}_{1}$}}%
\put(8.5000,-2.50000){\makebox(0,0){${}_{1}$}}%
\put(7.75000,-7.50000){\makebox(0,0){${}_{k+1}$}}%
\put(7.25000,-3.50000){\makebox(0,0){${}_{2}$}}%
\put(1.75000,-7.0000){\makebox(0,0){${}_{1}$}}%
\put(1.75000,-3.0000){\makebox(0,0){${}_{k}$}}%
\put(2.25000,-5.30000){\makebox(0,0){${}_{k+1}$}}%
\put(7.5000,-5.0000){\makebox(0,0){${}_{1}$}}%
\put(2.000,-1.0000){\makebox(0,0){$\en{1}$}}%
\put(5.000,-1.0000){\makebox(0,0){$\en{2}$}}%
\put(8.000,-1.0000){\makebox(0,0){$\en{3}$}}%
\put(2.000,-9.0000){\makebox(0,0){$\en{4}$}}%
\put(6.50000,-9.0000){\makebox(0,0){$\en{5}$}}%
\put(9.25000,-5.0000){\makebox(0,0){$\en{8}$}}%
\put(4.000,-7.0000){\makebox(0,0){$\en{7}$}}%
\put(4.000,-3.50000){\makebox(0,0){$\en{6}$}}%
\special{pn 8}%
\special{pa 815 500}%
\special{pa 785 500}%
\special{fp}%
\special{pn 8}%
\special{pa 500 650}%
\special{pa 540 610}%
\special{fp}%
\special{pn 8}%
\special{pa 480 410}%
\special{pa 520 450}%
\special{fp}%
% SPLINE 2 0 3 0
% 9 800 600 800 610 500 790 500 800 500 810 200 990 200 1000 200 1200 200 1200
% 
\special{pn 8}%
\special{pa 500 200}%
\special{pa 500 250}%
\special{fp}%
\special{pn 8}%
\special{pa 800 200}%
\special{pa 800 250}%
\special{fp}%
\special{pn 8}%
\special{pa 500 250}%
\special{pa 520 280}%
\special{pa 550 290}%
\special{sp}%
\special{pn 8}%
\special{pa 750 290}%
\special{pa 550 290}%
\special{fp}%
\special{pn 8}%
\special{pa 750 290}%
\special{pa 780 280}%
\special{pa 800 250}%
\special{sp}%
\special{pn 8}%
\special{pa 800 440}%
\special{pa 780 410}%
\special{pa 750 400}%
\special{sp}%
\special{pn 8}%
\special{pa 750 400}%
\special{pa 550 400}%
\special{fp}%
\special{pn 8}%
\special{pa 550 400}%
\special{pa 520 410}%
\special{pa 500 440}%
\special{sp}%
\special{pn 8}%
\special{pa 500 600}%
\special{pa 520 630}%
\special{pa 550 640}%
\special{sp}%
\special{pn 8}%
\special{pa 750 640}%
\special{pa 550 640}%
\special{fp}%
\special{pn 8}%
\special{pa 750 640}%
\special{pa 780 630}%
\special{pa 800 600}%
\special{sp}%
\special{pn 8}%
\special{pa 800 600}%
\special{pa 800 440}%
\special{fp}%
\special{pn 8}%
\special{pa 200 440}%
\special{pa 220 470}%
\special{pa 250 480}%
\special{sp}%
\special{pn 8}%
\special{pa 450 480}%
\special{pa 250 480}%
\special{fp}%
\special{pn 8}%
\special{pa 450 480}%
\special{pa 480 470}%
\special{pa 500 440}%
\special{sp}%
\special{pn 8}%
\special{pa 200 610}%
\special{pa 220 590}%
\special{pa 250 580}%
\special{sp}%
\special{pn 8}%
\special{pa 450 580}%
\special{pa 250 580}%
\special{fp}%
\special{pn 8}%
\special{pa 450 580}%
\special{pa 480 590}%
\special{pa 500 610}%
\special{sp}%
% LINE 2 0 3 0
% 2 200 600 200 800
% 
\special{pn 8}%
\special{pa 200 440}%
\special{pa 200 200}%
\special{fp}%
\special{pn 8}%
\special{pa 200 610}%
\special{pa 200 800}%
\special{fp}%
% LINE 2 0 3 0
% 2 650 1050 650 1200
% 
\special{pn 8}%
\special{pa 350 480}%
\special{pa 350 580}%
\special{fp}%
% LINE 2 0 3 0
% 2 650 1050 650 1200
% 
\special{pn 8}%
\special{pa 650 290}%
\special{pa 650 400}%
\special{fp}%
% LINE 2 0 3 0
% 2 650 1050 650 1200
% 
\special{pn 8}%
\special{pa 650 640}%
\special{pa 650 800}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 200 610 200 600
% 
\special{sh 1}%
\special{pa 200 200}%
\special{pa 180 267}%
\special{pa 200 253}%
\special{pa 220 267}%
\special{pa 200 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 800 610 800 600
% 
\special{sh 1}%
\special{pa 800 200}%
\special{pa 780 267}%
\special{pa 800 253}%
\special{pa 820 267}%
\special{pa 800 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 500 610 500 600
% 
\special{sh 1}%
\special{pa 500 200}%
\special{pa 480 267}%
\special{pa 500 253}%
\special{pa 520 267}%
\special{pa 500 200}%
\special{fp}%
\end{picture}%


==> figure/r3-lem-planar-k1-8-mf.tex <==
%WinTpicVersion2.13
\unitlength 0.1in
\begin{picture}(9.00,5.00)(1.00,-5.2500)
\put(4.5000,-2.50000){\makebox(0,0){${}_{1}$}}%
\put(8.5000,-2.50000){\makebox(0,0){${}_{1}$}}%
\put(7.75000,-7.50000){\makebox(0,0){${}_{k+1}$}}%
\put(7.25000,-3.50000){\makebox(0,0){${}_{2}$}}%
\put(1.75000,-7.0000){\makebox(0,0){${}_{1}$}}%
\put(1.75000,-3.0000){\makebox(0,0){${}_{k}$}}%
\put(3.5000,-4.7000){\makebox(0,0){${}_{k-1}$}}%
\put(2.000,-1.0000){\makebox(0,0){$\en{1}$}}%
\put(5.000,-1.0000){\makebox(0,0){$\en{2}$}}%
\put(8.000,-1.0000){\makebox(0,0){$\en{3}$}}%
\put(2.000,-9.0000){\makebox(0,0){$\en{4}$}}%
\put(6.50000,-9.0000){\makebox(0,0){$\en{5}$}}%
\put(9.25000,-5.0000){\makebox(0,0){$\en{8}$}}%
\put(4.000,-7.0000){\makebox(0,0){$\en{7}$}}%
\put(4.000,-3.50000){\makebox(0,0){$\en{6}$}}%
\special{pn 8}%
\special{pa 815 500}%
\special{pa 785 500}%
\special{fp}%
\special{pn 8}%
\special{pa 500 650}%
\special{pa 540 610}%
\special{fp}%
\special{pn 8}%
\special{pa 480 410}%
\special{pa 520 450}%
\special{fp}%
% SPLINE 2 0 3 0
% 9 800 600 800 610 500 790 500 800 500 810 200 990 200 1000 200 1200 200 1200
% 
\special{pn 8}%
\special{pa 500 200}%
\special{pa 500 250}%
\special{fp}%
\special{pn 8}%
\special{pa 800 200}%
\special{pa 800 250}%
\special{fp}%
\special{pn 8}%
\special{pa 500 250}%
\special{pa 520 280}%
\special{pa 550 290}%
\special{sp}%
\special{pn 8}%
\special{pa 750 290}%
\special{pa 550 290}%
\special{fp}%
\special{pn 8}%
\special{pa 750 290}%
\special{pa 780 280}%
\special{pa 800 250}%
\special{sp}%
\special{pn 8}%
\special{pa 800 440}%
\special{pa 780 410}%
\special{pa 750 400}%
\special{sp}%
\special{pn 8}%
\special{pa 750 400}%
\special{pa 550 400}%
\special{fp}%
\special{pn 8}%
\special{pa 550 400}%
\special{pa 520 410}%
\special{pa 500 440}%
\special{sp}%
\special{pn 8}%
\special{pa 500 600}%
\special{pa 520 630}%
\special{pa 550 640}%
\special{sp}%
\special{pn 8}%
\special{pa 750 640}%
\special{pa 550 640}%
\special{fp}%
\special{pn 8}%
\special{pa 750 640}%
\special{pa 780 630}%
\special{pa 800 600}%
\special{sp}%
\special{pn 8}%
\special{pa 800 600}%
\special{pa 800 440}%
\special{fp}%
\special{pn 8}%
\special{pa 500 600}%
\special{pa 500 440}%
\special{fp}%
\special{pn 8}%
\special{pa 200 520}%
\special{pa 500 520}%
\special{fp}%
\special{sh 1}%
\special{pa 200 520}%
\special{pa 267 540}%
\special{pa 253 520}%
\special{pa 267 500}%
\special{pa 200 520}%
\special{fp}%
% LINE 2 0 3 0
% 2 200 600 200 800
% 
\special{pn 8}%
\special{pa 200 200}%
\special{pa 200 800}%
\special{fp}%
% LINE 2 0 3 0
% 2 650 1050 650 1200
% 
\special{pn 8}%
\special{pa 650 290}%
\special{pa 650 400}%
\special{fp}%
% LINE 2 0 3 0
% 2 650 1050 650 1200
% 
\special{pn 8}%
\special{pa 650 640}%
\special{pa 650 800}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 200 610 200 600
% 
\special{sh 1}%
\special{pa 200 200}%
\special{pa 180 267}%
\special{pa 200 253}%
\special{pa 220 267}%
\special{pa 200 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 800 610 800 600
% 
\special{sh 1}%
\special{pa 800 200}%
\special{pa 780 267}%
\special{pa 800 253}%
\special{pa 820 267}%
\special{pa 800 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 500 610 500 600
% 
\special{sh 1}%
\special{pa 500 200}%
\special{pa 480 267}%
\special{pa 500 253}%
\special{pa 520 267}%
\special{pa 500 200}%
\special{fp}%
\end{picture}%


==> figure/r3-lem-planar-k1-9-mf.tex <==
%WinTpicVersion2.13
\unitlength 0.1in
\begin{picture}(9.00,5.00)(1.00,-5.2500)
\put(4.5000,-2.50000){\makebox(0,0){${}_{1}$}}%
\put(8.5000,-2.50000){\makebox(0,0){${}_{1}$}}%
\put(7.75000,-7.50000){\makebox(0,0){${}_{k+1}$}}%
\put(1.75000,-7.0000){\makebox(0,0){${}_{1}$}}%
\put(1.75000,-3.0000){\makebox(0,0){${}_{k}$}}%
\put(2.25000,-5.30000){\makebox(0,0){${}_{k+1}$}}%
\put(2.000,-1.0000){\makebox(0,0){$\en{1}$}}%
\put(5.000,-1.0000){\makebox(0,0){$\en{2}$}}%
\put(8.000,-1.0000){\makebox(0,0){$\en{3}$}}%
\put(2.000,-9.0000){\makebox(0,0){$\en{4}$}}%
\put(6.50000,-9.0000){\makebox(0,0){$\en{5}$}}%
\put(9.25000,-5.0000){\makebox(0,0){$\en{8}$}}%
\put(4.000,-7.0000){\makebox(0,0){$\en{7}$}}%
\put(4.000,-3.50000){\makebox(0,0){$\en{6}$}}%
\special{pn 8}%
\special{pa 815 500}%
\special{pa 785 500}%
\special{fp}%
\special{pn 8}%
\special{pa 500 650}%
\special{pa 540 610}%
\special{fp}%
\special{pn 8}%
\special{pa 480 410}%
\special{pa 520 450}%
\special{fp}%
% SPLINE 2 0 3 0
% 9 800 600 800 610 500 790 500 800 500 810 200 990 200 1000 200 1200 200 1200
% 
\special{pn 8}%
\special{pa 500 200}%
\special{pa 500 440}%
\special{fp}%
\special{pn 8}%
\special{pa 800 200}%
\special{pa 800 600}%
\special{fp}%
\special{pn 8}%
\special{pa 500 600}%
\special{pa 520 630}%
\special{pa 550 640}%
\special{sp}%
\special{pn 8}%
\special{pa 750 640}%
\special{pa 550 640}%
\special{fp}%
\special{pn 8}%
\special{pa 750 640}%
\special{pa 780 630}%
\special{pa 800 600}%
\special{sp}%
\special{pn 8}%
\special{pa 800 600}%
\special{pa 800 440}%
\special{fp}%
\special{pn 8}%
\special{pa 200 440}%
\special{pa 220 470}%
\special{pa 250 480}%
\special{sp}%
\special{pn 8}%
\special{pa 450 480}%
\special{pa 250 480}%
\special{fp}%
\special{pn 8}%
\special{pa 450 480}%
\special{pa 480 470}%
\special{pa 500 440}%
\special{sp}%
\special{pn 8}%
\special{pa 200 610}%
\special{pa 220 590}%
\special{pa 250 580}%
\special{sp}%
\special{pn 8}%
\special{pa 450 580}%
\special{pa 250 580}%
\special{fp}%
\special{pn 8}%
\special{pa 450 580}%
\special{pa 480 590}%
\special{pa 500 610}%
\special{sp}%
% LINE 2 0 3 0
% 2 200 600 200 800
% 
\special{pn 8}%
\special{pa 200 440}%
\special{pa 200 200}%
\special{fp}%
\special{pn 8}%
\special{pa 200 610}%
\special{pa 200 800}%
\special{fp}%
% LINE 2 0 3 0
% 2 650 1050 650 1200
% 
\special{pn 8}%
\special{pa 350 480}%
\special{pa 350 580}%
\special{fp}%
% LINE 2 0 3 0
% 2 650 1050 650 1200
% 
\special{pn 8}%
\special{pa 650 640}%
\special{pa 650 800}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 200 610 200 600
% 
\special{sh 1}%
\special{pa 200 200}%
\special{pa 180 267}%
\special{pa 200 253}%
\special{pa 220 267}%
\special{pa 200 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 800 610 800 600
% 
\special{sh 1}%
\special{pa 800 200}%
\special{pa 780 267}%
\special{pa 800 253}%
\special{pa 820 267}%
\special{pa 800 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 500 610 500 600
% 
\special{sh 1}%
\special{pa 500 200}%
\special{pa 480 267}%
\special{pa 500 253}%
\special{pa 520 267}%
\special{pa 500 200}%
\special{fp}%
\end{picture}%


==> figure/r3-lem-plus-1k-1-5.tex <==
%WinTpicVersion2.13
\unitlength 0.1in
\begin{picture}(6.55,4.2500)(1.7500,-4.7500)
\put(4.5000,-1.50000){\makebox(0,0){${}_{k}$}}%
\put(2.5000,-1.50000){\makebox(0,0){${}_{1}$}}%
\put(7.5000,-2.750000){\makebox(0,0){${}_{1}$}}%
\put(3.5000,-3.0000){\makebox(0,0){${}_{k-1}$}}%
\put(7.5000,-7.750000){\makebox(0,0){${}_{1}$}}%
\put(5.5000,-7.750000){\makebox(0,0){${}_{k}$}}%
% SPLINE 2 0 3 0
% 9 200 1200 200 1190 500 1010 500 1000 500 990 800 810 800 800 800 600 800 600
% 
\special{pn 8}%
\special{pa 200 800}%
\special{pa 204 770}%
\special{pa 221 748}%
\special{pa 247 731}%
\special{pa 281 718}%
\special{pa 319 707}%
\special{pa 359 698}%
\special{pa 399 688}%
\special{pa 435 677}%
\special{pa 466 662}%
\special{pa 488 643}%
\special{pa 499 617}%
\special{pa 500 586}%
\special{pa 510 560}%
\special{pa 531 540}%
\special{pa 561 524}%
\special{pa 597 513}%
\special{pa 636 503}%
\special{pa 677 494}%
\special{pa 715 484}%
\special{pa 749 471}%
\special{pa 777 455}%
\special{pa 794 433}%
\special{pa 800 404}%
\special{pa 800 200}%
\special{pa 800 100}%
\special{sp}%
% SPLINE 2 0 3 0
% 15 800 1000 800 990 500 810 500 800 500 790 350 750 200 790 200 800 200 810 200 990 200 1000 200 1010 500 1190 500 1200 500 1200
% 
\special{pn 8}%
\special{pa 800 600}%
\special{pa 796 570}%
\special{pa 779 548}%
\special{pa 753 531}%
\special{pa 719 518}%
\special{sp}%
\special{pn 8}%
\special{pa 565 477}%
\special{pa 534 462}%
\special{pa 512 443}%
\special{pa 500 417}%
\special{sp}%
\special{pn 8}%
\special{pa 500 417}%
\special{pa 500 100}%
\special{fp}%
\special{pn 8}%
\special{pa 200 100}%
\special{pa 200 596}%
\special{fp}%
\special{pn 8}%
\special{pa 200 596}%
\special{pa 203 626}%
\special{pa 218 650}%
\special{pa 243 667}%
\special{pa 275 681}%
\special{sp}%
\special{pn 8}%
\special{pa 430 721}%
\special{pa 462 735}%
\special{pa 485 754}%
\special{pa 498 779}%
\special{pa 500 800}%
\special{sp}%
% LINE 2 0 3 0
% 2 800 1200 800 1000
% 
\special{pn 8}%
\special{pa 800 800}%
\special{pa 800 600}%
\special{fp}%
% LINE 2 0 3 0
% 2 350 750 350 600
% 
\special{pn 8}%
\special{pa 200 250}%
\special{pa 500 250}%
\special{fp}%
\special{sh 1}%
\special{pa 500 250}%
\special{pa 433 230}%
\special{pa 447 250}%
\special{pa 433 270}%
\special{pa 500 250}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 350 610 350 600
% 
%\special{sh 1}%
%\special{pa 350 200}%
%\special{pa 330 267}%
%\special{pa 350 253}%
%\special{pa 370 267}%
%\special{pa 350 200}%
%\special{fp}%
% VECTOR 2 0 3 0
% 2 800 610 800 600
% 
\special{sh 1}%
\special{pa 800 100}%
\special{pa 780 167}%
\special{pa 800 153}%
\special{pa 820 167}%
\special{pa 800 100}%
\special{fp}%
\special{sh 1}%
\special{pa 200 100}%
\special{pa 180 167}%
\special{pa 200 153}%
\special{pa 220 167}%
\special{pa 200 100}%
\special{fp}%
\special{sh 1}%
\special{pa 500 100}%
\special{pa 480 167}%
\special{pa 500 153}%
\special{pa 520 167}%
\special{pa 500 100}%
\special{fp}%
\end{picture}%


==> figure/r3-lem-plus-1k-1-6.tex <==
%WinTpicVersion2.13
\unitlength 0.1in
\begin{picture}(6.55,4.2500)(1.7500,-4.7500)
\put(7.5000,-7.750000){\makebox(0,0){${}_{1}$}}%
\put(5.5000,-7.750000){\makebox(0,0){${}_{k}$}}%
\put(4.5000,-1.50000){\makebox(0,0){${}_{k}$}}%
\put(2.5000,-1.50000){\makebox(0,0){${}_{1}$}}%
\put(6.5000,-6.0000){\makebox(0,0){${}_{k-1}$}}%
\put(2.5000,-6.250000){\makebox(0,0){${}_{1}$}}%
\special{pn 8}%
\special{pa 500 650}%
\special{pa 800 650}%
\special{fp}%
\special{sh 1}%
\special{pa 800 650}%
\special{pa 733 630}%
\special{pa 747 650}%
\special{pa 733 670}%
\special{pa 800 650}%
\special{fp}%
% SPLINE 2 0 3 20
% 9 800 600 800 610 500 790 500 800 500 810 200 990 200 1000 200 1200 200 1200
% 
\special{pn 8}%
\special{pa 800 100}%
\special{pa 796 130}%
\special{pa 779 152}%
\special{pa 753 169}%
\special{pa 719 182}%
\special{pa 681 193}%
\special{pa 641 202}%
\special{pa 601 212}%
\special{pa 565 223}%
\special{pa 534 238}%
\special{pa 512 257}%
\special{pa 501 283}%
\special{pa 500 314}%
\special{pa 490 340}%
\special{pa 469 360}%
\special{pa 439 376}%
\special{pa 403 387}%
\special{pa 364 397}%
\special{pa 323 406}%
\special{pa 285 416}%
\special{pa 251 429}%
\special{pa 223 445}%
\special{pa 206 467}%
\special{pa 200 496}%
\special{pa 200 700}%
\special{pa 200 800}%
\special{sp}%
% SPLINE 2 0 3 0
% 15 200 800 200 810 500 990 500 1000 500 1010 650 1050 800 1010 800 1000 800 990 800 810 800 800 800 790 500 610 500 600 500 600
% 
\special{pn 8}%
\special{pa 200 300}%
\special{pa 204 330}%
\special{pa 221 352}%
\special{pa 247 369}%
\special{pa 281 382}%
\special{sp}%
\special{pn 8}%
\special{pa 435 423}%
\special{pa 466 438}%
\special{pa 488 457}%
\special{pa 500 483}%
\special{sp}%
\special{pn 8}%
\special{pa 500 483}%
\special{pa 500 800}%
\special{fp}%
\special{pn 8}%
\special{pa 800 800}%
\special{pa 800 304}%
\special{fp}%
\special{pn 8}%
\special{pa 800 304}%
\special{pa 797 274}%
\special{pa 782 250}%
\special{pa 757 233}%
\special{sp}%
\special{pn 8}%
\special{pa 570 179}%
\special{pa 538 165}%
\special{pa 515 146}%
\special{pa 502 121}%
\special{pa 500 100}%
\special{sp}%
% LINE 2 0 3 0
% 2 200 600 200 800
% 
\special{pn 8}%
\special{pa 200 100}%
\special{pa 200 300}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 200 610 200 600
% 
\special{sh 1}%
\special{pa 200 100}%
\special{pa 180 167}%
\special{pa 200 153}%
\special{pa 220 167}%
\special{pa 200 100}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 800 610 800 600
% 
\special{sh 1}%
\special{pa 800 100}%
\special{pa 780 167}%
\special{pa 800 153}%
\special{pa 820 167}%
\special{pa 800 100}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 500 610 500 600
% 
\special{sh 1}%
\special{pa 500 100}%
\special{pa 480 167}%
\special{pa 500 153}%
\special{pa 520 167}%
\special{pa 500 100}%
\special{fp}%
\end{picture}%


==> figure/r3-lem-plus-1k-1-mf.tex <==
%WinTpicVersion2.13
\unitlength 0.1in
\begin{picture}(9.00,5.500)(0.2500,-5.2500)
\put(8.5000,-2.750000){\makebox(0,0){${}_{1}$}}%
\put(2.5000,-2.750000){\makebox(0,0){${}_{k+1}$}}%
\put(8.5000,-7.0000){\makebox(0,0){${}_{k}$}}%
\put(2.5000,-6.0000){\makebox(0,0){${}_{1}$}}%
\put(3.5000,-1.0000){\makebox(0,0){$\en{1}$}}%
\put(8.000,-1.0000){\makebox(0,0){$\en{2}$}}%
\put(2.000,-9.0000){\makebox(0,0){$\en{3}$}}%
\put(5.000,-9.0000){\makebox(0,0){$\en{4}$}}%
\put(8.000,-9.0000){\makebox(0,0){$\en{5}$}}%
\put(0.75000,-5.0000){\makebox(0,0){$\en{6}$}}%
\put(6.25000,-3.50000){\makebox(0,0){$\en{7}$}}%
\put(6.25000,-6.50000){\makebox(0,0){$\en{8}$}}%
\special{pn 8}%
\special{pa 215 500}%
\special{pa 185 500}%
\special{fp}%
\special{pn 8}%
\special{pa 505 413}%
\special{pa 477 441}%
\special{fp}%
\special{pn 8}%
\special{pa 515 586}%
\special{pa 485 586}%
\special{fp}%
% SPLINE 2 0 3 0
% 9 200 1200 200 1190 500 1010 500 1000 500 990 800 810 800 800 800 600 800 600
% 
\special{pn 8}%
\special{pa 200 800}%
\special{pa 204 770}%
\special{pa 221 748}%
\special{pa 247 731}%
\special{pa 281 718}%
\special{pa 319 707}%
\special{pa 359 698}%
\special{pa 399 688}%
\special{pa 435 677}%
\special{pa 466 662}%
\special{pa 488 643}%
\special{pa 499 617}%
\special{pa 500 586}%
\special{pa 510 560}%
\special{pa 531 540}%
\special{pa 561 524}%
\special{pa 597 513}%
\special{pa 636 503}%
\special{pa 677 494}%
\special{pa 715 484}%
\special{pa 749 471}%
\special{pa 777 455}%
\special{pa 794 433}%
\special{pa 800 404}%
\special{pa 800 200}%
\special{sp}%
% SPLINE 2 0 3 0
% 15 800 1000 800 990 500 810 500 800 500 790 350 750 200 790 200 800 200 810 200 990 200 1000 200 1010 500 1190 500 1200 500 1200
% 
\special{pn 8}%
\special{pa 800 600}%
\special{pa 796 570}%
\special{pa 779 548}%
\special{pa 753 531}%
\special{pa 719 518}%
\special{sp}%
\special{pn 8}%
\special{pa 565 477}%
\special{pa 534 462}%
\special{pa 512 443}%
\special{pa 501 417}%
\special{pa 500 386}%
\special{pa 487 364}%
\special{pa 461 353}%
\special{pa 425 350}%
\special{pa 383 350}%
\special{pa 337 350}%
\special{pa 293 349}%
\special{pa 254 351}%
\special{pa 223 358}%
\special{pa 204 375}%
\special{pa 200 404}%
\special{pa 200 596}%
\special{pa 203 626}%
\special{pa 218 650}%
\special{pa 243 667}%
\special{pa 275 681}%
\special{sp}%
\special{pn 8}%
\special{pa 430 721}%
\special{pa 462 735}%
\special{pa 485 754}%
\special{pa 498 779}%
\special{pa 500 800}%
\special{sp}%
% LINE 2 0 3 0
% 2 800 1200 800 1000
% 
\special{pn 8}%
\special{pa 800 800}%
\special{pa 800 600}%
\special{fp}%
% LINE 2 0 3 0
% 2 350 750 350 600
% 
\special{pn 8}%
\special{pa 350 350}%
\special{pa 350 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 350 610 350 600
% 
\special{pn 8}%
\special{pa 350 210}%
\special{pa 350 200}%
\special{fp}%
\special{sh 1}%
\special{pa 350 200}%
\special{pa 330 267}%
\special{pa 350 253}%
\special{pa 370 267}%
\special{pa 350 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 800 610 800 600
% 
\special{pn 8}%
\special{pa 800 210}%
\special{pa 800 200}%
\special{fp}%
\special{sh 1}%
\special{pa 800 200}%
\special{pa 780 267}%
\special{pa 800 253}%
\special{pa 820 267}%
\special{pa 800 200}%
\special{fp}%
\end{picture}%


==> figure/r3-lem-plus-1k-1-text.tex <==
%WinTpicVersion2.13
\unitlength 0.1in
\begin{picture}(6.55,4.00)(1.7500,-7.7500)
\put(7.5000,-2.50000){\makebox(0,0){${}_{1}$}}%
\put(4.75000,-2.50000){\makebox(0,0){${}_{k+1}$}}%
\put(7.5000,-7.750000){\makebox(0,0){${}_{k}$}}%
\put(5.5000,-7.750000){\makebox(0,0){${}_{1}$}}%
% SPLINE 2 0 3 0
% 9 200 1200 200 1190 500 1010 500 1000 500 990 800 810 800 800 800 600 800 600
% 
\special{pn 8}%
\special{pa 200 800}%
\special{pa 204 770}%
\special{pa 221 748}%
\special{pa 247 731}%
\special{pa 281 718}%
\special{pa 319 707}%
\special{pa 359 698}%
\special{pa 399 688}%
\special{pa 435 677}%
\special{pa 466 662}%
\special{pa 488 643}%
\special{pa 499 617}%
\special{pa 500 586}%
\special{pa 510 560}%
\special{pa 531 540}%
\special{pa 561 524}%
\special{pa 597 513}%
\special{pa 636 503}%
\special{pa 677 494}%
\special{pa 715 484}%
\special{pa 749 471}%
\special{pa 777 455}%
\special{pa 794 433}%
\special{pa 800 404}%
\special{pa 800 200}%
\special{sp}%
% SPLINE 2 0 3 0
% 15 800 1000 800 990 500 810 500 800 500 790 350 750 200 790 200 800 200 810 200 990 200 1000 200 1010 500 1190 500 1200 500 1200
% 
\special{pn 8}%
\special{pa 800 600}%
\special{pa 796 570}%
\special{pa 779 548}%
\special{pa 753 531}%
\special{pa 719 518}%
\special{sp}%
\special{pn 8}%
\special{pa 565 477}%
\special{pa 534 462}%
\special{pa 512 443}%
\special{pa 501 417}%
\special{pa 500 386}%
\special{pa 487 364}%
\special{pa 461 353}%
\special{pa 425 350}%
\special{pa 383 350}%
\special{pa 337 350}%
\special{pa 293 349}%
\special{pa 254 351}%
\special{pa 223 358}%
\special{pa 204 375}%
\special{pa 200 404}%
\special{pa 200 596}%
\special{pa 203 626}%
\special{pa 218 650}%
\special{pa 243 667}%
\special{pa 275 681}%
\special{sp}%
\special{pn 8}%
\special{pa 430 721}%
\special{pa 462 735}%
\special{pa 485 754}%
\special{pa 498 779}%
\special{pa 500 800}%
\special{sp}%
% LINE 2 0 3 0
% 2 800 1200 800 1000
% 
\special{pn 8}%
\special{pa 800 800}%
\special{pa 800 600}%
\special{fp}%
% LINE 2 0 3 0
% 2 350 750 350 600
% 
\special{pn 8}%
\special{pa 350 350}%
\special{pa 350 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 350 610 350 600
% 
\special{pn 8}%
\special{pa 350 210}%
\special{pa 350 200}%
\special{fp}%
\special{sh 1}%
\special{pa 350 200}%
\special{pa 330 267}%
\special{pa 350 253}%
\special{pa 370 267}%
\special{pa 350 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 800 610 800 600
% 
\special{pn 8}%
\special{pa 800 210}%
\special{pa 800 200}%
\special{fp}%
\special{sh 1}%
\special{pa 800 200}%
\special{pa 780 267}%
\special{pa 800 253}%
\special{pa 820 267}%
\special{pa 800 200}%
\special{fp}%
\end{picture}%


==> figure/r3-lem-plus-1k-1.tex <==
%WinTpicVersion2.13
\unitlength 0.1in
\begin{picture}(6.55,4.00)(1.7500,-5.2500)
\put(7.5000,-2.50000){\makebox(0,0){${}_{1}$}}%
\put(4.75000,-2.50000){\makebox(0,0){${}_{k+1}$}}%
\put(7.5000,-7.750000){\makebox(0,0){${}_{k}$}}%
\put(5.5000,-7.750000){\makebox(0,0){${}_{1}$}}%
% SPLINE 2 0 3 0
% 9 200 1200 200 1190 500 1010 500 1000 500 990 800 810 800 800 800 600 800 600
% 
\special{pn 8}%
\special{pa 200 800}%
\special{pa 204 770}%
\special{pa 221 748}%
\special{pa 247 731}%
\special{pa 281 718}%
\special{pa 319 707}%
\special{pa 359 698}%
\special{pa 399 688}%
\special{pa 435 677}%
\special{pa 466 662}%
\special{pa 488 643}%
\special{pa 499 617}%
\special{pa 500 586}%
\special{pa 510 560}%
\special{pa 531 540}%
\special{pa 561 524}%
\special{pa 597 513}%
\special{pa 636 503}%
\special{pa 677 494}%
\special{pa 715 484}%
\special{pa 749 471}%
\special{pa 777 455}%
\special{pa 794 433}%
\special{pa 800 404}%
\special{pa 800 200}%
\special{sp}%
% SPLINE 2 0 3 0
% 15 800 1000 800 990 500 810 500 800 500 790 350 750 200 790 200 800 200 810 200 990 200 1000 200 1010 500 1190 500 1200 500 1200
% 
\special{pn 8}%
\special{pa 800 600}%
\special{pa 796 570}%
\special{pa 779 548}%
\special{pa 753 531}%
\special{pa 719 518}%
\special{sp}%
\special{pn 8}%
\special{pa 565 477}%
\special{pa 534 462}%
\special{pa 512 443}%
\special{pa 501 417}%
\special{pa 500 386}%
\special{pa 487 364}%
\special{pa 461 353}%
\special{pa 425 350}%
\special{pa 383 350}%
\special{pa 337 350}%
\special{pa 293 349}%
\special{pa 254 351}%
\special{pa 223 358}%
\special{pa 204 375}%
\special{pa 200 404}%
\special{pa 200 596}%
\special{pa 203 626}%
\special{pa 218 650}%
\special{pa 243 667}%
\special{pa 275 681}%
\special{sp}%
\special{pn 8}%
\special{pa 430 721}%
\special{pa 462 735}%
\special{pa 485 754}%
\special{pa 498 779}%
\special{pa 500 800}%
\special{sp}%
% LINE 2 0 3 0
% 2 800 1200 800 1000
% 
\special{pn 8}%
\special{pa 800 800}%
\special{pa 800 600}%
\special{fp}%
% LINE 2 0 3 0
% 2 350 750 350 600
% 
\special{pn 8}%
\special{pa 350 350}%
\special{pa 350 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 350 610 350 600
% 
\special{pn 8}%
\special{pa 350 210}%
\special{pa 350 200}%
\special{fp}%
\special{sh 1}%
\special{pa 350 200}%
\special{pa 330 267}%
\special{pa 350 253}%
\special{pa 370 267}%
\special{pa 350 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 800 610 800 600
% 
\special{pn 8}%
\special{pa 800 210}%
\special{pa 800 200}%
\special{fp}%
\special{sh 1}%
\special{pa 800 200}%
\special{pa 780 267}%
\special{pa 800 253}%
\special{pa 820 267}%
\special{pa 800 200}%
\special{fp}%
\end{picture}%


==> figure/r3-lem-plus-1k-2-mf.tex <==
%WinTpicVersion2.13
\unitlength 0.1in
\begin{picture}(9.00,5.00)(0.2500,-5.2500)
\put(7.5000,-3.0000){\makebox(0,0){${}_{1}$}}%
\put(4.75000,-3.0000){\makebox(0,0){${}_{k+1}$}}%
\put(8.5000,-7.0000){\makebox(0,0){${}_{k}$}}%
\put(4.5000,-7.0000){\makebox(0,0){${}_{1}$}}%
\put(3.5000,-1.0000){\makebox(0,0){$\en{1}$}}%
\put(8.000,-1.0000){\makebox(0,0){$\en{2}$}}%
\put(2.000,-9.0000){\makebox(0,0){$\en{3}$}}%
\put(5.000,-9.0000){\makebox(0,0){$\en{4}$}}%
\put(8.000,-9.0000){\makebox(0,0){$\en{5}$}}%
% VECTOR 2 0 3 0
% 2 350 610 350 600
% 
\special{sh 1}%
\special{pa 350 200}%
\special{pa 330 267}%
\special{pa 350 253}%
\special{pa 370 267}%
\special{pa 350 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 800 610 800 600
% 
\special{sh 1}%
\special{pa 800 200}%
\special{pa 780 267}%
\special{pa 800 253}%
\special{pa 820 267}%
\special{pa 800 200}%
\special{fp}%
% SPLINE 2 0 3 0
% 6 500 1200 500 1190 650 1100 800 1190 800 1200 800 1200
% 
\special{pn 8}%
\special{pa 800 800}%
\special{pa 800 736}%
\special{pa 787 714}%
\special{pa 761 703}%
\special{pa 725 700}%
\special{pa 683 700}%
\special{pa 637 700}%
\special{pa 593 700}%
\special{pa 554 701}%
\special{pa 523 708}%
\special{pa 504 725}%
\special{pa 500 754}%
\special{pa 500 800}% 
\special{sp}%
% SPLINE 2 0 3 0
% 8 650 1100 650 1090 650 1000 500 900 350 800 350 790 350 600 350 600
% 
\special{pn 8}%
\special{pa 650 700}%
\special{pa 651 667}%
\special{pa 653 634}%
\special{pa 651 604}%
\special{pa 640 577}%
\special{pa 621 556}%
\special{pa 595 537}%
\special{pa 563 522}%
\special{sp}%
\special{pn 8}%
\special{pa 453 485}%
\special{pa 418 472}%
\special{pa 387 457}%
\special{pa 364 437}%
\special{pa 352 412}%
\special{pa 350 380}%
\special{pa 350 200}%
\special{sp}%
% SPLINE 2 0 3 0
% 8 200 1200 200 1110 200 1100 500 900 800 710 800 700 800 600 800 600
% 
\special{pn 8}%
\special{pa 200 800}%
\special{pa 200 704}%
\special{pa 203 674}%
\special{pa 213 647}%
\special{pa 228 623}%
\special{pa 248 602}%
\special{pa 273 583}%
\special{pa 302 566}%
\special{pa 334 551}%
\special{pa 369 538}%
\special{pa 406 526}%
\special{pa 445 515}%
\special{pa 484 504}%
\special{pa 524 494}%
\special{pa 564 483}%
\special{pa 602 472}%
\special{pa 639 461}%
\special{pa 674 448}%
\special{pa 706 434}%
\special{pa 734 417}%
\special{pa 758 399}%
\special{pa 778 377}%
\special{pa 791 353}%
\special{pa 799 325}%
\special{pa 800 294}%
\special{pa 800 200}%
\special{sp}%
\end{picture}%


==> figure/r3-lem-plus-1k-2.tex <==
%WinTpicVersion2.13
\unitlength 0.1in
\begin{picture}(6.55,4.00)(1.7500,-5.2500)
\put(7.5000,-2.50000){\makebox(0,0){${}_{1}$}}%
\put(4.75000,-2.50000){\makebox(0,0){${}_{k+1}$}}%
\put(7.5000,-7.750000){\makebox(0,0){${}_{k}$}}%
\put(5.5000,-7.750000){\makebox(0,0){${}_{1}$}}%
% VECTOR 2 0 3 0
% 2 350 610 350 600
% 
\special{sh 1}%
\special{pa 350 200}%
\special{pa 330 267}%
\special{pa 350 253}%
\special{pa 370 267}%
\special{pa 350 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 800 610 800 600
% 
\special{sh 1}%
\special{pa 800 200}%
\special{pa 780 267}%
\special{pa 800 253}%
\special{pa 820 267}%
\special{pa 800 200}%
\special{fp}%
% SPLINE 2 0 3 0
% 6 500 1200 500 1190 650 1100 800 1190 800 1200 800 1200
\special{pn 8}%
\special{pa 800 800}%
\special{pa 800 736}%
\special{pa 787 714}%
\special{pa 761 703}%
\special{pa 725 700}%
\special{pa 683 700}%
\special{pa 637 700}%
\special{pa 593 700}%
\special{pa 554 701}%
\special{pa 523 708}%
\special{pa 504 725}%
\special{pa 500 754}%
\special{pa 500 800}% 
\special{sp}%
% SPLINE 2 0 3 0
% 8 650 1100 650 1090 650 1000 500 900 350 800 350 790 350 600 350 600
% 
\special{pn 8}%
\special{pa 650 700}%
\special{pa 651 667}%
\special{pa 653 634}%
\special{pa 651 604}%
\special{pa 640 577}%
\special{pa 621 556}%
\special{pa 595 537}%
\special{pa 563 522}%
\special{sp}%
\special{pn 8}%
\special{pa 453 485}%
\special{pa 418 472}%
\special{pa 387 457}%
\special{pa 364 437}%
\special{pa 352 412}%
\special{pa 350 380}%
\special{pa 350 200}%
\special{sp}%
% SPLINE 2 0 3 0
% 8 200 1200 200 1110 200 1100 500 900 800 710 800 700 800 600 800 600
% 
\special{pn 8}%
\special{pa 200 800}%
\special{pa 200 704}%
\special{pa 203 674}%
\special{pa 213 647}%
\special{pa 228 623}%
\special{pa 248 602}%
\special{pa 273 583}%
\special{pa 302 566}%
\special{pa 334 551}%
\special{pa 369 538}%
\special{pa 406 526}%
\special{pa 445 515}%
\special{pa 484 504}%
\special{pa 524 494}%
\special{pa 564 483}%
\special{pa 602 472}%
\special{pa 639 461}%
\special{pa 674 448}%
\special{pa 706 434}%
\special{pa 734 417}%
\special{pa 758 399}%
\special{pa 778 377}%
\special{pa 791 353}%
\special{pa 799 325}%
\special{pa 800 294}%
\special{pa 800 200}%
\special{sp}%
\end{picture}%


==> figure/r3-lem-plus-1k-3-mf.tex <==
%WinTpicVersion2.13
\unitlength 0.1in
\begin{picture}(9.00,5.00)(1.00,-5.2500)
\put(4.5000,-2.50000){\makebox(0,0){${}_{k}$}}%
\put(1.75000,-3.50000){\makebox(0,0){${}_{1}$}}%
\put(7.75000,-7.50000){\makebox(0,0){${}_{k+1}$}}%
\put(1.75000,-7.0000){\makebox(0,0){${}_{1}$}}%
\put(2.000,-1.0000){\makebox(0,0){$\en{1}$}}%
\put(5.000,-1.0000){\makebox(0,0){$\en{2}$}}%
\put(8.000,-1.0000){\makebox(0,0){$\en{3}$}}%
\put(2.000,-9.0000){\makebox(0,0){$\en{4}$}}%
\put(6.50000,-9.0000){\makebox(0,0){$\en{5}$}}%
\put(9.000,-5.0000){\makebox(0,0){$\en{8}$}}%
\put(4.000,-6.750000){\makebox(0,0){$\en{7}$}}%
\put(4.000,-3.750000){\makebox(0,0){$\en{6}$}}%
\special{pn 8}%
\special{pa 815 500}%
\special{pa 785 500}%
\special{fp}%
\special{pn 8}%
\special{pa 485 637}%
\special{pa 513 609}%
\special{fp}%
\special{pn 8}%
\special{pa 515 414}%
\special{pa 485 414}%
\special{fp}%
% SPLINE 2 0 3 0
% 9 800 600 800 610 500 790 500 800 500 810 200 990 200 1000 200 1200 200 1200
% 
\special{pn 8}%
\special{pa 800 200}%
\special{pa 796 230}%
\special{pa 779 252}%
\special{pa 753 269}%
\special{pa 719 282}%
\special{pa 681 293}%
\special{pa 641 302}%
\special{pa 601 312}%
\special{pa 565 323}%
\special{pa 534 338}%
\special{pa 512 357}%
\special{pa 501 383}%
\special{pa 500 414}%
\special{pa 490 440}%
\special{pa 469 460}%
\special{pa 439 476}%
\special{pa 403 487}%
\special{pa 364 497}%
\special{pa 323 506}%
\special{pa 285 516}%
\special{pa 251 529}%
\special{pa 223 545}%
\special{pa 206 567}%
\special{pa 200 596}%
\special{pa 200 800}%
\special{sp}%
% SPLINE 2 0 3 0
% 15 200 800 200 810 500 990 500 1000 500 1010 650 1050 800 1010 800 1000 800 990 800 810 800 800 800 790 500 610 500 600 500 600
% 
\special{pn 8}%
\special{pa 200 400}%
\special{pa 204 430}%
\special{pa 221 452}%
\special{pa 247 469}%
\special{pa 281 482}%
\special{sp}%
\special{pn 8}%
\special{pa 435 523}%
\special{pa 466 538}%
\special{pa 488 557}%
\special{pa 499 583}%
\special{pa 500 614}%
\special{pa 513 636}%
\special{pa 539 647}%
\special{pa 575 650}%
\special{pa 617 650}%
\special{pa 663 650}%
\special{pa 707 651}%
\special{pa 746 649}%
\special{pa 777 642}%
\special{pa 796 625}%
\special{pa 800 596}%
\special{pa 800 404}%
\special{pa 797 374}%
\special{pa 782 350}%
\special{pa 757 333}%
\special{sp}%
\special{pn 8}%
\special{pa 570 279}%
\special{pa 538 265}%
\special{pa 515 246}%
\special{pa 502 221}%
\special{pa 500 200}%
\special{sp}%
% LINE 2 0 3 0
% 2 200 600 200 800
% 
\special{pn 8}%
\special{pa 200 200}%
\special{pa 200 400}%
\special{fp}%
% LINE 2 0 3 0
% 2 650 1050 650 1200
% 
\special{pn 8}%
\special{pa 650 650}%
\special{pa 650 800}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 200 610 200 600
% 
\special{sh 1}%
\special{pa 200 200}%
\special{pa 180 267}%
\special{pa 200 253}%
\special{pa 220 267}%
\special{pa 200 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 800 610 800 600
% 
\special{sh 1}%
\special{pa 800 200}%
\special{pa 780 267}%
\special{pa 800 253}%
\special{pa 820 267}%
\special{pa 800 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 500 610 500 600
% 
\special{sh 1}%
\special{pa 500 200}%
\special{pa 480 267}%
\special{pa 500 253}%
\special{pa 520 267}%
\special{pa 500 200}%
\special{fp}%
\end{picture}%


==> figure/r3-lem-plus-1k-3-text.tex <==
%WinTpicVersion2.13
\unitlength 0.1in
\begin{picture}(6.55,4.00)(1.7500,-7.7500)
\put(4.5000,-2.50000){\makebox(0,0){${}_{k}$}}%
\put(2.5000,-2.50000){\makebox(0,0){${}_{1}$}}%
\put(5.5000,-7.750000){\makebox(0,0){${}_{k+1}$}}%
\put(2.5000,-7.750000){\makebox(0,0){${}_{1}$}}%
% SPLINE 2 0 3 0
% 9 800 600 800 610 500 790 500 800 500 810 200 990 200 1000 200 1200 200 1200
% 
\special{pn 8}%
\special{pa 800 200}%
\special{pa 796 230}%
\special{pa 779 252}%
\special{pa 753 269}%
\special{pa 719 282}%
\special{pa 681 293}%
\special{pa 641 302}%
\special{pa 601 312}%
\special{pa 565 323}%
\special{pa 534 338}%
\special{pa 512 357}%
\special{pa 501 383}%
\special{pa 500 414}%
\special{pa 490 440}%
\special{pa 469 460}%
\special{pa 439 476}%
\special{pa 403 487}%
\special{pa 364 497}%
\special{pa 323 506}%
\special{pa 285 516}%
\special{pa 251 529}%
\special{pa 223 545}%
\special{pa 206 567}%
\special{pa 200 596}%
\special{pa 200 800}%
\special{sp}%
% SPLINE 2 0 3 0
% 15 200 800 200 810 500 990 500 1000 500 1010 650 1050 800 1010 800 1000 800 990 800 810 800 800 800 790 500 610 500 600 500 600
% 
\special{pn 8}%
\special{pa 200 400}%
\special{pa 204 430}%
\special{pa 221 452}%
\special{pa 247 469}%
\special{pa 281 482}%
\special{sp}%
\special{pn 8}%
\special{pa 435 523}%
\special{pa 466 538}%
\special{pa 488 557}%
\special{pa 499 583}%
\special{pa 500 614}%
\special{pa 513 636}%
\special{pa 539 647}%
\special{pa 575 650}%
\special{pa 617 650}%
\special{pa 663 650}%
\special{pa 707 651}%
\special{pa 746 649}%
\special{pa 777 642}%
\special{pa 796 625}%
\special{pa 800 596}%
\special{pa 800 404}%
\special{pa 797 374}%
\special{pa 782 350}%
\special{pa 757 333}%
\special{sp}%
\special{pn 8}%
\special{pa 570 279}%
\special{pa 538 265}%
\special{pa 515 246}%
\special{pa 502 221}%
\special{pa 500 200}%
\special{sp}%
% LINE 2 0 3 0
% 2 200 600 200 800
% 
\special{pn 8}%
\special{pa 200 200}%
\special{pa 200 400}%
\special{fp}%
% LINE 2 0 3 0
% 2 650 1050 650 1200
% 
\special{pn 8}%
\special{pa 650 650}%
\special{pa 650 800}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 200 610 200 600
% 
\special{sh 1}%
\special{pa 200 200}%
\special{pa 180 267}%
\special{pa 200 253}%
\special{pa 220 267}%
\special{pa 200 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 800 610 800 600
% 
\special{sh 1}%
\special{pa 800 200}%
\special{pa 780 267}%
\special{pa 800 253}%
\special{pa 820 267}%
\special{pa 800 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 500 610 500 600
% 
\special{sh 1}%
\special{pa 500 200}%
\special{pa 480 267}%
\special{pa 500 253}%
\special{pa 520 267}%
\special{pa 500 200}%
\special{fp}%
\end{picture}%


==> figure/r3-lem-plus-1k-3.tex <==
%WinTpicVersion2.13
\unitlength 0.1in
\begin{picture}(6.55,4.00)(1.7500,-5.2500)
\put(4.5000,-2.50000){\makebox(0,0){${}_{k}$}}%
\put(2.5000,-2.50000){\makebox(0,0){${}_{1}$}}%
\put(5.5000,-7.750000){\makebox(0,0){${}_{k+1}$}}%
\put(2.5000,-7.750000){\makebox(0,0){${}_{1}$}}%
% SPLINE 2 0 3 0
% 9 800 600 800 610 500 790 500 800 500 810 200 990 200 1000 200 1200 200 1200
% 
\special{pn 8}%
\special{pa 800 200}%
\special{pa 796 230}%
\special{pa 779 252}%
\special{pa 753 269}%
\special{pa 719 282}%
\special{pa 681 293}%
\special{pa 641 302}%
\special{pa 601 312}%
\special{pa 565 323}%
\special{pa 534 338}%
\special{pa 512 357}%
\special{pa 501 383}%
\special{pa 500 414}%
\special{pa 490 440}%
\special{pa 469 460}%
\special{pa 439 476}%
\special{pa 403 487}%
\special{pa 364 497}%
\special{pa 323 506}%
\special{pa 285 516}%
\special{pa 251 529}%
\special{pa 223 545}%
\special{pa 206 567}%
\special{pa 200 596}%
\special{pa 200 800}%
\special{sp}%
% SPLINE 2 0 3 0
% 15 200 800 200 810 500 990 500 1000 500 1010 650 1050 800 1010 800 1000 800 990 800 810 800 800 800 790 500 610 500 600 500 600
% 
\special{pn 8}%
\special{pa 200 400}%
\special{pa 204 430}%
\special{pa 221 452}%
\special{pa 247 469}%
\special{pa 281 482}%
\special{sp}%
\special{pn 8}%
\special{pa 435 523}%
\special{pa 466 538}%
\special{pa 488 557}%
\special{pa 499 583}%
\special{pa 500 614}%
\special{pa 513 636}%
\special{pa 539 647}%
\special{pa 575 650}%
\special{pa 617 650}%
\special{pa 663 650}%
\special{pa 707 651}%
\special{pa 746 649}%
\special{pa 777 642}%
\special{pa 796 625}%
\special{pa 800 596}%
\special{pa 800 404}%
\special{pa 797 374}%
\special{pa 782 350}%
\special{pa 757 333}%
\special{sp}%
\special{pn 8}%
\special{pa 570 279}%
\special{pa 538 265}%
\special{pa 515 246}%
\special{pa 502 221}%
\special{pa 500 200}%
\special{sp}%
% LINE 2 0 3 0
% 2 200 600 200 800
% 
\special{pn 8}%
\special{pa 200 200}%
\special{pa 200 400}%
\special{fp}%
% LINE 2 0 3 0
% 2 650 1050 650 1200
% 
\special{pn 8}%
\special{pa 650 650}%
\special{pa 650 800}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 200 610 200 600
% 
\special{sh 1}%
\special{pa 200 200}%
\special{pa 180 267}%
\special{pa 200 253}%
\special{pa 220 267}%
\special{pa 200 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 800 610 800 600
% 
\special{sh 1}%
\special{pa 800 200}%
\special{pa 780 267}%
\special{pa 800 253}%
\special{pa 820 267}%
\special{pa 800 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 500 610 500 600
% 
\special{sh 1}%
\special{pa 500 200}%
\special{pa 480 267}%
\special{pa 500 253}%
\special{pa 520 267}%
\special{pa 500 200}%
\special{fp}%
\end{picture}%


==> figure/r3-lem-plus-1k-4-mf.tex <==
%WinTpicVersion2.13
\unitlength 0.1in
\begin{picture}(9.00,5.00)(1.00,-5.2500)
\put(5.000,-3.50000){\makebox(0,0){${}_{k}$}}%
\put(2.000,-3.50000){\makebox(0,0){${}_{1}$}}%
\put(5.5000,-7.0000){\makebox(0,0){${}_{k+1}$}}%
\put(2.5000,-7.0000){\makebox(0,0){${}_{1}$}}%
\put(2.25000,-8.750000){\makebox(0,0){$\mathcal{X}_{1,4}$}}%
\put(7.50000,-8.750000){\makebox(0,0){$\mathcal{X}_{k+1,5}$}}%
\put(2.000,-1.50000){\makebox(0,0){$\mathcal{X}_{1,1}$}}%
\put(5.000,-1.50000){\makebox(0,0){$\mathcal{X}_{k,2}$}}%
\put(8.000,-1.50000){\makebox(0,0){$\mathcal{X}_{1,3}$}}%
% VECTOR 2 0 3 0
% 2 200 610 200 600
% 
\special{sh 1}%
\special{pa 200 200}%
\special{pa 180 267}%
\special{pa 200 253}%
\special{pa 220 267}%
\special{pa 200 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 800 610 800 600
% 
\special{sh 1}%
\special{pa 800 200}%
\special{pa 780 267}%
\special{pa 800 253}%
\special{pa 820 267}%
\special{pa 800 200}%
\special{fp}%
% SPLINE 2 0 3 0
% 6 500 600 500 610 350 700 200 610 200 600 200 600
% 
\special{pn 8}%
\special{pa 200 200}%
\special{pa 200 264}%
\special{pa 213 286}%
\special{pa 239 297}%
\special{pa 275 300}%
\special{pa 317 300}%
\special{pa 363 300}%
\special{pa 407 300}%
\special{pa 446 299}%
\special{pa 477 292}%
\special{pa 496 275}%
\special{pa 500 246}%
\special{pa 500 200}%
\special{sp}%
% SPLINE 2 0 3 0
% 8 350 700 350 710 350 800 500 900 650 1000 650 1010 650 1200 650 1200
% 
\special{pn 8}%
\special{pa 350 300}%
\special{pa 350 396}%
\special{pa 360 423}%
\special{pa 379 444}%
\special{pa 405 463}%
\special{pa 437 478}%
\special{sp}%
\special{pn 8}%
\special{pa 582 528}%
\special{pa 613 543}%
\special{pa 636 563}%
\special{pa 648 588}%
\special{pa 650 620}%
\special{pa 650 800}%
\special{sp}%
% SPLINE 2 0 3 0
% 8 800 600 800 690 800 700 500 900 200 1090 200 1100 200 1200 200 1200
% 
\special{pn 8}%
\special{pa 800 200}%
\special{pa 800 296}%
\special{pa 797 326}%
\special{pa 787 353}%
\special{pa 772 377}%
\special{pa 752 398}%
\special{pa 727 417}%
\special{pa 698 434}%
\special{pa 666 449}%
\special{pa 631 462}%
\special{pa 594 474}%
\special{pa 555 485}%
\special{pa 516 496}%
\special{pa 476 506}%
\special{pa 436 517}%
\special{pa 398 528}%
\special{pa 361 539}%
\special{pa 326 552}%
\special{pa 294 566}%
\special{pa 266 583}%
\special{pa 242 601}%
\special{pa 222 623}%
\special{pa 209 647}%
\special{pa 201 675}%
\special{pa 200 706}%
\special{pa 200 800}%
\special{sp}%
% VECTOR 2 0 3 0
% 2 500 610 500 600
% 
\special{sh 1}%
\special{pa 500 200}%
\special{pa 480 267}%
\special{pa 500 253}%
\special{pa 520 267}%
\special{pa 500 200}%
\special{fp}%
\end{picture}%


==> figure/r3-lem-plus-1k-4.tex <==
%WinTpicVersion2.13
\unitlength 0.1in
\begin{picture}(6.55,4.00)(1.7500,-5.2500)
\put(4.5000,-3.50000){\makebox(0,0){${}_{k}$}}%
\put(2.5000,-3.50000){\makebox(0,0){${}_{1}$}}%
\put(5.5000,-7.750000){\makebox(0,0){${}_{k+1}$}}%
\put(2.5000,-7.750000){\makebox(0,0){${}_{1}$}}%
% VECTOR 2 0 3 0
% 2 200 610 200 600
% 
\special{sh 1}%
\special{pa 200 200}%
\special{pa 180 267}%
\special{pa 200 253}%
\special{pa 220 267}%
\special{pa 200 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 800 610 800 600
% 
\special{sh 1}%
\special{pa 800 200}%
\special{pa 780 267}%
\special{pa 800 253}%
\special{pa 820 267}%
\special{pa 800 200}%
\special{fp}%
% SPLINE 2 0 3 0
% 6 500 600 500 610 350 700 200 610 200 600 200 600
% 
\special{pn 8}%
\special{pa 200 200}%
\special{pa 200 264}%
\special{pa 213 286}%
\special{pa 239 297}%
\special{pa 275 300}%
\special{pa 317 300}%
\special{pa 363 300}%
\special{pa 407 300}%
\special{pa 446 299}%
\special{pa 477 292}%
\special{pa 496 275}%
\special{pa 500 246}%
\special{pa 500 200}%
\special{sp}%
% SPLINE 2 0 3 0
% 8 350 700 350 710 350 800 500 900 650 1000 650 1010 650 1200 650 1200
% 
\special{pn 8}%
\special{pa 350 300}%
\special{pa 350 396}%
\special{pa 360 423}%
\special{pa 379 444}%
\special{pa 405 463}%
\special{pa 437 478}%
\special{sp}%
\special{pn 8}%
\special{pa 582 528}%
\special{pa 613 543}%
\special{pa 636 563}%
\special{pa 648 588}%
\special{pa 650 620}%
\special{pa 650 800}%
\special{sp}%
% SPLINE 2 0 3 0
% 8 800 600 800 690 800 700 500 900 200 1090 200 1100 200 1200 200 1200
% 
\special{pn 8}%
\special{pa 800 200}%
\special{pa 800 296}%
\special{pa 797 326}%
\special{pa 787 353}%
\special{pa 772 377}%
\special{pa 752 398}%
\special{pa 727 417}%
\special{pa 698 434}%
\special{pa 666 449}%
\special{pa 631 462}%
\special{pa 594 474}%
\special{pa 555 485}%
\special{pa 516 496}%
\special{pa 476 506}%
\special{pa 436 517}%
\special{pa 398 528}%
\special{pa 361 539}%
\special{pa 326 552}%
\special{pa 294 566}%
\special{pa 266 583}%
\special{pa 242 601}%
\special{pa 222 623}%
\special{pa 209 647}%
\special{pa 201 675}%
\special{pa 200 706}%
\special{pa 200 800}%
\special{sp}%
% VECTOR 2 0 3 0
% 2 500 610 500 600
% 
\special{sh 1}%
\special{pa 500 200}%
\special{pa 480 267}%
\special{pa 500 253}%
\special{pa 520 267}%
\special{pa 500 200}%
\special{fp}%
\end{picture}%


==> figure/r3-lem-plus-1k-5.tex <==
%WinTpicVersion2.13
\unitlength 0.1in
\begin{picture}(6.55,4.2500)(1.7500,-4.7500)
\put(4.5000,-1.50000){\makebox(0,0){${}_{k}$}}%
\put(2.5000,-1.50000){\makebox(0,0){${}_{1}$}}%
\special{pn 8}%
\special{pa 200 100}%
\special{pa 200 164}%
\special{pa 213 186}%
\special{pa 239 197}%
\special{pa 275 200}%
\special{pa 317 200}%
\special{pa 363 200}%
\special{pa 407 200}%
\special{pa 446 199}%
\special{pa 477 192}%
\special{pa 496 175}%
\special{pa 500 146}%
\special{pa 500 100}%
\special{sp}%
\put(7.5000,-2.750000){\makebox(0,0){${}_{1}$}}%
\put(4.75000,-2.750000){\makebox(0,0){${}_{k+1}$}}%
\put(7.5000,-7.750000){\makebox(0,0){${}_{1}$}}%
\put(5.5000,-7.750000){\makebox(0,0){${}_{k}$}}%
% SPLINE 2 0 3 0
% 9 200 1200 200 1190 500 1010 500 1000 500 990 800 810 800 800 800 600 800 600
% 
\special{pn 8}%
\special{pa 200 800}%
\special{pa 204 770}%
\special{pa 221 748}%
\special{pa 247 731}%
\special{pa 281 718}%
\special{pa 319 707}%
\special{pa 359 698}%
\special{pa 399 688}%
\special{pa 435 677}%
\special{pa 466 662}%
\special{pa 488 643}%
\special{pa 499 617}%
\special{pa 500 586}%
\special{pa 510 560}%
\special{pa 531 540}%
\special{pa 561 524}%
\special{pa 597 513}%
\special{pa 636 503}%
\special{pa 677 494}%
\special{pa 715 484}%
\special{pa 749 471}%
\special{pa 777 455}%
\special{pa 794 433}%
\special{pa 800 404}%
\special{pa 800 200}%
\special{pa 800 100}%
\special{sp}%
% SPLINE 2 0 3 0
% 15 800 1000 800 990 500 810 500 800 500 790 350 750 200 790 200 800 200 810 200 990 200 1000 200 1010 500 1190 500 1200 500 1200
% 
\special{pn 8}%
\special{pa 800 600}%
\special{pa 796 570}%
\special{pa 779 548}%
\special{pa 753 531}%
\special{pa 719 518}%
\special{sp}%
\special{pn 8}%
\special{pa 565 477}%
\special{pa 534 462}%
\special{pa 512 443}%
\special{pa 501 417}%
\special{pa 500 386}%
\special{pa 487 364}%
\special{pa 461 353}%
\special{pa 425 350}%
\special{pa 383 350}%
\special{pa 337 350}%
\special{pa 293 349}%
\special{pa 254 351}%
\special{pa 223 358}%
\special{pa 204 375}%
\special{pa 200 404}%
\special{pa 200 596}%
\special{pa 203 626}%
\special{pa 218 650}%
\special{pa 243 667}%
\special{pa 275 681}%
\special{sp}%
\special{pn 8}%
\special{pa 430 721}%
\special{pa 462 735}%
\special{pa 485 754}%
\special{pa 498 779}%
\special{pa 500 800}%
\special{sp}%
% LINE 2 0 3 0
% 2 800 1200 800 1000
% 
\special{pn 8}%
\special{pa 800 800}%
\special{pa 800 600}%
\special{fp}%
% LINE 2 0 3 0
% 2 350 750 350 600
% 
\special{pn 8}%
\special{pa 350 350}%
\special{pa 350 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 350 610 350 600
% 
%\special{sh 1}%
%\special{pa 350 200}%
%\special{pa 330 267}%
%\special{pa 350 253}%
%\special{pa 370 267}%
%\special{pa 350 200}%
%\special{fp}%
% VECTOR 2 0 3 0
% 2 800 610 800 600
% 
\special{sh 1}%
\special{pa 800 100}%
\special{pa 780 167}%
\special{pa 800 153}%
\special{pa 820 167}%
\special{pa 800 100}%
\special{fp}%
\special{sh 1}%
\special{pa 200 100}%
\special{pa 180 167}%
\special{pa 200 153}%
\special{pa 220 167}%
\special{pa 200 100}%
\special{fp}%
\special{sh 1}%
\special{pa 500 100}%
\special{pa 480 167}%
\special{pa 500 153}%
\special{pa 520 167}%
\special{pa 500 100}%
\special{fp}%
\end{picture}%


==> figure/r3-lem-plus-1k-6.tex <==
%WinTpicVersion2.13
\unitlength 0.1in
\begin{picture}(6.55,4.2500)(1.7500,-4.7500)
\put(7.5000,-7.750000){\makebox(0,0){${}_{1}$}}%
\put(5.5000,-7.750000){\makebox(0,0){${}_{k}$}}%
\special{pn 8}%
\special{pa 800 800}%
\special{pa 800 736}%
\special{pa 787 714}%
\special{pa 761 703}%
\special{pa 725 700}%
\special{pa 683 700}%
\special{pa 637 700}%
\special{pa 593 700}%
\special{pa 554 701}%
\special{pa 523 708}%
\special{pa 504 725}%
\special{pa 500 754}%
\special{pa 500 800}% 
\special{sp}%
\put(4.5000,-1.50000){\makebox(0,0){${}_{k}$}}%
\put(2.5000,-1.50000){\makebox(0,0){${}_{1}$}}%
\put(5.5000,-6.250000){\makebox(0,0){${}_{k+1}$}}%
\put(2.5000,-6.250000){\makebox(0,0){${}_{1}$}}%
% SPLINE 2 0 3 20
% 9 800 600 800 610 500 790 500 800 500 810 200 990 200 1000 200 1200 200 1200
% 
\special{pn 8}%
\special{pa 800 100}%
\special{pa 796 130}%
\special{pa 779 152}%
\special{pa 753 169}%
\special{pa 719 182}%
\special{pa 681 193}%
\special{pa 641 202}%
\special{pa 601 212}%
\special{pa 565 223}%
\special{pa 534 238}%
\special{pa 512 257}%
\special{pa 501 283}%
\special{pa 500 314}%
\special{pa 490 340}%
\special{pa 469 360}%
\special{pa 439 376}%
\special{pa 403 387}%
\special{pa 364 397}%
\special{pa 323 406}%
\special{pa 285 416}%
\special{pa 251 429}%
\special{pa 223 445}%
\special{pa 206 467}%
\special{pa 200 496}%
\special{pa 200 700}%
\special{pa 200 800}%
\special{sp}%
% SPLINE 2 0 3 0
% 15 200 800 200 810 500 990 500 1000 500 1010 650 1050 800 1010 800 1000 800 990 800 810 800 800 800 790 500 610 500 600 500 600
% 
\special{pn 8}%
\special{pa 200 300}%
\special{pa 204 330}%
\special{pa 221 352}%
\special{pa 247 369}%
\special{pa 281 382}%
\special{sp}%
\special{pn 8}%
\special{pa 435 423}%
\special{pa 466 438}%
\special{pa 488 457}%
\special{pa 499 483}%
\special{pa 500 514}%
\special{pa 513 536}%
\special{pa 539 547}%
\special{pa 575 550}%
\special{pa 617 550}%
\special{pa 663 550}%
\special{pa 707 551}%
\special{pa 746 549}%
\special{pa 777 542}%
\special{pa 796 525}%
\special{pa 800 496}%
\special{pa 800 304}%
\special{pa 797 274}%
\special{pa 782 250}%
\special{pa 757 233}%
\special{sp}%
\special{pn 8}%
\special{pa 570 179}%
\special{pa 538 165}%
\special{pa 515 146}%
\special{pa 502 121}%
\special{pa 500 100}%
\special{sp}%
% LINE 2 0 3 0
% 2 200 600 200 800
% 
\special{pn 8}%
\special{pa 200 100}%
\special{pa 200 300}%
\special{fp}%
% LINE 2 0 3 0
% 2 650 1050 650 1200
% 
\special{pn 8}%
\special{pa 650 550}%
\special{pa 650 700}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 200 610 200 600
% 
\special{sh 1}%
\special{pa 200 100}%
\special{pa 180 167}%
\special{pa 200 153}%
\special{pa 220 167}%
\special{pa 200 100}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 800 610 800 600
% 
\special{sh 1}%
\special{pa 800 100}%
\special{pa 780 167}%
\special{pa 800 153}%
\special{pa 820 167}%
\special{pa 800 100}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 500 610 500 600
% 
\special{sh 1}%
\special{pa 500 100}%
\special{pa 480 167}%
\special{pa 500 153}%
\special{pa 520 167}%
\special{pa 500 100}%
\special{fp}%
\end{picture}%


==> figure/r3-lem-plus-k1-1-mf.tex <==
%WinTpicVersion2.13
\unitlength 0.1in
\begin{picture}(9.00,5.00)(0.2500,-5.2500)
\put(8.5000,-2.750000){\makebox(0,0){${}_{1}$}}%
\put(2.5000,-2.750000){\makebox(0,0){${}_{k+1}$}}%
\put(8.5000,-7.0000){\makebox(0,0){${}_{1}$}}%
\put(2.5000,-6.0000){\makebox(0,0){${}_{k}$}}%
\put(3.5000,-1.0000){\makebox(0,0){$\en{1}$}}%
\put(8.000,-1.0000){\makebox(0,0){$\en{2}$}}%
\put(2.000,-9.0000){\makebox(0,0){$\en{3}$}}%
\put(5.000,-9.0000){\makebox(0,0){$\en{4}$}}%
\put(8.000,-9.0000){\makebox(0,0){$\en{5}$}}%
\put(0.75000,-5.0000){\makebox(0,0){$\en{6}$}}%
\put(6.25000,-3.50000){\makebox(0,0){$\en{7}$}}%
\put(6.25000,-6.50000){\makebox(0,0){$\en{8}$}}%
\special{pn 8}%
\special{pa 215 500}%
\special{pa 185 500}%
\special{fp}%
\special{pn 8}%
\special{pa 505 413}%
\special{pa 477 441}%
\special{fp}%
\special{pn 8}%
\special{pa 515 586}%
\special{pa 485 586}%
\special{fp}%
% SPLINE 2 0 3 0
% 9 200 1200 200 1190 500 1010 500 1000 500 990 800 810 800 800 800 600 800 600
% 
\special{pn 8}%
\special{pa 200 800}%
\special{pa 204 770}%
\special{pa 221 748}%
\special{pa 247 731}%
\special{pa 281 718}%
\special{pa 319 707}%
\special{pa 359 698}%
\special{pa 399 688}%
\special{pa 435 677}%
\special{pa 466 662}%
\special{pa 488 643}%
\special{pa 499 617}%
\special{pa 500 586}%
\special{pa 510 560}%
\special{pa 531 540}%
\special{pa 561 524}%
\special{pa 597 513}%
\special{pa 636 503}%
\special{pa 677 494}%
\special{pa 715 484}%
\special{pa 749 471}%
\special{pa 777 455}%
\special{pa 794 433}%
\special{pa 800 404}%
\special{pa 800 200}%
\special{sp}%
% SPLINE 2 0 3 0
% 15 800 1000 800 990 500 810 500 800 500 790 350 750 200 790 200 800 200 810 200 990 200 1000 200 1010 500 1190 500 1200 500 1200
% 
\special{pn 8}%
\special{pa 800 600}%
\special{pa 796 570}%
\special{pa 779 548}%
\special{pa 753 531}%
\special{pa 719 518}%
\special{sp}%
\special{pn 8}%
\special{pa 565 477}%
\special{pa 534 462}%
\special{pa 512 443}%
\special{pa 501 417}%
\special{pa 500 386}%
\special{pa 487 364}%
\special{pa 461 353}%
\special{pa 425 350}%
\special{pa 383 350}%
\special{pa 337 350}%
\special{pa 293 349}%
\special{pa 254 351}%
\special{pa 223 358}%
\special{pa 204 375}%
\special{pa 200 404}%
\special{pa 200 596}%
\special{pa 203 626}%
\special{pa 218 650}%
\special{pa 243 667}%
\special{pa 275 681}%
\special{sp}%
\special{pn 8}%
\special{pa 430 721}%
\special{pa 462 735}%
\special{pa 485 754}%
\special{pa 498 779}%
\special{pa 500 800}%
\special{sp}%
% LINE 2 0 3 0
% 2 800 1200 800 1000
% 
\special{pn 8}%
\special{pa 800 800}%
\special{pa 800 600}%
\special{fp}%
% LINE 2 0 3 0
% 2 350 750 350 600
% 
\special{pn 8}%
\special{pa 350 350}%
\special{pa 350 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 350 610 350 600
% 
\special{pn 8}%
\special{pa 350 210}%
\special{pa 350 200}%
\special{fp}%
\special{sh 1}%
\special{pa 350 200}%
\special{pa 330 267}%
\special{pa 350 253}%
\special{pa 370 267}%
\special{pa 350 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 800 610 800 600
% 
\special{pn 8}%
\special{pa 800 210}%
\special{pa 800 200}%
\special{fp}%
\special{sh 1}%
\special{pa 800 200}%
\special{pa 780 267}%
\special{pa 800 253}%
\special{pa 820 267}%
\special{pa 800 200}%
\special{fp}%
\end{picture}%


==> figure/r3-lem-plus-k1-1-text.tex <==
%WinTpicVersion2.13
\unitlength 0.1in
\begin{picture}(6.55,4.00)(1.7500,-7.7500)
\put(7.5000,-2.50000){\makebox(0,0){${}_{1}$}}%
\put(4.75000,-2.50000){\makebox(0,0){${}_{k+1}$}}%
\put(7.5000,-7.750000){\makebox(0,0){${}_{1}$}}%
\put(5.5000,-7.750000){\makebox(0,0){${}_{k}$}}%
% SPLINE 2 0 3 0
% 9 200 1200 200 1190 500 1010 500 1000 500 990 800 810 800 800 800 600 800 600
% 
\special{pn 8}%
\special{pa 200 800}%
\special{pa 204 770}%
\special{pa 221 748}%
\special{pa 247 731}%
\special{pa 281 718}%
\special{pa 319 707}%
\special{pa 359 698}%
\special{pa 399 688}%
\special{pa 435 677}%
\special{pa 466 662}%
\special{pa 488 643}%
\special{pa 499 617}%
\special{pa 500 586}%
\special{pa 510 560}%
\special{pa 531 540}%
\special{pa 561 524}%
\special{pa 597 513}%
\special{pa 636 503}%
\special{pa 677 494}%
\special{pa 715 484}%
\special{pa 749 471}%
\special{pa 777 455}%
\special{pa 794 433}%
\special{pa 800 404}%
\special{pa 800 200}%
\special{sp}%
% SPLINE 2 0 3 0
% 15 800 1000 800 990 500 810 500 800 500 790 350 750 200 790 200 800 200 810 200 990 200 1000 200 1010 500 1190 500 1200 500 1200
% 
\special{pn 8}%
\special{pa 800 600}%
\special{pa 796 570}%
\special{pa 779 548}%
\special{pa 753 531}%
\special{pa 719 518}%
\special{sp}%
\special{pn 8}%
\special{pa 565 477}%
\special{pa 534 462}%
\special{pa 512 443}%
\special{pa 501 417}%
\special{pa 500 386}%
\special{pa 487 364}%
\special{pa 461 353}%
\special{pa 425 350}%
\special{pa 383 350}%
\special{pa 337 350}%
\special{pa 293 349}%
\special{pa 254 351}%
\special{pa 223 358}%
\special{pa 204 375}%
\special{pa 200 404}%
\special{pa 200 596}%
\special{pa 203 626}%
\special{pa 218 650}%
\special{pa 243 667}%
\special{pa 275 681}%
\special{sp}%
\special{pn 8}%
\special{pa 430 721}%
\special{pa 462 735}%
\special{pa 485 754}%
\special{pa 498 779}%
\special{pa 500 800}%
\special{sp}%
% LINE 2 0 3 0
% 2 800 1200 800 1000
% 
\special{pn 8}%
\special{pa 800 800}%
\special{pa 800 600}%
\special{fp}%
% LINE 2 0 3 0
% 2 350 750 350 600
% 
\special{pn 8}%
\special{pa 350 350}%
\special{pa 350 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 350 610 350 600
% 
\special{pn 8}%
\special{pa 350 210}%
\special{pa 350 200}%
\special{fp}%
\special{sh 1}%
\special{pa 350 200}%
\special{pa 330 267}%
\special{pa 350 253}%
\special{pa 370 267}%
\special{pa 350 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 800 610 800 600
% 
\special{pn 8}%
\special{pa 800 210}%
\special{pa 800 200}%
\special{fp}%
\special{sh 1}%
\special{pa 800 200}%
\special{pa 780 267}%
\special{pa 800 253}%
\special{pa 820 267}%
\special{pa 800 200}%
\special{fp}%
\end{picture}%


==> figure/r3-lem-plus-k1-1.tex <==
%WinTpicVersion2.13
\unitlength 0.1in
\begin{picture}(6.55,4.00)(1.7500,-5.2500)
\put(7.5000,-2.50000){\makebox(0,0){${}_{1}$}}%
\put(4.75000,-2.50000){\makebox(0,0){${}_{k+1}$}}%
\put(7.5000,-7.750000){\makebox(0,0){${}_{1}$}}%
\put(5.5000,-7.750000){\makebox(0,0){${}_{k}$}}%
% SPLINE 2 0 3 0
% 9 200 1200 200 1190 500 1010 500 1000 500 990 800 810 800 800 800 600 800 600
% 
\special{pn 8}%
\special{pa 200 800}%
\special{pa 204 770}%
\special{pa 221 748}%
\special{pa 247 731}%
\special{pa 281 718}%
\special{pa 319 707}%
\special{pa 359 698}%
\special{pa 399 688}%
\special{pa 435 677}%
\special{pa 466 662}%
\special{pa 488 643}%
\special{pa 499 617}%
\special{pa 500 586}%
\special{pa 510 560}%
\special{pa 531 540}%
\special{pa 561 524}%
\special{pa 597 513}%
\special{pa 636 503}%
\special{pa 677 494}%
\special{pa 715 484}%
\special{pa 749 471}%
\special{pa 777 455}%
\special{pa 794 433}%
\special{pa 800 404}%
\special{pa 800 200}%
\special{sp}%
% SPLINE 2 0 3 0
% 15 800 1000 800 990 500 810 500 800 500 790 350 750 200 790 200 800 200 810 200 990 200 1000 200 1010 500 1190 500 1200 500 1200
% 
\special{pn 8}%
\special{pa 800 600}%
\special{pa 796 570}%
\special{pa 779 548}%
\special{pa 753 531}%
\special{pa 719 518}%
\special{sp}%
\special{pn 8}%
\special{pa 565 477}%
\special{pa 534 462}%
\special{pa 512 443}%
\special{pa 501 417}%
\special{pa 500 386}%
\special{pa 487 364}%
\special{pa 461 353}%
\special{pa 425 350}%
\special{pa 383 350}%
\special{pa 337 350}%
\special{pa 293 349}%
\special{pa 254 351}%
\special{pa 223 358}%
\special{pa 204 375}%
\special{pa 200 404}%
\special{pa 200 596}%
\special{pa 203 626}%
\special{pa 218 650}%
\special{pa 243 667}%
\special{pa 275 681}%
\special{sp}%
\special{pn 8}%
\special{pa 430 721}%
\special{pa 462 735}%
\special{pa 485 754}%
\special{pa 498 779}%
\special{pa 500 800}%
\special{sp}%
% LINE 2 0 3 0
% 2 800 1200 800 1000
% 
\special{pn 8}%
\special{pa 800 800}%
\special{pa 800 600}%
\special{fp}%
% LINE 2 0 3 0
% 2 350 750 350 600
% 
\special{pn 8}%
\special{pa 350 350}%
\special{pa 350 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 350 610 350 600
% 
\special{pn 8}%
\special{pa 350 210}%
\special{pa 350 200}%
\special{fp}%
\special{sh 1}%
\special{pa 350 200}%
\special{pa 330 267}%
\special{pa 350 253}%
\special{pa 370 267}%
\special{pa 350 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 800 610 800 600
% 
\special{pn 8}%
\special{pa 800 210}%
\special{pa 800 200}%
\special{fp}%
\special{sh 1}%
\special{pa 800 200}%
\special{pa 780 267}%
\special{pa 800 253}%
\special{pa 820 267}%
\special{pa 800 200}%
\special{fp}%
\end{picture}%


==> figure/r3-lem-plus-k1-2-mf.tex <==
%WinTpicVersion2.13
\unitlength 0.1in
\begin{picture}(9.00,5.00)(0.2500,-5.2500)
\put(7.5000,-3.0000){\makebox(0,0){${}_{1}$}}%
\put(4.75000,-3.0000){\makebox(0,0){${}_{k+1}$}}%
\put(8.5000,-7.0000){\makebox(0,0){${}_{1}$}}%
\put(4.5000,-7.0000){\makebox(0,0){${}_{k}$}}%
\put(3.5000,-1.0000){\makebox(0,0){$\en{1}$}}%
\put(8.000,-1.0000){\makebox(0,0){$\en{2}$}}%
\put(2.000,-9.0000){\makebox(0,0){$\en{3}$}}%
\put(5.000,-9.0000){\makebox(0,0){$\en{4}$}}%
\put(8.000,-9.0000){\makebox(0,0){$\en{5}$}}%
% VECTOR 2 0 3 0
% 2 350 610 350 600
% 
\special{sh 1}%
\special{pa 350 200}%
\special{pa 330 267}%
\special{pa 350 253}%
\special{pa 370 267}%
\special{pa 350 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 800 610 800 600
% 
\special{sh 1}%
\special{pa 800 200}%
\special{pa 780 267}%
\special{pa 800 253}%
\special{pa 820 267}%
\special{pa 800 200}%
\special{fp}%
% SPLINE 2 0 3 0
% 6 500 1200 500 1190 650 1100 800 1190 800 1200 800 1200
% 
\special{pn 8}%
\special{pa 800 800}%
\special{pa 800 736}%
\special{pa 787 714}%
\special{pa 761 703}%
\special{pa 725 700}%
\special{pa 683 700}%
\special{pa 637 700}%
\special{pa 593 700}%
\special{pa 554 701}%
\special{pa 523 708}%
\special{pa 504 725}%
\special{pa 500 754}%
\special{pa 500 800}% 
\special{sp}%
% SPLINE 2 0 3 0
% 8 650 1100 650 1090 650 1000 500 900 350 800 350 790 350 600 350 600
% 
\special{pn 8}%
\special{pa 650 700}%
\special{pa 651 667}%
\special{pa 653 634}%
\special{pa 651 604}%
\special{pa 640 577}%
\special{pa 621 556}%
\special{pa 595 537}%
\special{pa 563 522}%
\special{sp}%
\special{pn 8}%
\special{pa 453 485}%
\special{pa 418 472}%
\special{pa 387 457}%
\special{pa 364 437}%
\special{pa 352 412}%
\special{pa 350 380}%
\special{pa 350 200}%
\special{sp}%
% SPLINE 2 0 3 0
% 8 200 1200 200 1110 200 1100 500 900 800 710 800 700 800 600 800 600
% 
\special{pn 8}%
\special{pa 200 800}%
\special{pa 200 704}%
\special{pa 203 674}%
\special{pa 213 647}%
\special{pa 228 623}%
\special{pa 248 602}%
\special{pa 273 583}%
\special{pa 302 566}%
\special{pa 334 551}%
\special{pa 369 538}%
\special{pa 406 526}%
\special{pa 445 515}%
\special{pa 484 504}%
\special{pa 524 494}%
\special{pa 564 483}%
\special{pa 602 472}%
\special{pa 639 461}%
\special{pa 674 448}%
\special{pa 706 434}%
\special{pa 734 417}%
\special{pa 758 399}%
\special{pa 778 377}%
\special{pa 791 353}%
\special{pa 799 325}%
\special{pa 800 294}%
\special{pa 800 200}%
\special{sp}%
\end{picture}%


==> figure/r3-lem-plus-k1-2.tex <==
%WinTpicVersion2.13
\unitlength 0.1in
\begin{picture}(6.55,4.00)(1.7500,-5.2500)
\put(7.5000,-2.50000){\makebox(0,0){${}_{1}$}}%
\put(4.75000,-2.50000){\makebox(0,0){${}_{k+1}$}}%
\put(7.5000,-7.750000){\makebox(0,0){${}_{1}$}}%
\put(5.5000,-7.750000){\makebox(0,0){${}_{k}$}}%
% VECTOR 2 0 3 0
% 2 350 610 350 600
% 
\special{sh 1}%
\special{pa 350 200}%
\special{pa 330 267}%
\special{pa 350 253}%
\special{pa 370 267}%
\special{pa 350 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 800 610 800 600
% 
\special{sh 1}%
\special{pa 800 200}%
\special{pa 780 267}%
\special{pa 800 253}%
\special{pa 820 267}%
\special{pa 800 200}%
\special{fp}%
% SPLINE 2 0 3 0
% 6 500 1200 500 1190 650 1100 800 1190 800 1200 800 1200
% 
\special{pn 8}%
\special{pa 800 800}%
\special{pa 800 736}%
\special{pa 787 714}%
\special{pa 761 703}%
\special{pa 725 700}%
\special{pa 683 700}%
\special{pa 637 700}%
\special{pa 593 700}%
\special{pa 554 701}%
\special{pa 523 708}%
\special{pa 504 725}%
\special{pa 500 754}%
\special{pa 500 800}% 
\special{sp}%
% SPLINE 2 0 3 0
% 8 650 1100 650 1090 650 1000 500 900 350 800 350 790 350 600 350 600
% 
\special{pn 8}%
\special{pa 650 700}%
\special{pa 651 667}%
\special{pa 653 634}%
\special{pa 651 604}%
\special{pa 640 577}%
\special{pa 621 556}%
\special{pa 595 537}%
\special{pa 563 522}%
\special{sp}%
\special{pn 8}%
\special{pa 453 485}%
\special{pa 418 472}%
\special{pa 387 457}%
\special{pa 364 437}%
\special{pa 352 412}%
\special{pa 350 380}%
\special{pa 350 200}%
\special{sp}%
% SPLINE 2 0 3 0
% 8 200 1200 200 1110 200 1100 500 900 800 710 800 700 800 600 800 600
% 
\special{pn 8}%
\special{pa 200 800}%
\special{pa 200 704}%
\special{pa 203 674}%
\special{pa 213 647}%
\special{pa 228 623}%
\special{pa 248 602}%
\special{pa 273 583}%
\special{pa 302 566}%
\special{pa 334 551}%
\special{pa 369 538}%
\special{pa 406 526}%
\special{pa 445 515}%
\special{pa 484 504}%
\special{pa 524 494}%
\special{pa 564 483}%
\special{pa 602 472}%
\special{pa 639 461}%
\special{pa 674 448}%
\special{pa 706 434}%
\special{pa 734 417}%
\special{pa 758 399}%
\special{pa 778 377}%
\special{pa 791 353}%
\special{pa 799 325}%
\special{pa 800 294}%
\special{pa 800 200}%
\special{sp}%
\end{picture}%


==> figure/r3-lem-plus-k1-3-mf.tex <==
%WinTpicVersion2.13
\unitlength 0.1in
\begin{picture}(9.00,5.00)(1.00,-5.2500)
\put(4.5000,-2.50000){\makebox(0,0){${}_{1}$}}%
\put(1.75000,-3.50000){\makebox(0,0){${}_{k}$}}%
\put(7.75000,-7.50000){\makebox(0,0){${}_{k+1}$}}%
\put(1.75000,-7.0000){\makebox(0,0){${}_{1}$}}%
\put(2.000,-1.0000){\makebox(0,0){$\en{1}$}}%
\put(5.000,-1.0000){\makebox(0,0){$\en{2}$}}%
\put(8.000,-1.0000){\makebox(0,0){$\en{3}$}}%
\put(2.000,-9.0000){\makebox(0,0){$\en{4}$}}%
\put(6.50000,-9.0000){\makebox(0,0){$\en{5}$}}%
\put(9.25000,-5.0000){\makebox(0,0){$\en{8}$}}%
\put(4.000,-7.0000){\makebox(0,0){$\en{7}$}}%
\put(4.000,-3.50000){\makebox(0,0){$\en{6}$}}%
\special{pn 8}%
\special{pa 815 500}%
\special{pa 785 500}%
\special{fp}%
\special{pn 8}%
\special{pa 485 637}%
\special{pa 513 609}%
\special{fp}%
\special{pn 8}%
\special{pa 515 414}%
\special{pa 485 414}%
\special{fp}%
% SPLINE 2 0 3 0
% 9 800 600 800 610 500 790 500 800 500 810 200 990 200 1000 200 1200 200 1200
% 
\special{pn 8}%
\special{pa 800 200}%
\special{pa 796 230}%
\special{pa 779 252}%
\special{pa 753 269}%
\special{pa 719 282}%
\special{pa 681 293}%
\special{pa 641 302}%
\special{pa 601 312}%
\special{pa 565 323}%
\special{pa 534 338}%
\special{pa 512 357}%
\special{pa 501 383}%
\special{pa 500 414}%
\special{pa 490 440}%
\special{pa 469 460}%
\special{pa 439 476}%
\special{pa 403 487}%
\special{pa 364 497}%
\special{pa 323 506}%
\special{pa 285 516}%
\special{pa 251 529}%
\special{pa 223 545}%
\special{pa 206 567}%
\special{pa 200 596}%
\special{pa 200 800}%
\special{sp}%
% SPLINE 2 0 3 0
% 15 200 800 200 810 500 990 500 1000 500 1010 650 1050 800 1010 800 1000 800 990 800 810 800 800 800 790 500 610 500 600 500 600
% 
\special{pn 8}%
\special{pa 200 400}%
\special{pa 204 430}%
\special{pa 221 452}%
\special{pa 247 469}%
\special{pa 281 482}%
\special{sp}%
\special{pn 8}%
\special{pa 435 523}%
\special{pa 466 538}%
\special{pa 488 557}%
\special{pa 499 583}%
\special{pa 500 614}%
\special{pa 513 636}%
\special{pa 539 647}%
\special{pa 575 650}%
\special{pa 617 650}%
\special{pa 663 650}%
\special{pa 707 651}%
\special{pa 746 649}%
\special{pa 777 642}%
\special{pa 796 625}%
\special{pa 800 596}%
\special{pa 800 404}%
\special{pa 797 374}%
\special{pa 782 350}%
\special{pa 757 333}%
\special{sp}%
\special{pn 8}%
\special{pa 570 279}%
\special{pa 538 265}%
\special{pa 515 246}%
\special{pa 502 221}%
\special{pa 500 200}%
\special{sp}%
% LINE 2 0 3 0
% 2 200 600 200 800
% 
\special{pn 8}%
\special{pa 200 200}%
\special{pa 200 400}%
\special{fp}%
% LINE 2 0 3 0
% 2 650 1050 650 1200
% 
\special{pn 8}%
\special{pa 650 650}%
\special{pa 650 800}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 200 610 200 600
% 
\special{sh 1}%
\special{pa 200 200}%
\special{pa 180 267}%
\special{pa 200 253}%
\special{pa 220 267}%
\special{pa 200 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 800 610 800 600
% 
\special{sh 1}%
\special{pa 800 200}%
\special{pa 780 267}%
\special{pa 800 253}%
\special{pa 820 267}%
\special{pa 800 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 500 610 500 600
% 
\special{sh 1}%
\special{pa 500 200}%
\special{pa 480 267}%
\special{pa 500 253}%
\special{pa 520 267}%
\special{pa 500 200}%
\special{fp}%
\end{picture}%


==> figure/r3-lem-plus-k1-3-text.tex <==
%WinTpicVersion2.13
\unitlength 0.1in
\begin{picture}(6.55,4.00)(1.7500,-7.7500)
\put(4.5000,-2.50000){\makebox(0,0){${}_{1}$}}%
\put(2.5000,-2.50000){\makebox(0,0){${}_{k}$}}%
\put(5.5000,-7.750000){\makebox(0,0){${}_{k+1}$}}%
\put(2.5000,-7.750000){\makebox(0,0){${}_{1}$}}%
% SPLINE 2 0 3 0
% 9 800 600 800 610 500 790 500 800 500 810 200 990 200 1000 200 1200 200 1200
% 
\special{pn 8}%
\special{pa 800 200}%
\special{pa 796 230}%
\special{pa 779 252}%
\special{pa 753 269}%
\special{pa 719 282}%
\special{pa 681 293}%
\special{pa 641 302}%
\special{pa 601 312}%
\special{pa 565 323}%
\special{pa 534 338}%
\special{pa 512 357}%
\special{pa 501 383}%
\special{pa 500 414}%
\special{pa 490 440}%
\special{pa 469 460}%
\special{pa 439 476}%
\special{pa 403 487}%
\special{pa 364 497}%
\special{pa 323 506}%
\special{pa 285 516}%
\special{pa 251 529}%
\special{pa 223 545}%
\special{pa 206 567}%
\special{pa 200 596}%
\special{pa 200 800}%
\special{sp}%
% SPLINE 2 0 3 0
% 15 200 800 200 810 500 990 500 1000 500 1010 650 1050 800 1010 800 1000 800 990 800 810 800 800 800 790 500 610 500 600 500 600
% 
\special{pn 8}%
\special{pa 200 400}%
\special{pa 204 430}%
\special{pa 221 452}%
\special{pa 247 469}%
\special{pa 281 482}%
\special{sp}%
\special{pn 8}%
\special{pa 435 523}%
\special{pa 466 538}%
\special{pa 488 557}%
\special{pa 499 583}%
\special{pa 500 614}%
\special{pa 513 636}%
\special{pa 539 647}%
\special{pa 575 650}%
\special{pa 617 650}%
\special{pa 663 650}%
\special{pa 707 651}%
\special{pa 746 649}%
\special{pa 777 642}%
\special{pa 796 625}%
\special{pa 800 596}%
\special{pa 800 404}%
\special{pa 797 374}%
\special{pa 782 350}%
\special{pa 757 333}%
\special{sp}%
\special{pn 8}%
\special{pa 570 279}%
\special{pa 538 265}%
\special{pa 515 246}%
\special{pa 502 221}%
\special{pa 500 200}%
\special{sp}%
% LINE 2 0 3 0
% 2 200 600 200 800
% 
\special{pn 8}%
\special{pa 200 200}%
\special{pa 200 400}%
\special{fp}%
% LINE 2 0 3 0
% 2 650 1050 650 1200
% 
\special{pn 8}%
\special{pa 650 650}%
\special{pa 650 800}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 200 610 200 600
% 
\special{sh 1}%
\special{pa 200 200}%
\special{pa 180 267}%
\special{pa 200 253}%
\special{pa 220 267}%
\special{pa 200 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 800 610 800 600
% 
\special{sh 1}%
\special{pa 800 200}%
\special{pa 780 267}%
\special{pa 800 253}%
\special{pa 820 267}%
\special{pa 800 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 500 610 500 600
% 
\special{sh 1}%
\special{pa 500 200}%
\special{pa 480 267}%
\special{pa 500 253}%
\special{pa 520 267}%
\special{pa 500 200}%
\special{fp}%
\end{picture}%


==> figure/r3-lem-plus-k1-3.tex <==
%WinTpicVersion2.13
\unitlength 0.1in
\begin{picture}(6.55,4.00)(1.7500,-5.2500)
\put(4.5000,-2.50000){\makebox(0,0){${}_{1}$}}%
\put(2.5000,-2.50000){\makebox(0,0){${}_{k}$}}%
\put(5.5000,-7.750000){\makebox(0,0){${}_{k+1}$}}%
\put(2.5000,-7.750000){\makebox(0,0){${}_{1}$}}%
% SPLINE 2 0 3 0
% 9 800 600 800 610 500 790 500 800 500 810 200 990 200 1000 200 1200 200 1200
% 
\special{pn 8}%
\special{pa 800 200}%
\special{pa 796 230}%
\special{pa 779 252}%
\special{pa 753 269}%
\special{pa 719 282}%
\special{pa 681 293}%
\special{pa 641 302}%
\special{pa 601 312}%
\special{pa 565 323}%
\special{pa 534 338}%
\special{pa 512 357}%
\special{pa 501 383}%
\special{pa 500 414}%
\special{pa 490 440}%
\special{pa 469 460}%
\special{pa 439 476}%
\special{pa 403 487}%
\special{pa 364 497}%
\special{pa 323 506}%
\special{pa 285 516}%
\special{pa 251 529}%
\special{pa 223 545}%
\special{pa 206 567}%
\special{pa 200 596}%
\special{pa 200 800}%
\special{sp}%
% SPLINE 2 0 3 0
% 15 200 800 200 810 500 990 500 1000 500 1010 650 1050 800 1010 800 1000 800 990 800 810 800 800 800 790 500 610 500 600 500 600
% 
\special{pn 8}%
\special{pa 200 400}%
\special{pa 204 430}%
\special{pa 221 452}%
\special{pa 247 469}%
\special{pa 281 482}%
\special{sp}%
\special{pn 8}%
\special{pa 435 523}%
\special{pa 466 538}%
\special{pa 488 557}%
\special{pa 499 583}%
\special{pa 500 614}%
\special{pa 513 636}%
\special{pa 539 647}%
\special{pa 575 650}%
\special{pa 617 650}%
\special{pa 663 650}%
\special{pa 707 651}%
\special{pa 746 649}%
\special{pa 777 642}%
\special{pa 796 625}%
\special{pa 800 596}%
\special{pa 800 404}%
\special{pa 797 374}%
\special{pa 782 350}%
\special{pa 757 333}%
\special{sp}%
\special{pn 8}%
\special{pa 570 279}%
\special{pa 538 265}%
\special{pa 515 246}%
\special{pa 502 221}%
\special{pa 500 200}%
\special{sp}%
% LINE 2 0 3 0
% 2 200 600 200 800
% 
\special{pn 8}%
\special{pa 200 200}%
\special{pa 200 400}%
\special{fp}%
% LINE 2 0 3 0
% 2 650 1050 650 1200
% 
\special{pn 8}%
\special{pa 650 650}%
\special{pa 650 800}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 200 610 200 600
% 
\special{sh 1}%
\special{pa 200 200}%
\special{pa 180 267}%
\special{pa 200 253}%
\special{pa 220 267}%
\special{pa 200 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 800 610 800 600
% 
\special{sh 1}%
\special{pa 800 200}%
\special{pa 780 267}%
\special{pa 800 253}%
\special{pa 820 267}%
\special{pa 800 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 500 610 500 600
% 
\special{sh 1}%
\special{pa 500 200}%
\special{pa 480 267}%
\special{pa 500 253}%
\special{pa 520 267}%
\special{pa 500 200}%
\special{fp}%
\end{picture}%


==> figure/r3-lem-plus-k1-4-mf.tex <==
%WinTpicVersion2.13
\unitlength 0.1in
\begin{picture}(9.00,5.00)(1.00,-5.2500)
\put(5.000,-3.50000){\makebox(0,0){${}_{1}$}}%
\put(2.000,-3.50000){\makebox(0,0){${}_{k}$}}%
\put(5.5000,-7.0000){\makebox(0,0){${}_{k+1}$}}%
\put(2.5000,-7.0000){\makebox(0,0){${}_{1}$}}%
\put(2.25000,-8.750000){\makebox(0,0){$\mathcal{X}_{1,4}$}}%
\put(7.50000,-8.750000){\makebox(0,0){$\mathcal{X}_{k+1,5}$}}%
\put(2.000,-1.50000){\makebox(0,0){$\mathcal{X}_{k,1}$}}%
\put(5.000,-1.50000){\makebox(0,0){$\mathcal{X}_{1,2}$}}%
\put(8.000,-1.50000){\makebox(0,0){$\mathcal{X}_{1,3}$}}%
% VECTOR 2 0 3 0
% 2 200 610 200 600
% 
\special{sh 1}%
\special{pa 200 200}%
\special{pa 180 267}%
\special{pa 200 253}%
\special{pa 220 267}%
\special{pa 200 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 800 610 800 600
% 
\special{sh 1}%
\special{pa 800 200}%
\special{pa 780 267}%
\special{pa 800 253}%
\special{pa 820 267}%
\special{pa 800 200}%
\special{fp}%
% SPLINE 2 0 3 0
% 6 500 600 500 610 350 700 200 610 200 600 200 600
% 
\special{pn 8}%
\special{pa 200 200}%
\special{pa 200 264}%
\special{pa 213 286}%
\special{pa 239 297}%
\special{pa 275 300}%
\special{pa 317 300}%
\special{pa 363 300}%
\special{pa 407 300}%
\special{pa 446 299}%
\special{pa 477 292}%
\special{pa 496 275}%
\special{pa 500 246}%
\special{pa 500 200}%
\special{sp}%
% SPLINE 2 0 3 0
% 8 350 700 350 710 350 800 500 900 650 1000 650 1010 650 1200 650 1200
% 
\special{pn 8}%
\special{pa 350 300}%
\special{pa 350 396}%
\special{pa 360 423}%
\special{pa 379 444}%
\special{pa 405 463}%
\special{pa 437 478}%
\special{sp}%
\special{pn 8}%
\special{pa 582 528}%
\special{pa 613 543}%
\special{pa 636 563}%
\special{pa 648 588}%
\special{pa 650 620}%
\special{pa 650 800}%
\special{sp}%
% SPLINE 2 0 3 0
% 8 800 600 800 690 800 700 500 900 200 1090 200 1100 200 1200 200 1200
% 
\special{pn 8}%
\special{pa 800 200}%
\special{pa 800 296}%
\special{pa 797 326}%
\special{pa 787 353}%
\special{pa 772 377}%
\special{pa 752 398}%
\special{pa 727 417}%
\special{pa 698 434}%
\special{pa 666 449}%
\special{pa 631 462}%
\special{pa 594 474}%
\special{pa 555 485}%
\special{pa 516 496}%
\special{pa 476 506}%
\special{pa 436 517}%
\special{pa 398 528}%
\special{pa 361 539}%
\special{pa 326 552}%
\special{pa 294 566}%
\special{pa 266 583}%
\special{pa 242 601}%
\special{pa 222 623}%
\special{pa 209 647}%
\special{pa 201 675}%
\special{pa 200 706}%
\special{pa 200 800}%
\special{sp}%
% VECTOR 2 0 3 0
% 2 500 610 500 600
% 
\special{sh 1}%
\special{pa 500 200}%
\special{pa 480 267}%
\special{pa 500 253}%
\special{pa 520 267}%
\special{pa 500 200}%
\special{fp}%
\end{picture}%


==> figure/r3-lem-plus-k1-4.tex <==
%WinTpicVersion2.13
\unitlength 0.1in
\begin{picture}(6.55,4.00)(1.7500,-5.2500)
\put(4.5000,-3.50000){\makebox(0,0){${}_{1}$}}%
\put(2.5000,-3.50000){\makebox(0,0){${}_{k}$}}%
\put(5.5000,-7.750000){\makebox(0,0){${}_{k+1}$}}%
\put(2.5000,-7.750000){\makebox(0,0){${}_{1}$}}%
% VECTOR 2 0 3 0
% 2 200 610 200 600
% 
\special{sh 1}%
\special{pa 200 200}%
\special{pa 180 267}%
\special{pa 200 253}%
\special{pa 220 267}%
\special{pa 200 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 800 610 800 600
% 
\special{sh 1}%
\special{pa 800 200}%
\special{pa 780 267}%
\special{pa 800 253}%
\special{pa 820 267}%
\special{pa 800 200}%
\special{fp}%
% SPLINE 2 0 3 0
% 6 500 600 500 610 350 700 200 610 200 600 200 600
% 
\special{pn 8}%
\special{pa 200 200}%
\special{pa 200 264}%
\special{pa 213 286}%
\special{pa 239 297}%
\special{pa 275 300}%
\special{pa 317 300}%
\special{pa 363 300}%
\special{pa 407 300}%
\special{pa 446 299}%
\special{pa 477 292}%
\special{pa 496 275}%
\special{pa 500 246}%
\special{pa 500 200}%
\special{sp}%
% SPLINE 2 0 3 0
% 8 350 700 350 710 350 800 500 900 650 1000 650 1010 650 1200 650 1200
% 
\special{pn 8}%
\special{pa 350 300}%
\special{pa 350 396}%
\special{pa 360 423}%
\special{pa 379 444}%
\special{pa 405 463}%
\special{pa 437 478}%
\special{sp}%
\special{pn 8}%
\special{pa 582 528}%
\special{pa 613 543}%
\special{pa 636 563}%
\special{pa 648 588}%
\special{pa 650 620}%
\special{pa 650 800}%
\special{sp}%
% SPLINE 2 0 3 0
% 8 800 600 800 690 800 700 500 900 200 1090 200 1100 200 1200 200 1200
% 
\special{pn 8}%
\special{pa 800 200}%
\special{pa 800 296}%
\special{pa 797 326}%
\special{pa 787 353}%
\special{pa 772 377}%
\special{pa 752 398}%
\special{pa 727 417}%
\special{pa 698 434}%
\special{pa 666 449}%
\special{pa 631 462}%
\special{pa 594 474}%
\special{pa 555 485}%
\special{pa 516 496}%
\special{pa 476 506}%
\special{pa 436 517}%
\special{pa 398 528}%
\special{pa 361 539}%
\special{pa 326 552}%
\special{pa 294 566}%
\special{pa 266 583}%
\special{pa 242 601}%
\special{pa 222 623}%
\special{pa 209 647}%
\special{pa 201 675}%
\special{pa 200 706}%
\special{pa 200 800}%
\special{sp}%
% VECTOR 2 0 3 0
% 2 500 610 500 600
% 
\special{sh 1}%
\special{pa 500 200}%
\special{pa 480 267}%
\special{pa 500 253}%
\special{pa 520 267}%
\special{pa 500 200}%
\special{fp}%
\end{picture}%


==> figure/r3-lem-plus-k1-5.tex <==
%WinTpicVersion2.13
\unitlength 0.1in
\begin{picture}(6.55,4.2500)(1.7500,-4.7500)
\put(4.5000,-1.50000){\makebox(0,0){${}_{1}$}}%
\put(2.5000,-1.50000){\makebox(0,0){${}_{k}$}}%
\special{pn 8}%
\special{pa 200 100}%
\special{pa 200 164}%
\special{pa 213 186}%
\special{pa 239 197}%
\special{pa 275 200}%
\special{pa 317 200}%
\special{pa 363 200}%
\special{pa 407 200}%
\special{pa 446 199}%
\special{pa 477 192}%
\special{pa 496 175}%
\special{pa 500 146}%
\special{pa 500 100}%
\special{sp}%
\put(7.5000,-2.750000){\makebox(0,0){${}_{1}$}}%
\put(4.75000,-2.750000){\makebox(0,0){${}_{k+1}$}}%
\put(7.5000,-7.750000){\makebox(0,0){${}_{k}$}}%
\put(5.5000,-7.750000){\makebox(0,0){${}_{1}$}}%
% SPLINE 2 0 3 0
% 9 200 1200 200 1190 500 1010 500 1000 500 990 800 810 800 800 800 600 800 600
% 
\special{pn 8}%
\special{pa 200 800}%
\special{pa 204 770}%
\special{pa 221 748}%
\special{pa 247 731}%
\special{pa 281 718}%
\special{pa 319 707}%
\special{pa 359 698}%
\special{pa 399 688}%
\special{pa 435 677}%
\special{pa 466 662}%
\special{pa 488 643}%
\special{pa 499 617}%
\special{pa 500 586}%
\special{pa 510 560}%
\special{pa 531 540}%
\special{pa 561 524}%
\special{pa 597 513}%
\special{pa 636 503}%
\special{pa 677 494}%
\special{pa 715 484}%
\special{pa 749 471}%
\special{pa 777 455}%
\special{pa 794 433}%
\special{pa 800 404}%
\special{pa 800 200}%
\special{pa 800 100}%
\special{sp}%
% SPLINE 2 0 3 0
% 15 800 1000 800 990 500 810 500 800 500 790 350 750 200 790 200 800 200 810 200 990 200 1000 200 1010 500 1190 500 1200 500 1200
% 
\special{pn 8}%
\special{pa 800 600}%
\special{pa 796 570}%
\special{pa 779 548}%
\special{pa 753 531}%
\special{pa 719 518}%
\special{sp}%
\special{pn 8}%
\special{pa 565 477}%
\special{pa 534 462}%
\special{pa 512 443}%
\special{pa 501 417}%
\special{pa 500 386}%
\special{pa 487 364}%
\special{pa 461 353}%
\special{pa 425 350}%
\special{pa 383 350}%
\special{pa 337 350}%
\special{pa 293 349}%
\special{pa 254 351}%
\special{pa 223 358}%
\special{pa 204 375}%
\special{pa 200 404}%
\special{pa 200 596}%
\special{pa 203 626}%
\special{pa 218 650}%
\special{pa 243 667}%
\special{pa 275 681}%
\special{sp}%
\special{pn 8}%
\special{pa 430 721}%
\special{pa 462 735}%
\special{pa 485 754}%
\special{pa 498 779}%
\special{pa 500 800}%
\special{sp}%
% LINE 2 0 3 0
% 2 800 1200 800 1000
% 
\special{pn 8}%
\special{pa 800 800}%
\special{pa 800 600}%
\special{fp}%
% LINE 2 0 3 0
% 2 350 750 350 600
% 
\special{pn 8}%
\special{pa 350 350}%
\special{pa 350 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 350 610 350 600
% 
%\special{sh 1}%
%\special{pa 350 200}%
%\special{pa 330 267}%
%\special{pa 350 253}%
%\special{pa 370 267}%
%\special{pa 350 200}%
%\special{fp}%
% VECTOR 2 0 3 0
% 2 800 610 800 600
% 
\special{sh 1}%
\special{pa 800 100}%
\special{pa 780 167}%
\special{pa 800 153}%
\special{pa 820 167}%
\special{pa 800 100}%
\special{fp}%
\special{sh 1}%
\special{pa 200 100}%
\special{pa 180 167}%
\special{pa 200 153}%
\special{pa 220 167}%
\special{pa 200 100}%
\special{fp}%
\special{sh 1}%
\special{pa 500 100}%
\special{pa 480 167}%
\special{pa 500 153}%
\special{pa 520 167}%
\special{pa 500 100}%
\special{fp}%
\end{picture}%


==> figure/r3-lem-plus-k1-6.tex <==
%WinTpicVersion2.13
\unitlength 0.1in
\begin{picture}(6.55,4.2500)(1.7500,-4.7500)
\put(7.5000,-7.750000){\makebox(0,0){${}_{k}$}}%
\put(5.5000,-7.750000){\makebox(0,0){${}_{1}$}}%
\special{pn 8}%
\special{pa 800 800}%
\special{pa 800 736}%
\special{pa 787 714}%
\special{pa 761 703}%
\special{pa 725 700}%
\special{pa 683 700}%
\special{pa 637 700}%
\special{pa 593 700}%
\special{pa 554 701}%
\special{pa 523 708}%
\special{pa 504 725}%
\special{pa 500 754}%
\special{pa 500 800}% 
\special{sp}%
\put(4.5000,-1.50000){\makebox(0,0){${}_{1}$}}%
\put(2.5000,-1.50000){\makebox(0,0){${}_{k}$}}%
\put(5.5000,-6.250000){\makebox(0,0){${}_{k+1}$}}%
\put(2.5000,-6.250000){\makebox(0,0){${}_{1}$}}%
% SPLINE 2 0 3 20
% 9 800 600 800 610 500 790 500 800 500 810 200 990 200 1000 200 1200 200 1200
% 
\special{pn 8}%
\special{pa 800 100}%
\special{pa 796 130}%
\special{pa 779 152}%
\special{pa 753 169}%
\special{pa 719 182}%
\special{pa 681 193}%
\special{pa 641 202}%
\special{pa 601 212}%
\special{pa 565 223}%
\special{pa 534 238}%
\special{pa 512 257}%
\special{pa 501 283}%
\special{pa 500 314}%
\special{pa 490 340}%
\special{pa 469 360}%
\special{pa 439 376}%
\special{pa 403 387}%
\special{pa 364 397}%
\special{pa 323 406}%
\special{pa 285 416}%
\special{pa 251 429}%
\special{pa 223 445}%
\special{pa 206 467}%
\special{pa 200 496}%
\special{pa 200 700}%
\special{pa 200 800}%
\special{sp}%
% SPLINE 2 0 3 0
% 15 200 800 200 810 500 990 500 1000 500 1010 650 1050 800 1010 800 1000 800 990 800 810 800 800 800 790 500 610 500 600 500 600
% 
\special{pn 8}%
\special{pa 200 300}%
\special{pa 204 330}%
\special{pa 221 352}%
\special{pa 247 369}%
\special{pa 281 382}%
\special{sp}%
\special{pn 8}%
\special{pa 435 423}%
\special{pa 466 438}%
\special{pa 488 457}%
\special{pa 499 483}%
\special{pa 500 514}%
\special{pa 513 536}%
\special{pa 539 547}%
\special{pa 575 550}%
\special{pa 617 550}%
\special{pa 663 550}%
\special{pa 707 551}%
\special{pa 746 549}%
\special{pa 777 542}%
\special{pa 796 525}%
\special{pa 800 496}%
\special{pa 800 304}%
\special{pa 797 274}%
\special{pa 782 250}%
\special{pa 757 233}%
\special{sp}%
\special{pn 8}%
\special{pa 570 179}%
\special{pa 538 165}%
\special{pa 515 146}%
\special{pa 502 121}%
\special{pa 500 100}%
\special{sp}%
% LINE 2 0 3 0
% 2 200 600 200 800
% 
\special{pn 8}%
\special{pa 200 100}%
\special{pa 200 300}%
\special{fp}%
% LINE 2 0 3 0
% 2 650 1050 650 1200
% 
\special{pn 8}%
\special{pa 650 550}%
\special{pa 650 700}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 200 610 200 600
% 
\special{sh 1}%
\special{pa 200 100}%
\special{pa 180 167}%
\special{pa 200 153}%
\special{pa 220 167}%
\special{pa 200 100}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 800 610 800 600
% 
\special{sh 1}%
\special{pa 800 100}%
\special{pa 780 167}%
\special{pa 800 153}%
\special{pa 820 167}%
\special{pa 800 100}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 500 610 500 600
% 
\special{sh 1}%
\special{pa 500 100}%
\special{pa 480 167}%
\special{pa 500 153}%
\special{pa 520 167}%
\special{pa 500 100}%
\special{fp}%
\end{picture}%


==> figure/r3-lem-plus-kk-1-5.tex <==
%WinTpicVersion2.13
\unitlength 0.1in
\begin{picture}(6.55,4.2500)(1.7500,-4.7500)
\put(4.5000,-1.50000){\makebox(0,0){${}_{1}$}}%
\put(2.5000,-1.50000){\makebox(0,0){${}_{k}$}}%
\put(7.5000,-2.750000){\makebox(0,0){${}_{1}$}}%
\put(3.5000,-3.0000){\makebox(0,0){${}_{k-1}$}}%
\put(7.5000,-7.750000){\makebox(0,0){${}_{k}$}}%
\put(5.5000,-7.750000){\makebox(0,0){${}_{1}$}}%
% SPLINE 2 0 3 0
% 9 200 1200 200 1190 500 1010 500 1000 500 990 800 810 800 800 800 600 800 600
% 
\special{pn 8}%
\special{pa 200 800}%
\special{pa 204 770}%
\special{pa 221 748}%
\special{pa 247 731}%
\special{pa 281 718}%
\special{pa 319 707}%
\special{pa 359 698}%
\special{pa 399 688}%
\special{pa 435 677}%
\special{pa 466 662}%
\special{pa 488 643}%
\special{pa 499 617}%
\special{pa 500 586}%
\special{pa 510 560}%
\special{pa 531 540}%
\special{pa 561 524}%
\special{pa 597 513}%
\special{pa 636 503}%
\special{pa 677 494}%
\special{pa 715 484}%
\special{pa 749 471}%
\special{pa 777 455}%
\special{pa 794 433}%
\special{pa 800 404}%
\special{pa 800 200}%
\special{pa 800 100}%
\special{sp}%
% SPLINE 2 0 3 0
% 15 800 1000 800 990 500 810 500 800 500 790 350 750 200 790 200 800 200 810 200 990 200 1000 200 1010 500 1190 500 1200 500 1200
% 
\special{pn 8}%
\special{pa 800 600}%
\special{pa 796 570}%
\special{pa 779 548}%
\special{pa 753 531}%
\special{pa 719 518}%
\special{sp}%
\special{pn 8}%
\special{pa 565 477}%
\special{pa 534 462}%
\special{pa 512 443}%
\special{pa 500 417}%
\special{sp}%
\special{pn 8}%
\special{pa 500 417}%
\special{pa 500 100}%
\special{fp}%
\special{pn 8}%
\special{pa 200 100}%
\special{pa 200 596}%
\special{fp}%
\special{pn 8}%
\special{pa 200 596}%
\special{pa 203 626}%
\special{pa 218 650}%
\special{pa 243 667}%
\special{pa 275 681}%
\special{sp}%
\special{pn 8}%
\special{pa 430 721}%
\special{pa 462 735}%
\special{pa 485 754}%
\special{pa 498 779}%
\special{pa 500 800}%
\special{sp}%
% LINE 2 0 3 0
% 2 800 1200 800 1000
% 
\special{pn 8}%
\special{pa 800 800}%
\special{pa 800 600}%
\special{fp}%
% LINE 2 0 3 0
% 2 350 750 350 600
% 
\special{pn 8}%
\special{pa 200 250}%
\special{pa 500 250}%
\special{fp}%
\special{sh 1}%
\special{pa 200 250}%
\special{pa 267 230}%
\special{pa 253 250}%
\special{pa 267 270}%
\special{pa 200 250}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 350 610 350 600
% 
%\special{sh 1}%
%\special{pa 350 200}%
%\special{pa 330 267}%
%\special{pa 350 253}%
%\special{pa 370 267}%
%\special{pa 350 200}%
%\special{fp}%
% VECTOR 2 0 3 0
% 2 800 610 800 600
% 
\special{sh 1}%
\special{pa 800 100}%
\special{pa 780 167}%
\special{pa 800 153}%
\special{pa 820 167}%
\special{pa 800 100}%
\special{fp}%
\special{sh 1}%
\special{pa 200 100}%
\special{pa 180 167}%
\special{pa 200 153}%
\special{pa 220 167}%
\special{pa 200 100}%
\special{fp}%
\special{sh 1}%
\special{pa 500 100}%
\special{pa 480 167}%
\special{pa 500 153}%
\special{pa 520 167}%
\special{pa 500 100}%
\special{fp}%
\end{picture}%


==> figure/r3-lem-plus-kk-1-6.tex <==
%WinTpicVersion2.13
\unitlength 0.1in
\begin{picture}(6.55,4.2500)(1.7500,-4.7500)
\put(7.5000,-7.750000){\makebox(0,0){${}_{k}$}}%
\put(5.5000,-7.750000){\makebox(0,0){${}_{1}$}}%
\put(4.5000,-1.50000){\makebox(0,0){${}_{1}$}}%
\put(2.5000,-1.50000){\makebox(0,0){${}_{k}$}}%
\put(6.5000,-6.0000){\makebox(0,0){${}_{k-1}$}}%
\put(2.5000,-6.250000){\makebox(0,0){${}_{1}$}}%
\special{pn 8}%
\special{pa 500 650}%
\special{pa 800 650}%
\special{fp}%
\special{sh 1}%
\special{pa 500 650}%
\special{pa 567 630}%
\special{pa 553 650}%
\special{pa 567 670}%
\special{pa 500 650}%
\special{fp}%
% SPLINE 2 0 3 20
% 9 800 600 800 610 500 790 500 800 500 810 200 990 200 1000 200 1200 200 1200
% 
\special{pn 8}%
\special{pa 800 100}%
\special{pa 796 130}%
\special{pa 779 152}%
\special{pa 753 169}%
\special{pa 719 182}%
\special{pa 681 193}%
\special{pa 641 202}%
\special{pa 601 212}%
\special{pa 565 223}%
\special{pa 534 238}%
\special{pa 512 257}%
\special{pa 501 283}%
\special{pa 500 314}%
\special{pa 490 340}%
\special{pa 469 360}%
\special{pa 439 376}%
\special{pa 403 387}%
\special{pa 364 397}%
\special{pa 323 406}%
\special{pa 285 416}%
\special{pa 251 429}%
\special{pa 223 445}%
\special{pa 206 467}%
\special{pa 200 496}%
\special{pa 200 700}%
\special{pa 200 800}%
\special{sp}%
% SPLINE 2 0 3 0
% 15 200 800 200 810 500 990 500 1000 500 1010 650 1050 800 1010 800 1000 800 990 800 810 800 800 800 790 500 610 500 600 500 600
% 
\special{pn 8}%
\special{pa 200 300}%
\special{pa 204 330}%
\special{pa 221 352}%
\special{pa 247 369}%
\special{pa 281 382}%
\special{sp}%
\special{pn 8}%
\special{pa 435 423}%
\special{pa 466 438}%
\special{pa 488 457}%
\special{pa 500 483}%
\special{sp}%
\special{pn 8}%
\special{pa 500 483}%
\special{pa 500 800}%
\special{fp}%
\special{pn 8}%
\special{pa 800 800}%
\special{pa 800 304}%
\special{fp}%
\special{pn 8}%
\special{pa 800 304}%
\special{pa 797 274}%
\special{pa 782 250}%
\special{pa 757 233}%
\special{sp}%
\special{pn 8}%
\special{pa 570 179}%
\special{pa 538 165}%
\special{pa 515 146}%
\special{pa 502 121}%
\special{pa 500 100}%
\special{sp}%
% LINE 2 0 3 0
% 2 200 600 200 800
% 
\special{pn 8}%
\special{pa 200 100}%
\special{pa 200 300}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 200 610 200 600
% 
\special{sh 1}%
\special{pa 200 100}%
\special{pa 180 167}%
\special{pa 200 153}%
\special{pa 220 167}%
\special{pa 200 100}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 800 610 800 600
% 
\special{sh 1}%
\special{pa 800 100}%
\special{pa 780 167}%
\special{pa 800 153}%
\special{pa 820 167}%
\special{pa 800 100}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 500 610 500 600
% 
\special{sh 1}%
\special{pa 500 100}%
\special{pa 480 167}%
\special{pa 500 153}%
\special{pa 520 167}%
\special{pa 500 100}%
\special{fp}%
\end{picture}%


==> figure/r3.tex <==
\unitlength 0.1in
\begin{picture}(4.500,4.00)(1.7500,-5.00)
% SPLINE 2 0 3 0
% 9 400 1200 400 1190 200 1010 200 1000 200 800 200 790 400 610 400 600 400 600
% 
\special{pn 8}%
\special{pa 400 800}%
\special{pa 395 770}%
\special{pa 378 746}%
\special{pa 351 726}%
\special{sp}%
\special{pn 8}%
\special{pa 250 675}%
\special{pa 223 655}%
\special{pa 205 631}%
\special{pa 200 601}%
\special{pa 200 409}%
\special{pa 202 378}%
\special{pa 216 352}%
\special{pa 241 331}%
\special{pa 272 313}%
\special{pa 307 297}%
\special{pa 341 280}%
\special{pa 370 261}%
\special{pa 391 238}%
\special{pa 400 210}%
\special{pa 400 200}%
\special{sp}%
% SPLINE 2 0 3 0
% 9 600 1200 600 1000 600 990 400 810 400 800 400 790 200 610 200 600 200 600
% 
\special{pn 8}%
\special{pa 600 800}%
\special{pa 600 608}%
\special{pa 598 577}%
\special{pa 583 551}%
\special{pa 558 531}%
\special{sp}%
\special{pn 8}%
\special{pa 458 479}%
\special{pa 429 460}%
\special{pa 408 437}%
\special{pa 400 409}%
\special{pa 398 378}%
\special{pa 384 352}%
\special{pa 359 331}%
\special{sp}%
\special{pn 8}%
\special{pa 259 280}%
\special{pa 230 261}%
\special{pa 209 238}%
\special{pa 200 210}%
\special{pa 200 200}%
\special{sp}%
% SPLINE 2 0 3 0
% 9 200 1200 200 1190 400 1010 400 1000 400 990 600 810 600 800 600 600 600 600
% 
\special{pn 8}%
\special{pa 200 800}%
\special{pa 205 770}%
\special{pa 222 746}%
\special{pa 249 726}%
\special{pa 282 709}%
\special{pa 317 692}%
\special{pa 350 675}%
\special{pa 377 655}%
\special{pa 395 631}%
\special{pa 400 601}%
\special{pa 404 571}%
\special{pa 422 547}%
\special{pa 448 527}%
\special{pa 481 509}%
\special{pa 516 493}%
\special{pa 549 475}%
\special{pa 576 456}%
\special{pa 595 432}%
\special{pa 600 402}%
\special{pa 600 200}%
\special{sp}%
% VECTOR 2 0 3 0
% 2 600 600 600 570
% 
\special{pn 8}%
\special{pa 600 200}%
\special{pa 600 170}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 400 600 400 570
% 
\special{pn 8}%
\special{pa 400 200}%
\special{pa 400 170}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 200 600 200 570
% 
\special{pn 8}%
\special{pa 200 200}%
\special{pa 200 170}%
\special{fp}%
\end{picture}%


==> figure/r3rev.tex <==
\unitlength 0.1in
\begin{picture}(4.500,4.00)(1.7500,-5.00)
% SPLINE 2 0 3 0
% 9 400 600 400 610 600 790 600 800 600 1000 600 1010 400 1190 400 1200 400 1200
% 
\special{pn 8}%
\special{pa 577 345}%
\special{pa 595 369}%
\special{pa 600 399}%
\special{pa 600 591}%
\special{pa 598 622}%
\special{pa 584 648}%
\special{pa 559 669}%
\special{pa 528 687}%
\special{pa 493 703}%
\special{pa 459 720}%
\special{pa 430 739}%
\special{pa 409 762}%
\special{pa 400 790}%
\special{pa 400 800}%
\special{sp}%
\special{pn 8}%
\special{pa 400 200}%
\special{pa 405 230}%
\special{pa 422 254}%
\special{pa 449 274}%
\special{sp}%
% SPLINE 2 0 3 0
% 9 200 600 200 800 200 810 400 990 400 1000 400 1010 600 1190 600 1200 600 1200
% 
\special{pn 8}%
\special{pa 200 200}%
\special{pa 200 392}%
\special{pa 202 423}%
\special{pa 217 449}%
\special{pa 242 469}%
\special{sp}%
\special{pn 8}%
\special{pa 371 540}%
\special{pa 392 563}%
\special{pa 400 591}%
\special{pa 402 622}%
\special{pa 416 648}%
\special{pa 441 669}%
\special{sp}%
\special{pn 8}%
\special{pa 570 739}%
\special{pa 591 762}%
\special{pa 600 790}%
\special{pa 600 800}%
\special{sp}%
% SPLINE 2 0 3 0
% 9 600 600 600 610 400 790 400 800 400 810 200 990 200 1000 200 1200 200 1200
% 
\special{pn 8}%
\special{pa 600 200}%
\special{pa 595 230}%
\special{pa 578 254}%
\special{pa 551 274}%
\special{pa 518 291}%
\special{pa 483 308}%
\special{pa 450 325}%
\special{pa 423 345}%
\special{pa 405 369}%
\special{pa 400 399}%
\special{pa 396 429}%
\special{pa 378 453}%
\special{pa 352 473}%
\special{pa 319 491}%
\special{pa 284 507}%
\special{pa 251 525}%
\special{pa 224 544}%
\special{pa 205 568}%
\special{pa 200 598}%
\special{pa 201 630}%
\special{pa 201 662}%
\special{pa 201 694}%
\special{pa 201 726}%
\special{pa 200 758}%
\special{pa 200 790}%
\special{pa 200 800}%
\special{sp}%
% VECTOR 2 0 3 0
% 2 200 600 200 570
% 
\special{pn 8}%
\special{pa 200 200}%
\special{pa 200 170}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 400 600 400 570
% 
\special{pn 8}%
\special{pa 400 200}%
\special{pa 400 170}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 600 600 600 570
% 
\special{pn 8}%
\special{pa 600 200}%
\special{pa 600 170}%
\special{fp}%
\end{picture}%

